Regularized Decomposition of High-Dimensional Multistage Stochastic Programs with Markov Uncertainty

We develop a quadratic regularization approach for the solution of high-dimensional multistage stochastic optimization problems characterized by a potentially large number of time periods/stages (e.g. hundreds), a high-dimensional resource state variable, and a Markov information process. The resulting algorithms are shown to converge to an optimal policy after a finite number of iterations under mild technical assumptions. Computational experiments are conducted using the setting of optimizing energy storage over a large transmission grid, which motivates both the spatial and temporal dimensions of our problem. Our numerical results indicate that the proposed methods exhibit significantly faster convergence than their classical counterparts, with greater gains observed for higher-dimensional problems.

==> test100x10-combined1.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
title={Stagewise Independence for $|R^x_t| = 100$},
grid=major,
xtick = {0, 50,...,300},
ymin=40000000.0,
ymax=44000000.0,
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43802543.3) (50, 43795949.5) (100, 43703267.0) (150, 43677429.6) (200, 43689272.4) (250, 43672609.1) (300, 43653492.4)
};
\addlegendentry{UB SDDP}
\label{fig:100:sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 28994880.9) (2, 36140429.9) (3, 36845993.6) (4, 38635588.2) (5, 39445278.5) (6, 39445396.6) (7, 39445510.0) (8, 39624894.8) (9, 39796500.0) (10, 39796782.4) (11, 39796827.2) (12, 40096895.0) (13, 40224300.3) (14, 40230455.3) (15, 40293806.1) (16, 40294069.5) (17, 40304232.6) (18, 40309854.0) (19, 40412825.9) (20, 40412832.7) (21, 40524578.5) (22, 40528466.7) (23, 40588246.3) (24, 40592779.4) (25, 40676200.1) (26, 40686193.4) (27, 40748933.5) (28, 40913606.0) (29, 40919097.2) (30, 40936929.5) (31, 40936979.3) (32, 41010877.8) (33, 41012055.1) (34, 41019957.0) (35, 41020188.7) (36, 41266570.0) (37, 41275247.4) (38, 41377520.6) (39, 41377523.1) (40, 41377542.7) (41, 41377552.1) (42, 41378098.1) (43, 41378229.1) (44, 41381204.0) (45, 41390420.6) (46, 41390504.9) (47, 41412350.5) (48, 41412470.8) (49, 41431609.9) (50, 41478644.6) (51, 41503924.3) (52, 41503997.9) (53, 41504019.3) (54, 41504076.1) (55, 41504082.6) (56, 41543925.2) (57, 41566250.0) (58, 41592490.7) (59, 41594079.9) (60, 41608805.8) (61, 41608833.5) (62, 41696697.6) (63, 41706778.6) (64, 41706838.1) (65, 41706840.0) (66, 41706841.4) (67, 41706875.8) (68, 41707066.6) (69, 41707067.2) (70, 41707067.4) (71, 41713459.3) (72, 41774934.1) (73, 41776782.1) (74, 41778903.4) (75, 41778940.7) (76, 41778964.0) (77, 41780875.3) (78, 41786620.9) (79, 41789556.8) (80, 41789588.6) (81, 41789589.5) (82, 41789590.5) (83, 41790403.7) (84, 41801314.8) (85, 41801375.2) (86, 41801376.3) (87, 41801380.7) (88, 41801389.4) (89, 41805969.3) (90, 41814799.2) (91, 41814822.1) (92, 41814829.8) (93, 41814831.0) (94, 41815741.7) (95, 41835940.7) (96, 41836008.1) (97, 41836012.4) (98, 41836034.9) (99, 41836770.8) (100, 41854075.2) (101, 41856000.0) (102, 41861353.4) (103, 41861406.2) (104, 41861521.0) (105, 41868487.1) (106, 41868502.6) (107, 41868522.0) (108, 41868526.3) (109, 41879551.1) (110, 41879553.4) (111, 41879555.7) (112, 41879556.6) (113, 41880282.1) (114, 41885027.7) (115, 41885124.0) (116, 41898368.6) (117, 41915577.9) (118, 41915609.1) (119, 41915935.0) (120, 41925594.0) (121, 41925622.5) (122, 41925641.4) (123, 41925704.3) (124, 41936709.1) (125, 41936725.0) (126, 41941190.8) (127, 41941204.3) (128, 41950659.2) (129, 41963985.2) (130, 41964041.1) (131, 41964062.9) (132, 41964063.4) (133, 41964064.4) (134, 41964068.6) (135, 41964070.2) (136, 41964091.3) (137, 41964295.3) (138, 41964319.4) (139, 41964330.8) (140, 41987420.2) (141, 41994112.5) (142, 41997814.5) (143, 41998270.8) (144, 42000840.7) (145, 42012276.4) (146, 42025503.8) (147, 42025528.8) (148, 42025570.6) (149, 42028207.5) (150, 42034216.6) (151, 42034246.0) (152, 42035627.8) (153, 42035673.4) (154, 42036642.0) (155, 42044197.3) (156, 42051569.7) (157, 42051603.8) (158, 42051623.3) (159, 42051649.6) (160, 42051667.6) (161, 42051721.9) (162, 42051736.8) (163, 42056495.4) (164, 42056507.7) (165, 42065872.6) (166, 42066147.6) (167, 42069434.7) (168, 42069515.8) (169, 42071214.2) (170, 42071257.2) (171, 42071260.6) (172, 42086840.6) (173, 42097365.5) (174, 42097482.2) (175, 42097482.6) (176, 42097570.2) (177, 42099982.3) (178, 42102351.9) (179, 42102381.6) (180, 42102393.9) (181, 42102439.6) (182, 42103886.7) (183, 42103950.8) (184, 42103955.3) (185, 42103958.1) (186, 42103980.0) (187, 42106151.6) (188, 42110238.2) (189, 42110241.4) (190, 42115034.5) (191, 42122159.3) (192, 42122207.9) (193, 42124916.3) (194, 42127641.4) (195, 42142282.2) (196, 42142417.3) (197, 42148645.8) (198, 42148661.2) (199, 42152983.8) (200, 42152989.7) (201, 42153253.8) (202, 42153273.0) (203, 42153285.3) (204, 42153287.6) (205, 42153302.9) (206, 42153317.1) (207, 42153317.9) (208, 42153355.9) (209, 42153358.9) (210, 42153370.8) (211, 42153371.2) (212, 42153382.1) (213, 42153382.6) (214, 42153387.2) (215, 42153389.7) (216, 42153390.1) (217, 42158737.1) (218, 42158747.3) (219, 42169837.3) (220, 42169869.3) (221, 42169870.5) (222, 42169893.7) (223, 42172250.9) (224, 42173127.6) (225, 42176420.7) (226, 42176436.4) (227, 42193191.6) (228, 42193248.7) (229, 42193254.4) (230, 42193273.1) (231, 42193274.5) (232, 42193275.9) (233, 42193276.6) (234, 42193293.6) (235, 42196507.8) (236, 42219048.8) (237, 42219534.5) (238, 42219537.4) (239, 42220317.5) (240, 42220334.8) (241, 42220341.9) (242, 42220505.8) (243, 42223524.0) (244, 42224190.4) (245, 42230509.4) (246, 42231293.8) (247, 42231295.5) (248, 42231296.1) (249, 42231298.2) (250, 42231317.7) (251, 42231325.6) (252, 42231335.7) (253, 42232404.4) (254, 42232407.8) (255, 42232409.4) (256, 42232415.4) (257, 42244435.6) (258, 42244448.4) (259, 42244467.0) (260, 42244748.6) (261, 42246526.5) (262, 42246559.0) (263, 42246567.7) (264, 42246570.3) (265, 42246577.9) (266, 42246584.0) (267, 42255390.6) (268, 42256182.9) (269, 42259259.1) (270, 42261424.3) (271, 42273591.5) (272, 42274183.9) (273, 42282094.8) (274, 42282145.7) (275, 42282146.9) (276, 42282316.5) (277, 42301959.4) (278, 42302032.9) (279, 42302113.6) (280, 42302155.5) (281, 42303181.1) (282, 42303202.9) (283, 42303248.5) (284, 42307503.2) (285, 42311445.9) (286, 42311459.6) (287, 42311461.8) (288, 42311467.4) (289, 42313837.4) (290, 42315576.9) (291, 42319470.4) (292, 42319507.2) (293, 42326173.7) (294, 42326220.7) (295, 42326292.7) (296, 42339995.7) (297, 42340009.2) (298, 42344343.6) (299, 42344455.8) (300, 42344717.1)
};
\addlegendentry{LB SDDP}
\label{fig:100:sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43908824.2) (2, 43857033.6) (3, 43799938.2) (4, 43759893.8) (5, 43756466.1) (6, 43739982.4) (7, 43726965.8) (8, 43702014.3) (9, 43689894.1) (10, 43683109.9) (11, 43670153.7) (12, 43660806.3) (13, 43657593.6) (14, 43650335.8) (15, 43645791.1) (16, 43641886.2) (17, 43640433.4) (18, 43630089.2) (19, 43627446.5) (20, 43623814.4) (21, 43620063.3) (22, 43618125.5) (23, 43616056.8) (24, 43616004.4) (25, 43612652.9) (26, 43609907.6) (27, 43608949.8) (28, 43608291.5) (29, 43608039.4) (30, 43607383.3) (31, 43605643.2) (32, 43605702.3) (33, 43604000.5) (34, 43603233.7) (35, 43601883.7) (36, 43601592.9) (37, 43600776.9) (38, 43597873.6) (39, 43596735.0) (40, 43595081.7) (41, 43593361.6) (42, 43594514.1) (43, 43591941.8) (44, 43591150.7) (45, 43590312.8) (46, 43589250.3) (47, 43588262.2) (48, 43588060.0) (49, 43587118.8) (50, 43586751.4) (51, 43580103.2) (52, 43575148.4) (53, 43572544.6) (54, 43570769.6) (55, 43565882.4) (56, 43562863.2) (57, 43560668.5) (58, 43561341.5) (59, 43560290.7) (60, 43558554.2) (61, 43558813.8) (62, 43559084.5) (63, 43557354.5) (64, 43556850.8) (65, 43556444.1) (66, 43555840.3) (67, 43554987.1) (68, 43557383.2) (69, 43557822.0) (70, 43557655.3) (71, 43557713.5) (72, 43558239.8) (73, 43557646.1) (74, 43555185.5) (75, 43555664.1) (76, 43555369.2) (77, 43555309.8) (78, 43555173.1) (79, 43553940.7) (80, 43553467.9) (81, 43554391.9) (82, 43552264.5) (83, 43552537.2) (84, 43551410.1) (85, 43550698.2) (86, 43551590.2) (87, 43551544.9) (88, 43553451.9) (89, 43552445.6) (90, 43554611.6) (91, 43554156.0) (92, 43553443.2) (93, 43556395.5) (94, 43556059.4) (95, 43556339.3) (96, 43556420.0) (97, 43556147.9) (98, 43556367.1) (99, 43556877.6) (100, 43556908.8) (101, 43555565.6) (102, 43555892.9) (103, 43555169.6) (104, 43555157.1) (105, 43556916.8) (106, 43556727.8) (107, 43555746.6) (108, 43557474.0) (109, 43558658.2) (110, 43558737.1) (111, 43559195.6) (112, 43560480.2) (113, 43561207.3) (114, 43562291.5) (115, 43562798.3) (116, 43562293.5) (117, 43561658.4) (118, 43561193.1) (119, 43560671.4) (120, 43559954.6) (121, 43559625.8) (122, 43559664.3) (123, 43560203.7) (124, 43561832.2) (125, 43561887.1) (126, 43562690.2) (127, 43562882.4) (128, 43561326.3) (129, 43562145.3) (130, 43561510.3) (131, 43560642.3) (132, 43561836.2) (133, 43561500.8) (134, 43560983.8) (135, 43561776.6) (136, 43560928.7) (137, 43561027.9) (138, 43560352.0) (139, 43561084.4) (140, 43558450.7) (141, 43559925.2) (142, 43559590.2) (143, 43558361.6) (144, 43557490.0) (145, 43557052.5) (146, 43557798.0) (147, 43558790.4) (148, 43557994.2) (149, 43558931.7) (150, 43559296.4) (151, 43560075.2) (152, 43560161.8) (153, 43561221.9) (154, 43560684.9) (155, 43561130.8) (156, 43562399.8) (157, 43563421.0) (158, 43561411.1) (159, 43561771.0) (160, 43562421.5) (161, 43563387.4) (162, 43561509.8) (163, 43561339.6) (164, 43561638.1) (165, 43560547.6) (166, 43562730.9) (167, 43563625.5) (168, 43564449.5) (169, 43564570.0) (170, 43564218.1) (171, 43565655.2) (172, 43564042.4) (173, 43565020.5) (174, 43564885.4) (175, 43565072.8) (176, 43565203.2) (177, 43564378.3) (178, 43565492.0) (179, 43565905.8) (180, 43566588.6) (181, 43565946.1) (182, 43566182.7) (183, 43567105.2) (184, 43568652.3) (185, 43569018.0) (186, 43568135.3) (187, 43568012.8) (188, 43566857.8) (189, 43567212.9) (190, 43569126.8) (191, 43568960.5) (192, 43568350.3) (193, 43567590.4) (194, 43568164.9) (195, 43568845.2) (196, 43567750.6) (197, 43567666.1) (198, 43567644.0) (199, 43568020.5) (200, 43567958.9) (201, 43567637.0) (202, 43567499.3) (203, 43567524.3) (204, 43567326.4) (205, 43566050.4) (206, 43565691.0) (207, 43565220.9) (208, 43565520.3) (209, 43565025.0) (210, 43565582.6) (211, 43564944.1) (212, 43565930.2) (213, 43565693.9) (214, 43566816.9) (215, 43566225.2) (216, 43564359.4) (217, 43563580.8) (218, 43563655.5) (219, 43563883.5) (220, 43564646.0) (221, 43563152.7) (222, 43565592.7) (223, 43563849.6) (224, 43563193.8) (225, 43563328.0) (226, 43562080.3) (227, 43562725.5) (228, 43561825.4) (229, 43560526.8) (230, 43560137.6) (231, 43560843.5) (232, 43561134.8) (233, 43560108.4) (234, 43559581.3) (235, 43559077.8) (236, 43559292.6) (237, 43559461.8) (238, 43560925.2) (239, 43562605.8) (240, 43562334.6) (241, 43561879.8) (242, 43561432.9) (243, 43562577.9) (244, 43562957.3) (245, 43563330.7) (246, 43564247.9) (247, 43564653.4) (248, 43565579.0) (249, 43563524.0) (250, 43562644.9) (251, 43563241.7) (252, 43563070.8) (253, 43562641.6) (254, 43564297.3) (255, 43563499.1) (256, 43563951.4) (257, 43563678.8) (258, 43563826.3) (259, 43563340.5) (260, 43562696.4) (261, 43561896.1) (262, 43560932.3) (263, 43561610.1) (264, 43559363.2) (265, 43561578.1) (266, 43562490.4) (267, 43563024.7) (268, 43562504.4) (269, 43560922.0) (270, 43561814.2) (271, 43562621.0) (272, 43561783.9) (273, 43562114.1) (274, 43561754.4) (275, 43561152.0) (276, 43561922.0) (277, 43561726.8) (278, 43562003.4) (279, 43563298.0) (280, 43564155.5) (281, 43563563.2) (282, 43564102.0) (283, 43563808.0) (284, 43565130.9) (285, 43566577.2) (286, 43565896.4) (287, 43565479.2) (288, 43565838.6) (289, 43563870.9) (290, 43564331.7) (291, 43564019.1) (292, 43564980.6) (293, 43564743.6) (294, 43565938.5) (295, 43565469.6) (296, 43565480.7) (297, 43565055.4) (298, 43564140.8) (299, 43564378.4) (300, 43563860.3)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp}}
\label{fig:100:reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 28994880.9) (2, 37612248.8) (3, 37645932.1) (4, 40290313.1) (5, 41545520.9) (6, 41928277.1) (7, 41982259.9) (8, 42217285.8) (9, 42221461.3) (10, 42537319.0) (11, 42547895.5) (12, 42548762.7) (13, 42597820.9) (14, 42602849.0) (15, 42652873.4) (16, 42654168.6) (17, 42711160.5) (18, 42744711.2) (19, 42778801.6) (20, 42781902.7) (21, 42789443.5) (22, 42869282.1) (23, 42918693.8) (24, 42949654.3) (25, 42957482.7) (26, 42966375.0) (27, 42967463.3) (28, 42967588.6) (29, 42972405.7) (30, 42997831.6) (31, 42998219.9) (32, 43005366.8) (33, 43016102.6) (34, 43016349.6) (35, 43019176.6) (36, 43019192.4) (37, 43019196.7) (38, 43019998.5) (39, 43021309.1) (40, 43021370.4) (41, 43021589.6) (42, 43021727.4) (43, 43032448.7) (44, 43032618.2) (45, 43032638.4) (46, 43032832.8) (47, 43032838.8) (48, 43032876.4) (49, 43032893.9) (50, 43033554.9) (51, 43037847.6) (52, 43037972.2) (53, 43039898.2) (54, 43041561.0) (55, 43045616.8) (56, 43045629.8) (57, 43045632.9) (58, 43045633.5) (59, 43067113.5) (60, 43067123.4) (61, 43067472.6) (62, 43067666.8) (63, 43068827.7) (64, 43068918.8) (65, 43069588.9) (66, 43069598.2) (67, 43069620.9) (68, 43069627.4) (69, 43069666.7) (70, 43069805.9) (71, 43078480.4) (72, 43088599.5) (73, 43091498.9) (74, 43091994.1) (75, 43095481.8) (76, 43096454.0) (77, 43096459.3) (78, 43097285.5) (79, 43130563.2) (80, 43130583.1) (81, 43133050.7) (82, 43133134.5) (83, 43134399.1) (84, 43134399.7) (85, 43134610.5) (86, 43135177.6) (87, 43135187.0) (88, 43135187.8) (89, 43135190.0) (90, 43135192.0) (91, 43135192.4) (92, 43135192.8) (93, 43135193.4) (94, 43135194.6) (95, 43137180.3) (96, 43137245.6) (97, 43144293.6) (98, 43147200.5) (99, 43147323.6) (100, 43147343.2) (101, 43147344.5) (102, 43147345.8) (103, 43147348.3) (104, 43147348.6) (105, 43148108.9) (106, 43148112.5) (107, 43148113.0) (108, 43148115.6) (109, 43148115.8) (110, 43149401.0) (111, 43149410.6) (112, 43149410.9) (113, 43149411.7) (114, 43149412.6) (115, 43149413.2) (116, 43149420.1) (117, 43149420.8) (118, 43149421.8) (119, 43149450.6) (120, 43152715.4) (121, 43152975.1) (122, 43156238.2) (123, 43156247.0) (124, 43156250.6) (125, 43156255.2) (126, 43156292.8) (127, 43157091.7) (128, 43157113.9) (129, 43157559.9) (130, 43157568.9) (131, 43159029.1) (132, 43159073.7) (133, 43159075.6) (134, 43159302.7) (135, 43159311.1) (136, 43159315.3) (137, 43159316.3) (138, 43159322.6) (139, 43159323.0) (140, 43159323.5) (141, 43159548.0) (142, 43159550.5) (143, 43159560.1) (144, 43159580.5) (145, 43159596.6) (146, 43159598.5) (147, 43159601.3) (148, 43159604.4) (149, 43159606.1) (150, 43159607.3) (151, 43159613.8) (152, 43161090.9) (153, 43161109.9) (154, 43161293.7) (155, 43161323.6) (156, 43161523.3) (157, 43162895.5) (158, 43162915.1) (159, 43162918.1) (160, 43162921.5) (161, 43162922.0) (162, 43162923.4) (163, 43162925.0) (164, 43162927.5) (165, 43162934.8) (166, 43162935.6) (167, 43162992.8) (168, 43163026.5) (169, 43165040.6) (170, 43165061.3) (171, 43165904.2) (172, 43165949.1) (173, 43167739.7) (174, 43167750.2) (175, 43167751.2) (176, 43167754.5) (177, 43168632.0) (178, 43168643.6) (179, 43168644.3) (180, 43168644.7) (181, 43168645.2) (182, 43168680.1) (183, 43168684.0) (184, 43169874.6) (185, 43169879.5) (186, 43169879.9) (187, 43169883.8) (188, 43169925.0) (189, 43176695.7) (190, 43176721.9) (191, 43178425.0) (192, 43182365.6) (193, 43182370.8) (194, 43183086.8) (195, 43183963.1) (196, 43187996.8) (197, 43188029.0) (198, 43188038.4) (199, 43188044.0) (200, 43188047.5) (201, 43188048.1) (202, 43188305.2) (203, 43188305.2) (204, 43188322.6) (205, 43188322.9) (206, 43188322.9) (207, 43188323.0) (208, 43188325.4) (209, 43188327.2) (210, 43188350.3) (211, 43190478.4) (212, 43190514.6) (213, 43190541.9) (214, 43190553.8) (215, 43191052.1) (216, 43191052.6) (217, 43192133.1) (218, 43192138.6) (219, 43192142.7) (220, 43192149.7) (221, 43192153.5) (222, 43192154.5) (223, 43192154.7) (224, 43192154.8) (225, 43192154.8) (226, 43192156.3) (227, 43192159.2) (228, 43192159.6) (229, 43192160.7) (230, 43192160.9) (231, 43192162.2) (232, 43192162.8) (233, 43192162.8) (234, 43192163.1) (235, 43192165.6) (236, 43196377.4) (237, 43196378.9) (238, 43196382.0) (239, 43196386.0) (240, 43196400.9) (241, 43196416.5) (242, 43196428.2) (243, 43197852.2) (244, 43197859.2) (245, 43197860.8) (246, 43197863.1) (247, 43197870.8) (248, 43197881.1) (249, 43197881.6) (250, 43197928.0) (251, 43197931.0) (252, 43197932.4) (253, 43197932.8) (254, 43197934.0) (255, 43200742.0) (256, 43200743.0) (257, 43202171.8) (258, 43202172.4) (259, 43202252.3) (260, 43202253.7) (261, 43202254.8) (262, 43202256.5) (263, 43202256.7) (264, 43204814.3) (265, 43204920.8) (266, 43205102.1) (267, 43205105.2) (268, 43205110.2) (269, 43205111.8) (270, 43205112.0) (271, 43205118.1) (272, 43205118.5) (273, 43205119.2) (274, 43205119.4) (275, 43205121.4) (276, 43205121.7) (277, 43205122.5) (278, 43207663.0) (279, 43207665.7) (280, 43208537.7) (281, 43208540.1) (282, 43208541.8) (283, 43208551.0) (284, 43208551.7) (285, 43208587.1) (286, 43208589.0) (287, 43208593.3) (288, 43208594.1) (289, 43208595.8) (290, 43208596.1) (291, 43208629.2) (292, 43208629.5) (293, 43208629.9) (294, 43208631.9) (295, 43208632.5) (296, 43208635.4) (297, 43208825.1) (298, 43210506.4) (299, 43210516.6) (300, 43210520.3)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp}}
\label{fig:100:reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
grid=major,
xtick = {0, 50,...,300},
ymin=40000000.0,
ymax=44000000.0,
yticklabels = {,,},
title={Markov Uncertainty for $|R^x_t| = 100$},
xlabel={Iteration}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43852008.6) (50, 43849756.8) (100, 43791910.2) (150, 43705458.7) (200, 43740802.4) (250, 43747979.7) (300, 43742428.0)
};
\addlegendentry{UB MSDDP}
\label{fig:100:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 33114180.1) (2, 36866112.2) (3, 39506048.0) (4, 39506094.5) (5, 39506101.8) (6, 39935325.2) (7, 40102156.6) (8, 40102281.4) (9, 40103050.6) (10, 40103074.2) (11, 40220189.9) (12, 40407088.3) (13, 40656144.6) (14, 40727466.6) (15, 40727468.4) (16, 40728574.7) (17, 40728575.5) (18, 40848386.3) (19, 40860728.4) (20, 40900341.9) (21, 40905258.5) (22, 40908817.0) (23, 41007073.3) (24, 41016831.2) (25, 41016833.4) (26, 41041741.5) (27, 41054380.5) (28, 41055106.6) (29, 41074446.8) (30, 41117794.0) (31, 41136882.6) (32, 41320228.9) (33, 41340924.3) (34, 41340942.8) (35, 41340943.4) (36, 41340960.0) (37, 41348285.7) (38, 41436839.3) (39, 41436907.8) (40, 41436910.5) (41, 41438179.4) (42, 41438181.1) (43, 41438181.3) (44, 41438583.8) (45, 41438898.3) (46, 41462273.0) (47, 41468649.9) (48, 41476284.4) (49, 41502708.5) (50, 41504053.0) (51, 41507353.6) (52, 41507353.6) (53, 41509226.2) (54, 41548831.2) (55, 41559221.2) (56, 41564916.6) (57, 41575203.9) (58, 41593670.7) (59, 41628848.3) (60, 41628914.4) (61, 41666075.6) (62, 41666080.0) (63, 41666750.5) (64, 41674238.1) (65, 41674239.3) (66, 41742422.7) (67, 41742422.8) (68, 41742423.1) (69, 41742423.1) (70, 41742423.1) (71, 41742423.1) (72, 41742423.1) (73, 41742423.9) (74, 41742424.2) (75, 41742424.2) (76, 41742424.2) (77, 41742442.1) (78, 41742442.2) (79, 41742443.0) (80, 41742471.0) (81, 41742471.4) (82, 41742471.6) (83, 41742471.7) (84, 41742471.8) (85, 41742471.9) (86, 41742472.8) (87, 41744074.0) (88, 41744076.5) (89, 41744831.3) (90, 41745458.9) (91, 41753617.1) (92, 41757020.2) (93, 41757023.5) (94, 41759849.0) (95, 41821292.7) (96, 41822415.3) (97, 41822448.4) (98, 41822479.2) (99, 41823668.5) (100, 41823677.6) (101, 41823680.0) (102, 41824007.1) (103, 41824008.9) (104, 41826440.5) (105, 41826443.6) (106, 41827612.4) (107, 41827612.7) (108, 41827616.1) (109, 41827616.5) (110, 41827618.3) (111, 41827618.4) (112, 41883021.4) (113, 41883048.0) (114, 41883049.7) (115, 41883049.9) (116, 41883050.1) (117, 41883050.1) (118, 41883050.1) (119, 41883050.1) (120, 41889333.9) (121, 41894535.2) (122, 41895181.6) (123, 41904905.5) (124, 41922744.6) (125, 41926549.9) (126, 41929391.7) (127, 41929654.4) (128, 41933146.8) (129, 41933148.7) (130, 41933148.9) (131, 41933182.5) (132, 41933182.7) (133, 41933183.5) (134, 41933216.8) (135, 41937868.1) (136, 41937873.3) (137, 41937873.9) (138, 41937915.1) (139, 41957887.8) (140, 41970819.7) (141, 41970820.2) (142, 41970835.3) (143, 41970840.1) (144, 41979417.6) (145, 41988568.2) (146, 41988568.9) (147, 41994883.1) (148, 41994883.6) (149, 42010602.0) (150, 42031700.9) (151, 42031700.9) (152, 42031701.3) (153, 42031701.3) (154, 42031701.3) (155, 42031701.4) (156, 42031705.0) (157, 42031711.6) (158, 42031711.8) (159, 42031711.9) (160, 42031711.9) (161, 42031711.9) (162, 42031712.0) (163, 42031712.0) (164, 42031712.0) (165, 42031967.3) (166, 42031968.6) (167, 42031968.8) (168, 42031971.1) (169, 42031979.0) (170, 42037251.6) (171, 42037270.4) (172, 42038345.8) (173, 42053552.5) (174, 42054341.4) (175, 42055994.6) (176, 42056021.8) (177, 42057439.0) (178, 42059893.9) (179, 42059906.0) (180, 42063652.0) (181, 42063653.4) (182, 42063659.1) (183, 42068922.5) (184, 42068922.6) (185, 42070862.0) (186, 42070890.5) (187, 42084022.0) (188, 42086457.7) (189, 42087966.0) (190, 42092414.8) (191, 42093614.6) (192, 42094157.5) (193, 42096325.6) (194, 42096326.2) (195, 42096527.6) (196, 42096529.1) (197, 42104314.7) (198, 42104316.3) (199, 42104317.3) (200, 42104712.9) (201, 42105283.9) (202, 42108402.0) (203, 42108729.4) (204, 42109109.2) (205, 42114849.4) (206, 42115783.8) (207, 42126443.5) (208, 42129807.8) (209, 42138362.9) (210, 42138374.6) (211, 42139462.2) (212, 42139466.2) (213, 42141207.7) (214, 42141215.9) (215, 42141418.3) (216, 42141549.1) (217, 42141621.9) (218, 42168550.4) (219, 42168566.1) (220, 42168566.4) (221, 42168566.5) (222, 42168567.3) (223, 42168567.3) (224, 42168600.5) (225, 42168601.1) (226, 42168602.0) (227, 42168602.2) (228, 42168602.4) (229, 42168602.7) (230, 42168602.9) (231, 42168602.9) (232, 42168602.9) (233, 42171157.1) (234, 42186717.7) (235, 42186857.0) (236, 42202932.9) (237, 42202939.9) (238, 42202940.0) (239, 42202940.0) (240, 42202940.1) (241, 42202940.6) (242, 42203621.7) (243, 42203628.3) (244, 42203628.4) (245, 42203628.6) (246, 42203628.7) (247, 42203630.0) (248, 42203630.1) (249, 42206033.6) (250, 42258175.7) (251, 42258179.2) (252, 42258826.5) (253, 42258827.0) (254, 42258827.0) (255, 42258827.6) (256, 42258827.8) (257, 42258828.0) (258, 42258828.0) (259, 42258828.1) (260, 42259561.1) (261, 42259562.1) (262, 42259562.2) (263, 42259562.2) (264, 42259562.4) (265, 42259562.4) (266, 42259562.5) (267, 42259562.5) (268, 42259562.5) (269, 42259562.5) (270, 42259562.5) (271, 42259562.5) (272, 42259562.5) (273, 42259562.5) (274, 42262914.3) (275, 42262915.6) (276, 42267539.8) (277, 42267554.8) (278, 42267555.3) (279, 42267556.4) (280, 42269072.3) (281, 42269072.7) (282, 42270879.8) (283, 42270880.2) (284, 42271211.7) (285, 42271213.7) (286, 42271214.0) (287, 42271214.1) (288, 42271214.2) (289, 42271241.8) (290, 42275261.4) (291, 42275265.7) (292, 42275918.8) (293, 42275919.9) (294, 42277738.4) (295, 42277951.0) (296, 42277951.3) (297, 42279279.8) (298, 42279289.6) (299, 42279438.5) (300, 42279438.6)
};
\addlegendentry{LB MSDDP}
\label{fig:100:m_sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43756637.9) (50, 43604182.4) (100, 43633217.9) (150, 43637656.9) (200, 43655260.5) (250, 43653819.5) (300, 43596982.2)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:100:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 33114180.1) (2, 38859094.6) (3, 40872472.2) (4, 41706892.1) (5, 42104869.1) (6, 42522147.7) (7, 42659005.1) (8, 42660315.2) (9, 42662071.9) (10, 42696210.2) (11, 42697768.2) (12, 42801903.4) (13, 42808223.9) (14, 42898980.5) (15, 42914858.7) (16, 42915884.8) (17, 42916516.5) (18, 42943202.6) (19, 43016496.8) (20, 43033315.7) (21, 43033494.7) (22, 43046528.9) (23, 43051018.6) (24, 43052516.0) (25, 43052962.7) (26, 43053251.4) (27, 43067462.6) (28, 43067793.2) (29, 43067955.1) (30, 43068221.5) (31, 43084169.2) (32, 43085588.6) (33, 43088058.2) (34, 43092026.6) (35, 43093539.0) (36, 43093545.7) (37, 43108147.4) (38, 43110990.4) (39, 43110999.5) (40, 43111004.5) (41, 43111054.6) (42, 43113371.8) (43, 43113978.4) (44, 43113989.6) (45, 43114057.5) (46, 43115562.3) (47, 43126548.2) (48, 43127236.3) (49, 43127509.0) (50, 43127901.2) (51, 43127978.8) (52, 43127997.0) (53, 43128124.3) (54, 43128227.1) (55, 43128230.7) (56, 43128233.3) (57, 43128235.1) (58, 43128772.6) (59, 43128793.6) (60, 43128794.3) (61, 43128794.4) (62, 43129905.2) (63, 43129950.2) (64, 43134383.0) (65, 43138083.4) (66, 43138471.5) (67, 43138476.7) (68, 43138476.8) (69, 43138483.2) (70, 43143378.0) (71, 43143389.8) (72, 43143394.7) (73, 43143395.1) (74, 43143395.2) (75, 43143841.9) (76, 43143842.2) (77, 43143842.2) (78, 43143842.2) (79, 43143842.2) (80, 43143842.2) (81, 43143842.3) (82, 43143842.3) (83, 43143842.3) (84, 43145478.4) (85, 43152784.5) (86, 43152785.3) (87, 43152800.7) (88, 43152801.5) (89, 43152802.0) (90, 43152802.0) (91, 43152802.1) (92, 43152802.9) (93, 43152809.7) (94, 43152809.9) (95, 43152920.8) (96, 43152921.6) (97, 43152930.2) (98, 43152930.8) (99, 43152930.8) (100, 43152930.9) (101, 43152972.6) (102, 43152973.0) (103, 43152976.5) (104, 43152977.3) (105, 43152977.5) (106, 43152977.7) (107, 43152977.7) (108, 43152977.7) (109, 43152978.4) (110, 43156052.3) (111, 43156070.8) (112, 43160974.3) (113, 43160980.4) (114, 43160987.3) (115, 43163993.5) (116, 43163996.1) (117, 43163996.3) (118, 43163996.3) (119, 43163996.3) (120, 43163996.3) (121, 43163996.4) (122, 43163996.6) (123, 43163999.8) (124, 43164001.7) (125, 43164001.8) (126, 43164003.9) (127, 43164004.0) (128, 43164004.1) (129, 43164004.4) (130, 43164004.4) (131, 43164004.4) (132, 43164118.2) (133, 43164123.3) (134, 43164123.8) (135, 43164124.5) (136, 43164759.3) (137, 43164768.4) (138, 43164768.4) (139, 43164768.5) (140, 43164768.6) (141, 43164768.8) (142, 43164792.9) (143, 43164794.5) (144, 43164794.5) (145, 43164795.9) (146, 43164796.1) (147, 43164796.6) (148, 43164797.0) (149, 43164797.5) (150, 43164797.6) (151, 43164797.6) (152, 43164797.7) (153, 43164797.7) (154, 43164797.9) (155, 43164799.4) (156, 43169583.3) (157, 43169587.1) (158, 43171641.0) (159, 43171642.3) (160, 43172993.1) (161, 43172993.3) (162, 43173002.1) (163, 43173002.8) (164, 43173003.1) (165, 43173004.6) (166, 43173689.6) (167, 43173689.9) (168, 43174303.7) (169, 43174350.4) (170, 43174360.1) (171, 43174366.6) (172, 43175047.9) (173, 43175048.7) (174, 43175049.1) (175, 43175049.4) (176, 43175049.4) (177, 43175049.4) (178, 43175050.5) (179, 43175050.8) (180, 43175050.8) (181, 43175050.9) (182, 43175054.6) (183, 43175054.9) (184, 43175054.9) (185, 43175055.2) (186, 43175055.2) (187, 43175057.1) (188, 43175060.5) (189, 43175061.2) (190, 43175061.5) (191, 43175061.7) (192, 43176206.8) (193, 43176208.0) (194, 43182408.2) (195, 43182408.2) (196, 43182408.3) (197, 43182565.4) (198, 43182569.4) (199, 43184088.7) (200, 43184089.7) (201, 43184089.8) (202, 43184089.8) (203, 43184089.8) (204, 43184090.0) (205, 43184090.0) (206, 43184090.0) (207, 43184090.0) (208, 43184090.1) (209, 43184090.1) (210, 43184092.9) (211, 43184094.0) (212, 43184094.0) (213, 43184201.1) (214, 43184204.0) (215, 43184204.1) (216, 43184842.5) (217, 43184845.9) (218, 43184846.6) (219, 43185573.1) (220, 43185573.5) (221, 43185574.3) (222, 43185574.3) (223, 43185574.3) (224, 43185574.3) (225, 43185574.3) (226, 43185574.4) (227, 43185574.5) (228, 43185574.7) (229, 43185624.4) (230, 43185624.7) (231, 43185625.1) (232, 43185625.1) (233, 43185625.1) (234, 43185625.2) (235, 43185625.2) (236, 43185858.8) (237, 43185861.6) (238, 43185869.6) (239, 43185874.2) (240, 43185882.5) (241, 43185883.1) (242, 43185884.2) (243, 43185884.6) (244, 43185884.7) (245, 43185884.8) (246, 43185884.9) (247, 43185884.9) (248, 43185885.0) (249, 43185885.5) (250, 43185888.3) (251, 43185888.8) (252, 43185889.1) (253, 43185889.8) (254, 43185889.8) (255, 43185889.8) (256, 43185889.9) (257, 43191947.7) (258, 43194225.4) (259, 43194227.4) (260, 43195601.4) (261, 43196533.2) (262, 43196533.9) (263, 43196533.9) (264, 43196534.1) (265, 43196534.2) (266, 43196534.2) (267, 43196534.3) (268, 43196716.3) (269, 43196716.8) (270, 43196720.2) (271, 43196720.7) (272, 43198720.1) (273, 43198721.9) (274, 43198722.2) (275, 43198722.6) (276, 43198723.0) (277, 43198723.4) (278, 43200483.4) (279, 43200489.1) (280, 43200489.6) (281, 43200489.7) (282, 43200495.5) (283, 43200498.5) (284, 43200501.5) (285, 43200502.4) (286, 43200502.7) (287, 43200502.7) (288, 43200503.7) (289, 43200504.7) (290, 43200504.8) (291, 43200513.3) (292, 43200515.3) (293, 43200515.3) (294, 43200515.6) (295, 43200515.8) (296, 43200521.4) (297, 43200521.7) (298, 43200521.8) (299, 43200522.9) (300, 43200523.3)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:100:m_reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 100$}
\label{fig:100}
\end{figure}



==> test200x10-combined1.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
title={Stagewise Independence for $|R^x_t| = 200$},
grid=major,
xtick = {0, 50,...,300},
ymin=38000000.0,
ymax=44000000.0,
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43865365.1) (50, 43795135.7) (100, 43756150.5) (150, 43678915.3) (200, 43654861.6) (250, 43655838.1) (300, 43633593.7)
};
\addlegendentry{UB SDDP}
\label{fig:200:sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 24830506.4) (2, 31296495.1) (3, 37137312.6) (4, 37138228.8) (5, 37138343.5) (6, 37138351.5) (7, 37138352.1) (8, 37138362.2) (9, 37479130.6) (10, 37550015.0) (11, 37550231.4) (12, 37695539.9) (13, 37695879.4) (14, 38168541.6) (15, 38175158.4) (16, 38424366.5) (17, 38436480.9) (18, 38662410.2) (19, 38662890.9) (20, 38676060.2) (21, 38676101.3) (22, 38706478.4) (23, 38706490.3) (24, 38706510.5) (25, 38757212.1) (26, 38798656.6) (27, 38891603.8) (28, 38895527.6) (29, 39262930.6) (30, 39301901.4) (31, 39302249.1) (32, 39325302.4) (33, 39325381.4) (34, 39325390.8) (35, 39338195.8) (36, 39345803.7) (37, 39346062.2) (38, 39346077.0) (39, 39346078.4) (40, 39346325.6) (41, 39390929.1) (42, 39407396.1) (43, 39407553.4) (44, 39443871.1) (45, 39490256.3) (46, 39602871.6) (47, 39673834.2) (48, 39809146.9) (49, 39813571.8) (50, 39839016.6) (51, 39934955.4) (52, 39940495.2) (53, 39940515.5) (54, 39940576.7) (55, 39955322.2) (56, 39969619.1) (57, 39980599.8) (58, 39993709.6) (59, 39997902.0) (60, 39997997.2) (61, 40007945.2) (62, 40008104.6) (63, 40025623.4) (64, 40051855.3) (65, 40052041.8) (66, 40064949.6) (67, 40068497.7) (68, 40079296.2) (69, 40095631.2) (70, 40276274.7) (71, 40325456.6) (72, 40325654.1) (73, 40326745.2) (74, 40327851.4) (75, 40328351.3) (76, 40360524.1) (77, 40371119.1) (78, 40374371.4) (79, 40378770.4) (80, 40380436.0) (81, 40422024.1) (82, 40422167.5) (83, 40422198.2) (84, 40427258.8) (85, 40528849.1) (86, 40529076.0) (87, 40535476.6) (88, 40535536.5) (89, 40535622.1) (90, 40576457.1) (91, 40586420.9) (92, 40589254.1) (93, 40589335.0) (94, 40598531.0) (95, 40598597.7) (96, 40598615.7) (97, 40601328.2) (98, 40601383.5) (99, 40611783.8) (100, 40614447.7) (101, 40616545.5) (102, 40628675.5) (103, 40666163.7) (104, 40666275.6) (105, 40693556.1) (106, 40720395.2) (107, 40720534.9) (108, 40730958.8) (109, 40739694.7) (110, 40743257.5) (111, 40757155.5) (112, 40768657.2) (113, 40772280.0) (114, 40777576.6) (115, 40777778.1) (116, 40777780.4) (117, 40777785.4) (118, 40777796.6) (119, 40777796.8) (120, 40852317.0) (121, 40854451.2) (122, 40876313.5) (123, 40884835.7) (124, 40884992.2) (125, 40893674.8) (126, 40893743.2) (127, 40896124.5) (128, 40896183.0) (129, 40896306.5) (130, 40910237.1) (131, 40910311.7) (132, 40910313.6) (133, 40910332.0) (134, 40910607.7) (135, 40913137.2) (136, 40927678.7) (137, 40927719.2) (138, 40929534.6) (139, 40929536.6) (140, 40929536.8) (141, 40929539.7) (142, 40929540.2) (143, 40929572.3) (144, 40929639.4) (145, 40935215.2) (146, 40935224.0) (147, 40935234.8) (148, 40935234.8) (149, 40935235.8) (150, 40935247.7) (151, 40939603.9) (152, 40942405.3) (153, 40942490.4) (154, 40942494.5) (155, 40942738.2) (156, 40942743.9) (157, 40942750.7) (158, 40942755.5) (159, 40946751.3) (160, 40946862.9) (161, 40956645.4) (162, 40956799.2) (163, 40956802.6) (164, 40956802.9) (165, 40956924.6) (166, 40970376.6) (167, 40984065.6) (168, 40984207.3) (169, 40984220.9) (170, 40984277.4) (171, 40984298.8) (172, 40985169.6) (173, 40985178.4) (174, 40985179.3) (175, 40985179.5) (176, 40985188.9) (177, 40985189.3) (178, 40985192.1) (179, 40985193.4) (180, 40985194.3) (181, 40985195.9) (182, 40988486.5) (183, 41004082.9) (184, 41019058.1) (185, 41019217.6) (186, 41022077.7) (187, 41072738.9) (188, 41072768.9) (189, 41072799.2) (190, 41072812.2) (191, 41090787.6) (192, 41145985.8) (193, 41153771.7) (194, 41181539.1) (195, 41181575.3) (196, 41183240.7) (197, 41183514.4) (198, 41183525.2) (199, 41183527.3) (200, 41194186.2) (201, 41194190.6) (202, 41194193.8) (203, 41194205.4) (204, 41194211.4) (205, 41198025.2) (206, 41198036.1) (207, 41200902.2) (208, 41200935.2) (209, 41201023.5) (210, 41207337.2) (211, 41208420.7) (212, 41208948.7) (213, 41216159.3) (214, 41216178.8) (215, 41216206.7) (216, 41216231.1) (217, 41217169.7) (218, 41217195.4) (219, 41217202.3) (220, 41217209.8) (221, 41217210.7) (222, 41220154.7) (223, 41220156.2) (224, 41220159.7) (225, 41220160.2) (226, 41220164.7) (227, 41220246.5) (228, 41220253.6) (229, 41222777.9) (230, 41222785.7) (231, 41222787.8) (232, 41222795.0) (233, 41222813.6) (234, 41225329.5) (235, 41225330.7) (236, 41225331.2) (237, 41225360.8) (238, 41225363.8) (239, 41230740.6) (240, 41230758.4) (241, 41230758.7) (242, 41230760.3) (243, 41230760.7) (244, 41230769.4) (245, 41235434.1) (246, 41244237.2) (247, 41244379.6) (248, 41244387.3) (249, 41244401.3) (250, 41244406.2) (251, 41244715.5) (252, 41244715.8) (253, 41244725.0) (254, 41244789.9) (255, 41245140.0) (256, 41245154.8) (257, 41245480.2) (258, 41245485.1) (259, 41245485.5) (260, 41245486.1) (261, 41245487.3) (262, 41249375.4) (263, 41251620.0) (264, 41255901.6) (265, 41256128.0) (266, 41256128.8) (267, 41256130.5) (268, 41263308.2) (269, 41263784.6) (270, 41264571.0) (271, 41279116.9) (272, 41279152.4) (273, 41279176.0) (274, 41283693.2) (275, 41283693.3) (276, 41283695.2) (277, 41283761.3) (278, 41283873.8) (279, 41289230.6) (280, 41292389.1) (281, 41292398.4) (282, 41292398.7) (283, 41293259.1) (284, 41296424.2) (285, 41301199.8) (286, 41301309.9) (287, 41302263.1) (288, 41302634.6) (289, 41326907.2) (290, 41326918.7) (291, 41326992.0) (292, 41328973.0) (293, 41334747.1) (294, 41334767.7) (295, 41334781.4) (296, 41335451.3) (297, 41335457.7) (298, 41335812.8) (299, 41347947.8) (300, 41347976.5)
};
\addlegendentry{LB SDDP}
\label{fig:200:sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (2, 43956543.4) (3, 43851379.2) (4, 43764956.6) (5, 43733130.1) (6, 43724454.4) (7, 43716184.6) (8, 43704552.3) (9, 43699171.6) (10, 43680570.9) (11, 43665222.6) (12, 43650087.0) (13, 43640923.8) (14, 43630806.1) (15, 43624739.8) (16, 43621034.3) (17, 43614133.6) (18, 43611147.4) (19, 43604615.7) (20, 43602020.8) (21, 43597684.2) (22, 43594247.1) (23, 43589268.6) (24, 43584222.9) (25, 43580671.4) (26, 43576931.2) (27, 43575136.0) (28, 43572803.9) (29, 43571322.2) (30, 43567824.9) (31, 43566114.2) (32, 43564138.0) (33, 43563878.3) (34, 43561934.5) (35, 43560606.3) (36, 43560348.9) (37, 43559271.1) (38, 43558935.1) (39, 43556919.7) (40, 43556318.8) (41, 43553547.3) (42, 43553666.6) (43, 43553227.9) (44, 43552806.5) (45, 43552511.1) (46, 43552434.9) (47, 43551506.0) (48, 43550642.1) (49, 43550533.9) (50, 43550071.1) (51, 43538084.8) (52, 43530879.7) (53, 43528447.0) (54, 43528924.8) (55, 43526246.0) (56, 43521601.5) (57, 43517765.2) (58, 43514375.3) (59, 43510321.5) (60, 43509636.0) (61, 43508589.0) (62, 43509033.9) (63, 43508373.3) (64, 43508173.7) (65, 43506581.3) (66, 43505224.5) (67, 43504922.6) (68, 43502980.9) (69, 43502721.7) (70, 43501648.5) (71, 43500636.1) (72, 43499708.9) (73, 43500411.6) (74, 43501109.3) (75, 43500986.5) (76, 43500993.0) (77, 43500758.1) (78, 43499683.8) (79, 43499313.5) (80, 43500244.7) (81, 43499365.9) (82, 43499639.9) (83, 43499083.0) (84, 43498585.8) (85, 43498660.6) (86, 43497736.3) (87, 43496169.1) (88, 43495522.8) (89, 43496495.9) (90, 43495309.7) (91, 43495683.0) (92, 43495567.0) (93, 43494929.8) (94, 43493384.3) (95, 43492921.1) (96, 43491454.1) (97, 43492164.7) (98, 43490837.2) (99, 43489157.9) (100, 43488021.6) (101, 43487721.6) (102, 43486959.3) (103, 43485962.4) (104, 43486041.0) (105, 43485762.8) (106, 43487067.7) (107, 43487054.4) (108, 43487443.1) (109, 43487610.7) (110, 43487547.3) (111, 43488460.4) (112, 43488360.7) (113, 43488788.1) (114, 43487828.5) (115, 43489072.9) (116, 43489489.9) (117, 43488889.8) (118, 43489937.3) (119, 43490496.5) (120, 43489863.1) (121, 43491090.2) (122, 43491913.9) (123, 43491045.3) (124, 43490882.5) (125, 43490905.4) (126, 43491276.7) (127, 43490505.0) (128, 43491472.7) (129, 43490704.3) (130, 43490090.8) (131, 43489793.9) (132, 43489035.3) (133, 43488499.0) (134, 43488513.1) (135, 43487836.1) (136, 43487293.7) (137, 43488110.5) (138, 43487692.9) (139, 43486426.5) (140, 43486956.9) (141, 43487502.2) (142, 43485980.4) (143, 43484641.8) (144, 43485876.9) (145, 43485372.1) (146, 43485411.4) (147, 43485392.4) (148, 43486056.5) (149, 43486676.5) (150, 43487941.9) (151, 43487968.5) (152, 43489269.5) (153, 43489394.4) (154, 43488565.1) (155, 43489511.3) (156, 43488685.7) (157, 43488612.0) (158, 43488804.3) (159, 43489312.3) (160, 43491048.9) (161, 43491078.8) (162, 43490750.8) (163, 43490491.4) (164, 43490604.6) (165, 43489749.2) (166, 43488519.3) (167, 43489587.4) (168, 43489510.0) (169, 43489736.9) (170, 43490612.2) (171, 43490597.8) (172, 43490360.8) (173, 43490356.3) (174, 43489731.8) (175, 43490207.3) (176, 43489791.2) (177, 43490593.2) (178, 43491736.1) (179, 43491905.0) (180, 43491796.4) (181, 43492499.8) (182, 43493513.7) (183, 43493901.3) (184, 43494527.8) (185, 43495028.4) (186, 43495373.0) (187, 43495721.7) (188, 43495805.2) (189, 43496494.7) (190, 43495109.3) (191, 43496132.9) (192, 43495838.2) (193, 43497548.8) (194, 43496527.3) (195, 43496258.0) (196, 43497903.6) (197, 43497302.7) (198, 43498362.2) (199, 43497673.7) (200, 43497240.8) (201, 43497523.8) (202, 43498000.8) (203, 43498023.5) (204, 43498552.9) (205, 43497028.3) (206, 43497792.2) (207, 43498530.0) (208, 43498914.1) (209, 43499911.0) (210, 43498114.4) (211, 43498152.7) (212, 43497631.6) (213, 43498452.4) (214, 43499117.1) (215, 43500922.9) (216, 43501345.7) (217, 43500591.2) (218, 43498755.1) (219, 43499241.2) (220, 43498469.7) (221, 43497882.4) (222, 43496734.3) (223, 43496178.6) (224, 43495814.5) (225, 43495962.3) (226, 43496138.0) (227, 43495887.4) (228, 43495440.5) (229, 43494994.0) (230, 43496293.8) (231, 43496127.3) (232, 43496235.3) (233, 43495732.4) (234, 43495601.2) (235, 43494723.1) (236, 43495146.5) (237, 43494468.6) (238, 43495273.4) (239, 43495818.4) (240, 43496485.4) (241, 43496097.8) (242, 43496798.5) (243, 43496398.0) (244, 43496209.0) (245, 43495940.1) (246, 43495289.5) (247, 43494907.8) (248, 43494159.3) (249, 43495506.5) (250, 43494781.6) (251, 43495447.8) (252, 43495034.9) (253, 43495705.4) (254, 43494049.6) (255, 43494480.5) (256, 43494157.8) (257, 43493112.6) (258, 43492434.5) (259, 43491449.4) (260, 43492011.8) (261, 43491062.8) (262, 43491296.1) (263, 43489511.8) (264, 43489743.0) (265, 43488636.9) (266, 43488643.5) (267, 43488646.4) (268, 43490222.1) (269, 43488438.1) (270, 43488053.0) (271, 43487989.4) (272, 43489386.2) (273, 43490686.5) (274, 43491698.3) (275, 43490313.7) (276, 43489924.1) (277, 43488129.6) (278, 43486345.1) (279, 43485710.8) (280, 43484537.9) (281, 43484931.5) (282, 43484717.7) (283, 43484151.2) (284, 43483114.1) (285, 43484210.4) (286, 43484614.7) (287, 43484396.9) (288, 43483827.5) (289, 43483434.8) (290, 43483107.9) (291, 43483482.3) (292, 43482512.0) (293, 43483328.9) (294, 43482928.3) (295, 43482476.3) (296, 43480791.3) (297, 43480222.7) (298, 43479791.4) (299, 43480272.8) (300, 43480349.1)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp}}
\label{fig:200:reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 24830506.4) (2, 34817554.5) (3, 38712826.9) (4, 40155658.7) (5, 40266688.4) (6, 41451085.7) (7, 41571321.3) (8, 41904463.4) (9, 41907959.6) (10, 41909487.5) (11, 41911190.6) (12, 42087466.7) (13, 42120472.7) (14, 42167408.4) (15, 42182697.5) (16, 42183765.0) (17, 42204368.1) (18, 42346410.0) (19, 42347322.3) (20, 42349321.8) (21, 42350847.6) (22, 42351120.6) (23, 42352568.5) (24, 42353845.3) (25, 42356474.5) (26, 42385140.2) (27, 42617183.1) (28, 42617212.9) (29, 42623480.4) (30, 42637946.7) (31, 42647044.3) (32, 42649961.3) (33, 42651182.7) (34, 42683279.5) (35, 42726294.7) (36, 42726473.4) (37, 42726856.8) (38, 42726889.3) (39, 42726890.9) (40, 42726907.3) (41, 42731546.5) (42, 42731841.6) (43, 42732841.3) (44, 42732843.2) (45, 42732854.2) (46, 42733181.8) (47, 42733363.8) (48, 42733848.6) (49, 42734090.2) (50, 42734090.7) (51, 42738001.9) (52, 42740433.4) (53, 42740496.6) (54, 42753526.3) (55, 42760539.2) (56, 42762288.6) (57, 42762937.3) (58, 42764549.2) (59, 42764632.9) (60, 42793345.6) (61, 42798433.2) (62, 42799647.0) (63, 42799647.1) (64, 42799734.4) (65, 42801312.7) (66, 42803696.4) (67, 42803890.3) (68, 42809234.2) (69, 42817240.2) (70, 42817246.5) (71, 42817255.9) (72, 42817269.5) (73, 42817269.7) (74, 42817271.5) (75, 42817273.6) (76, 42817363.9) (77, 42817366.7) (78, 42817684.2) (79, 42817691.2) (80, 42819000.4) (81, 42819003.6) (82, 42819005.3) (83, 42819007.2) (84, 42820595.2) (85, 42838540.9) (86, 42838545.9) (87, 42838578.8) (88, 42838753.3) (89, 42845533.1) (90, 42845553.2) (91, 42845562.1) (92, 42845564.2) (93, 42845568.1) (94, 42845570.6) (95, 42845723.6) (96, 42845730.4) (97, 42845780.7) (98, 42845782.5) (99, 42845785.6) (100, 42845825.2) (101, 42845838.8) (102, 42845842.8) (103, 42845858.3) (104, 42846085.8) (105, 42846116.9) (106, 42846124.4) (107, 42846127.6) (108, 42846128.2) (109, 42856890.6) (110, 42856893.9) (111, 42856931.2) (112, 42857397.8) (113, 42857412.5) (114, 42857454.4) (115, 42857459.3) (116, 42857471.9) (117, 42857480.2) (118, 42857631.1) (119, 42861142.9) (120, 42861175.5) (121, 42863932.2) (122, 42864243.8) (123, 42864246.0) (124, 42864247.0) (125, 42864402.8) (126, 42864407.9) (127, 42864431.7) (128, 42866869.4) (129, 42866886.5) (130, 42866897.7) (131, 42866900.0) (132, 42866900.2) (133, 42866901.3) (134, 42866903.9) (135, 42866904.6) (136, 42866905.5) (137, 42866909.4) (138, 42866912.5) (139, 42866926.8) (140, 42866941.1) (141, 42866945.4) (142, 42866948.0) (143, 42867875.5) (144, 42867881.3) (145, 42869885.8) (146, 42869891.2) (147, 42869892.3) (148, 42869894.6) (149, 42869898.2) (150, 42869906.3) (151, 42869909.0) (152, 42870750.0) (153, 42870761.1) (154, 42870766.0) (155, 42870769.3) (156, 42870780.7) (157, 42870793.2) (158, 42870795.4) (159, 42870804.6) (160, 42870805.7) (161, 42870807.0) (162, 42871557.2) (163, 42871558.6) (164, 42871561.5) (165, 42871563.4) (166, 42871565.9) (167, 42871571.3) (168, 42871572.4) (169, 42871572.6) (170, 42871743.5) (171, 42874577.4) (172, 42874583.1) (173, 42875338.1) (174, 42875353.3) (175, 42875373.5) (176, 42875525.2) (177, 42875565.8) (178, 42875622.0) (179, 42875623.3) (180, 42875624.8) (181, 42875625.4) (182, 42875640.3) (183, 42875860.5) (184, 42875864.0) (185, 42876432.0) (186, 42876451.7) (187, 42876457.9) (188, 42876459.4) (189, 42876470.4) (190, 42876639.0) (191, 42876645.8) (192, 42876646.5) (193, 42876664.4) (194, 42876667.9) (195, 42876669.3) (196, 42876673.5) (197, 42877088.7) (198, 42877090.4) (199, 42877091.6) (200, 42877092.0) (201, 42877097.7) (202, 42877102.3) (203, 42878266.4) (204, 42878267.6) (205, 42878270.8) (206, 42878271.6) (207, 42878314.5) (208, 42878315.9) (209, 42878423.3) (210, 42878427.1) (211, 42878429.2) (212, 42878438.6) (213, 42879164.2) (214, 42879172.7) (215, 42879174.8) (216, 42879181.1) (217, 42879183.8) (218, 42879459.0) (219, 42879461.6) (220, 42879466.3) (221, 42879468.5) (222, 42879611.5) (223, 42879614.7) (224, 42879615.2) (225, 42879616.8) (226, 42879617.4) (227, 42880858.3) (228, 42880869.9) (229, 42882765.7) (230, 42882775.6) (231, 42884863.5) (232, 42884876.1) (233, 42884878.8) (234, 42884888.8) (235, 42884892.5) (236, 42884894.4) (237, 42885044.4) (238, 42885053.2) (239, 42885059.9) (240, 42885095.2) (241, 42886042.1) (242, 42886054.6) (243, 42886084.6) (244, 42886094.2) (245, 42886102.1) (246, 42886106.5) (247, 42886107.2) (248, 42886109.0) (249, 42886114.6) (250, 42886115.6) (251, 42886736.9) (252, 42886737.2) (253, 42886737.8) (254, 42886738.4) (255, 42886755.7) (256, 42890959.4) (257, 42890992.8) (258, 42891000.6) (259, 42891003.2) (260, 42891005.5) (261, 42891486.1) (262, 42891490.0) (263, 42891918.8) (264, 42891938.4) (265, 42892007.3) (266, 42892010.3) (267, 42892011.1) (268, 42892025.5) (269, 42892026.3) (270, 42892055.5) (271, 42892062.0) (272, 42892072.9) (273, 42892088.7) (274, 42892783.4) (275, 42892793.6) (276, 42892802.6) (277, 42892804.2) (278, 42892864.8) (279, 42892869.1) (280, 42892871.7) (281, 42892872.0) (282, 42892888.2) (283, 42893079.2) (284, 42893104.7) (285, 42893107.7) (286, 42893131.3) (287, 42893132.0) (288, 42893134.1) (289, 42893144.2) (290, 42895543.1) (291, 42895598.2) (292, 42897859.8) (293, 42898205.4) (294, 42898207.3) (295, 42898208.9) (296, 42898211.5) (297, 42898303.2) (298, 42898390.4) (299, 42898393.6) (300, 42898396.0)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp}}
\label{fig:200:reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
grid=major,
xtick = {0, 50,...,300},
ymin=38000000.0,
ymax=44000000.0,
yticklabels = {,,},
title={Markov Uncertainty for $|R^x_t| = 200$},
xlabel={Iteration}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43841202.5) (50, 43862499.9) (100, 43783211.5) (150, 43777894.9) (200, 43755990.0) (250, 43736023.3) (300, 43729422.5)
};
\addlegendentry{UB MSDDP}
\label{fig:200:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 30041925.0) (2, 34204598.2) (3, 35946070.0) (4, 35946198.4) (5, 36217653.8) (6, 37614158.2) (7, 37614340.8) (8, 37801577.3) (9, 38343198.9) (10, 38443068.9) (11, 38658294.7) (12, 38683424.7) (13, 38683695.1) (14, 39289873.9) (15, 39289892.0) (16, 39290142.6) (17, 39290148.5) (18, 39292010.9) (19, 39298459.8) (20, 39298679.9) (21, 39306414.7) (22, 39306419.2) (23, 39306421.7) (24, 39306421.8) (25, 39326167.3) (26, 39350819.3) (27, 39366365.5) (28, 39378438.1) (29, 39378472.8) (30, 39399434.7) (31, 39399451.5) (32, 39400234.1) (33, 39424067.4) (34, 39424688.0) (35, 39439712.7) (36, 39458924.8) (37, 39548763.1) (38, 39548920.6) (39, 39560260.1) (40, 39560268.4) (41, 39603181.7) (42, 39605320.3) (43, 39606429.6) (44, 39606580.9) (45, 39648986.4) (46, 39649007.6) (47, 39650353.4) (48, 39650369.9) (49, 39684640.0) (50, 39685924.5) (51, 39713517.5) (52, 39801605.2) (53, 40096271.8) (54, 40097060.9) (55, 40105899.4) (56, 40105911.2) (57, 40114274.8) (58, 40114309.7) (59, 40114449.9) (60, 40114450.3) (61, 40114467.6) (62, 40114560.2) (63, 40114569.0) (64, 40114569.7) (65, 40114574.6) (66, 40234608.9) (67, 40250205.9) (68, 40250211.7) (69, 40398147.0) (70, 40399481.9) (71, 40403384.5) (72, 40403391.7) (73, 40406728.5) (74, 40421554.7) (75, 40421798.5) (76, 40442555.0) (77, 40442570.0) (78, 40442595.5) (79, 40443735.1) (80, 40522599.8) (81, 40527516.4) (82, 40527536.2) (83, 40529981.2) (84, 40529993.7) (85, 40531276.0) (86, 40565294.6) (87, 40569485.4) (88, 40571820.0) (89, 40571904.6) (90, 40572190.7) (91, 40573421.7) (92, 40598397.4) (93, 40601449.4) (94, 40611425.3) (95, 40611427.6) (96, 40656234.3) (97, 40669916.6) (98, 40669972.1) (99, 40677953.6) (100, 40677968.9) (101, 40677979.0) (102, 40677981.5) (103, 40677984.3) (104, 40678314.6) (105, 40774482.7) (106, 40776995.0) (107, 40783631.9) (108, 40794866.9) (109, 40794876.5) (110, 40794888.2) (111, 40800875.5) (112, 40801000.2) (113, 40805768.7) (114, 40805784.4) (115, 40816564.2) (116, 40816589.4) (117, 40816589.5) (118, 40816590.1) (119, 40816591.1) (120, 40816591.4) (121, 40816643.3) (122, 40816644.1) (123, 40816644.5) (124, 40816644.6) (125, 40816644.6) (126, 40816644.6) (127, 40816644.6) (128, 40816644.7) (129, 40816644.7) (130, 40816644.8) (131, 40816646.1) (132, 40824853.9) (133, 40825356.6) (134, 40825366.6) (135, 40826962.5) (136, 40826985.3) (137, 40826986.1) (138, 40826987.7) (139, 40826987.9) (140, 40826988.7) (141, 40837579.5) (142, 40838515.9) (143, 40838518.4) (144, 40840618.2) (145, 40841075.5) (146, 40856385.7) (147, 40856386.9) (148, 40871304.2) (149, 40871319.2) (150, 40873698.5) (151, 40873707.9) (152, 40876441.2) (153, 40877096.7) (154, 40882372.9) (155, 40882376.5) (156, 40882380.1) (157, 40882389.9) (158, 40882434.3) (159, 40882436.9) (160, 40883429.5) (161, 40883432.5) (162, 40886261.7) (163, 40886270.6) (164, 40886276.1) (165, 40886278.5) (166, 40886279.3) (167, 40886279.7) (168, 40886279.8) (169, 40886298.2) (170, 40886300.0) (171, 40886300.3) (172, 40886302.3) (173, 40886312.2) (174, 40897343.5) (175, 40897344.3) (176, 40897345.1) (177, 40897345.3) (178, 40899326.5) (179, 40900334.9) (180, 40901705.5) (181, 40901716.0) (182, 40901720.7) (183, 40901732.6) (184, 40901742.0) (185, 40901748.3) (186, 40903117.6) (187, 40903163.6) (188, 40903163.7) (189, 40903165.1) (190, 40903166.7) (191, 40903168.2) (192, 40903168.3) (193, 40903169.1) (194, 40936946.8) (195, 40936949.6) (196, 40936950.9) (197, 40936951.0) (198, 40936963.5) (199, 40937318.3) (200, 40937321.6) (201, 40949989.3) (202, 40950003.5) (203, 40950022.4) (204, 40956782.0) (205, 40959113.9) (206, 40966866.0) (207, 40966875.3) (208, 40966878.1) (209, 40966881.9) (210, 40966885.7) (211, 40967036.0) (212, 40972678.8) (213, 40972691.2) (214, 40979445.6) (215, 40983063.3) (216, 40986106.6) (217, 40999293.9) (218, 40999294.0) (219, 40999392.8) (220, 41001523.6) (221, 41014768.8) (222, 41015479.7) (223, 41015503.5) (224, 41017841.8) (225, 41020324.3) (226, 41020326.6) (227, 41020337.4) (228, 41020337.6) (229, 41020341.0) (230, 41022278.6) (231, 41022284.6) (232, 41022286.3) (233, 41022287.7) (234, 41022289.0) (235, 41028984.1) (236, 41028998.2) (237, 41028998.2) (238, 41028998.5) (239, 41028998.5) (240, 41028999.3) (241, 41029000.8) (242, 41029001.1) (243, 41029001.4) (244, 41029001.6) (245, 41046014.9) (246, 41046026.0) (247, 41046026.1) (248, 41046026.9) (249, 41046027.2) (250, 41046028.1) (251, 41046028.2) (252, 41046028.8) (253, 41046030.2) (254, 41046829.9) (255, 41048856.4) (256, 41049174.3) (257, 41076045.7) (258, 41076062.5) (259, 41076062.5) (260, 41076063.3) (261, 41076063.5) (262, 41076625.0) (263, 41076625.0) (264, 41076625.0) (265, 41076625.5) (266, 41076625.5) (267, 41076625.7) (268, 41076626.4) (269, 41076626.9) (270, 41076626.9) (271, 41076627.2) (272, 41084400.8) (273, 41086961.0) (274, 41088256.1) (275, 41090332.9) (276, 41091557.1) (277, 41091601.8) (278, 41096376.1) (279, 41096404.9) (280, 41096407.1) (281, 41096407.2) (282, 41096408.5) (283, 41096433.2) (284, 41100158.6) (285, 41100187.4) (286, 41105851.0) (287, 41105863.3) (288, 41105865.2) (289, 41105875.9) (290, 41106989.7) (291, 41106997.3) (292, 41115645.7) (293, 41115659.5) (294, 41115659.9) (295, 41115660.3) (296, 41115660.6) (297, 41115660.6) (298, 41119877.3) (299, 41120589.7) (300, 41121094.9)
};
\addlegendentry{LB MSDDP}
\label{fig:200:m_sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43869919.9) (50, 43588644.2) (100, 43546846.6) (150, 43557982.4) (200, 43563162.8) (250, 43528869.8) (300, 43534961.2)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:200:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 30041925.0) (2, 36012109.0) (3, 41766442.8) (4, 41778869.1) (5, 41919538.8) (6, 41948663.5) (7, 41975901.6) (8, 42140751.9) (9, 42241471.2) (10, 42246150.4) (11, 42289619.5) (12, 42292441.6) (13, 42407059.7) (14, 42448173.6) (15, 42502914.8) (16, 42567427.4) (17, 42580025.5) (18, 42590360.5) (19, 42642104.3) (20, 42647103.1) (21, 42650959.5) (22, 42675132.2) (23, 42676963.5) (24, 42677314.2) (25, 42736780.6) (26, 42739671.7) (27, 42739944.7) (28, 42739991.7) (29, 42742314.3) (30, 42742532.3) (31, 42746254.4) (32, 42748889.1) (33, 42749811.9) (34, 42749928.8) (35, 42749978.5) (36, 42750224.7) (37, 42750386.7) (38, 42750389.1) (39, 42750440.0) (40, 42750473.6) (41, 42750622.5) (42, 42750704.1) (43, 42750704.3) (44, 42785668.6) (45, 42805219.3) (46, 42805413.7) (47, 42805415.1) (48, 42805754.9) (49, 42809146.6) (50, 42809147.2) (51, 42809247.5) (52, 42809247.6) (53, 42809248.6) (54, 42809248.7) (55, 42809248.7) (56, 42809250.5) (57, 42809252.6) (58, 42817768.0) (59, 42823618.0) (60, 42832877.1) (61, 42835935.0) (62, 42835935.1) (63, 42835935.1) (64, 42836917.1) (65, 42848803.5) (66, 42848804.0) (67, 42848860.1) (68, 42848862.0) (69, 42848862.4) (70, 42848862.5) (71, 42848864.3) (72, 42848865.9) (73, 42848866.0) (74, 42848869.7) (75, 42848872.5) (76, 42848922.0) (77, 42848923.4) (78, 42848923.4) (79, 42848923.7) (80, 42848923.7) (81, 42848924.9) (82, 42849611.6) (83, 42849613.3) (84, 42849613.5) (85, 42849628.4) (86, 42849628.8) (87, 42849629.1) (88, 42849631.9) (89, 42849633.3) (90, 42849665.1) (91, 42849785.3) (92, 42849785.8) (93, 42849785.8) (94, 42849785.8) (95, 42849787.0) (96, 42849790.1) (97, 42849790.3) (98, 42849790.4) (99, 42849790.8) (100, 42849794.4) (101, 42849794.7) (102, 42849794.9) (103, 42849801.2) (104, 42849802.2) (105, 42849802.6) (106, 42849802.9) (107, 42849802.9) (108, 42849802.9) (109, 42849802.9) (110, 42849802.9) (111, 42849802.9) (112, 42849803.0) (113, 42849803.1) (114, 42849803.1) (115, 42849803.1) (116, 42849803.1) (117, 42849803.1) (118, 42849803.2) (119, 42849837.8) (120, 42850454.4) (121, 42850459.6) (122, 42850459.7) (123, 42850459.7) (124, 42850459.7) (125, 42850459.7) (126, 42850459.7) (127, 42850459.7) (128, 42850459.9) (129, 42850459.9) (130, 42850461.4) (131, 42850551.0) (132, 42850551.2) (133, 42850551.2) (134, 42850551.2) (135, 42850551.2) (136, 42850551.2) (137, 42850551.2) (138, 42850551.2) (139, 42850551.3) (140, 42850551.3) (141, 42850551.3) (142, 42850552.3) (143, 42850553.1) (144, 42850553.7) (145, 42850553.9) (146, 42850554.0) (147, 42850593.3) (148, 42850620.3) (149, 42850620.5) (150, 42850621.3) (151, 42850654.3) (152, 42850662.1) (153, 42850663.5) (154, 42850665.5) (155, 42850667.8) (156, 42850668.0) (157, 42850689.9) (158, 42850691.1) (159, 42850691.6) (160, 42851449.7) (161, 42851455.5) (162, 42851455.9) (163, 42851455.9) (164, 42851455.9) (165, 42851456.0) (166, 42851456.2) (167, 42851456.3) (168, 42851456.3) (169, 42851456.6) (170, 42856835.1) (171, 42856836.9) (172, 42856837.0) (173, 42856837.0) (174, 42856837.0) (175, 42856837.0) (176, 42856837.1) (177, 42856837.1) (178, 42856837.2) (179, 42856837.3) (180, 42856837.4) (181, 42856837.6) (182, 42856837.6) (183, 42856837.6) (184, 42856837.6) (185, 42856837.6) (186, 42856837.8) (187, 42856839.7) (188, 42856847.4) (189, 42856853.2) (190, 42856857.8) (191, 42856857.9) (192, 42856858.1) (193, 42856858.3) (194, 42856858.5) (195, 42856858.5) (196, 42856858.9) (197, 42856858.9) (198, 42857352.4) (199, 42857352.6) (200, 42858110.9) (201, 42858112.4) (202, 42858116.5) (203, 42858183.5) (204, 42858802.2) (205, 42858804.1) (206, 42858805.2) (207, 42858805.5) (208, 42858805.6) (209, 42858805.7) (210, 42858835.5) (211, 42858847.4) (212, 42858848.5) (213, 42858851.5) (214, 42859985.2) (215, 42859989.6) (216, 42859995.1) (217, 42859997.7) (218, 42860026.8) (219, 42860524.5) (220, 42860537.5) (221, 42860538.7) (222, 42861398.5) (223, 42861419.6) (224, 42861420.1) (225, 42861420.5) (226, 42861421.1) (227, 42861421.1) (228, 42861443.0) (229, 42861446.5) (230, 42861450.4) (231, 42861450.6) (232, 42861450.7) (233, 42861451.1) (234, 42861451.5) (235, 42861452.8) (236, 42861453.0) (237, 42861453.4) (238, 42861453.4) (239, 42861453.7) (240, 42861453.7) (241, 42861453.8) (242, 42861558.2) (243, 42861558.4) (244, 42861558.5) (245, 42861558.5) (246, 42861558.5) (247, 42861558.5) (248, 42861558.5) (249, 42861558.5) (250, 42861558.5) (251, 42861558.5) (252, 42861558.6) (253, 42861558.6) (254, 42861558.8) (255, 42861558.9) (256, 42861558.9) (257, 42861559.0) (258, 42865586.8) (259, 42865586.9) (260, 42865586.9) (261, 42865587.9) (262, 42865587.9) (263, 42865587.9) (264, 42865587.9) (265, 42865587.9) (266, 42865589.1) (267, 42865589.1) (268, 42865589.2) (269, 42865629.6) (270, 42865629.7) (271, 42865629.9) (272, 42865630.0) (273, 42865630.1) (274, 42865630.6) (275, 42865631.6) (276, 42865631.8) (277, 42865632.9) (278, 42865633.1) (279, 42865633.2) (280, 42865633.4) (281, 42865633.7) (282, 42865633.7) (283, 42865633.7) (284, 42865633.7) (285, 42865633.7) (286, 42865692.4) (287, 42865692.4) (288, 42865692.8) (289, 42865692.9) (290, 42865692.9) (291, 42865692.9) (292, 42865760.1) (293, 42865760.4) (294, 42865760.5) (295, 42865760.5) (296, 42865760.5) (297, 42865760.5) (298, 42865760.5) (299, 42865760.5) (300, 42865760.5)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:200:m_reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 200$}
\label{fig:200}
\end{figure}



==> test25x10-combined3.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\color{black}, at={(-5.0,-0.25)},anchor=north, legend columns=3}}
\begin{axis}[
legend to name=named,
height=2.2in,
width=2.6in,
title={Stagewise Independence for $|R^x_t| = 25$},
grid=major,
xtick = {0, 50,...,300},
ymin=41839790.2,
ymax=43987036.0,
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, line width = 1] coordinates {
 (1, 41839790.2) (2, 42913320.4) (3, 42981263.2) (4, 43139860.9) (5, 43165920.5) (6, 43316222.0) (7, 43317285.1) (8, 43322119.9) (9, 43322264.6) (10, 43355625.6) (11, 43355774.5) (12, 43390815.1) (13, 43391344.5) (14, 43391909.5) (15, 43392261.6) (16, 43392336.1) (17, 43398183.0) (18, 43424746.5) (19, 43425166.2) (20, 43425171.9) (21, 43436586.8) (22, 43437819.4) (23, 43438403.7) (24, 43438436.5) (25, 43443269.5) (26, 43443407.6) (27, 43475504.6) (28, 43477141.0) (29, 43477735.4) (30, 43477764.0) (31, 43477768.3) (32, 43477774.1) (33, 43477784.8) (34, 43477793.1) (35, 43477802.6) (36, 43477821.2) (37, 43477822.4) (38, 43477835.5) (39, 43477846.6) (40, 43477846.9) (41, 43477856.1) (42, 43477856.1) (43, 43484352.5) (44, 43484503.4) (45, 43484858.9) (46, 43484881.3) (47, 43484885.1) (48, 43485048.2) (49, 43485784.6) (50, 43488675.6) (51, 43490551.1) (52, 43490845.4) (53, 43493200.5) (54, 43494516.1) (55, 43495399.1) (56, 43495421.6) (57, 43495487.0) (58, 43498153.3) (59, 43499258.4) (60, 43500944.1) (61, 43501249.3) (62, 43508813.1) (63, 43513967.6) (64, 43514309.2) (65, 43518217.3) (66, 43538125.5) (67, 43541203.8) (68, 43541277.1) (69, 43542976.5) (70, 43547413.0) (71, 43547431.1) (72, 43547506.1) (73, 43547506.4) (74, 43547509.8) (75, 43553356.4) (76, 43553926.3) (77, 43553927.0) (78, 43554148.9) (79, 43554650.4) (80, 43554772.2) (81, 43568562.2) (82, 43568610.2) (83, 43568756.6) (84, 43568757.4) (85, 43568757.4) (86, 43569348.6) (87, 43569348.6) (88, 43569348.6) (89, 43575547.8) (90, 43575596.1) (91, 43575637.9) (92, 43576951.8) (93, 43579307.2) (94, 43581350.0) (95, 43582314.6) (96, 43583375.4) (97, 43583410.0) (98, 43583436.8) (99, 43583446.0) (100, 43584828.0) (101, 43585416.8) (102, 43589020.4) (103, 43590342.1) (104, 43590342.4) (105, 43590392.0) (106, 43590418.2) (107, 43595907.7) (108, 43595932.7) (109, 43595998.7) (110, 43598824.0) (111, 43598839.8) (112, 43598859.9) (113, 43598861.8) (114, 43600300.9) (115, 43601237.7) (116, 43601339.1) (117, 43605424.8) (118, 43606209.3) (119, 43606872.3) (120, 43606875.5) (121, 43607570.1) (122, 43612121.8) (123, 43612597.7) (124, 43612604.9) (125, 43612608.1) (126, 43612608.1) (127, 43612608.1) (128, 43612608.1) (129, 43612608.1) (130, 43612641.5) (131, 43612643.2) (132, 43612644.5) (133, 43612649.5) (134, 43612649.7) (135, 43612651.5) (136, 43612651.5) (137, 43612651.5) (138, 43612651.8) (139, 43612651.8) (140, 43612651.8) (141, 43612651.8) (142, 43612651.8) (143, 43612652.2) (144, 43612652.4) (145, 43612653.1) (146, 43612653.1) (147, 43612653.1) (148, 43614168.3) (149, 43614627.0) (150, 43615978.6) (151, 43615978.6) (152, 43615978.6) (153, 43616001.3) (154, 43616187.3) (155, 43626902.0) (156, 43627555.4) (157, 43627605.9) (158, 43627825.2) (159, 43627835.3) (160, 43628518.0) (161, 43628522.0) (162, 43628564.6) (163, 43628565.2) (164, 43628565.2) (165, 43628565.2) (166, 43628764.1) (167, 43628788.7) (168, 43628896.5) (169, 43628896.7) (170, 43628896.9) (171, 43628897.1) (172, 43628897.2) (173, 43628897.6) (174, 43629186.6) (175, 43629193.9) (176, 43630237.6) (177, 43632299.4) (178, 43632401.5) (179, 43632406.4) (180, 43632411.1) (181, 43632424.8) (182, 43632676.7) (183, 43632693.7) (184, 43632705.9) (185, 43632708.1) (186, 43632710.0) (187, 43632713.9) (188, 43632715.6) (189, 43640952.4) (190, 43641311.7) (191, 43641668.6) (192, 43641674.1) (193, 43641690.6) (194, 43641690.6) (195, 43641691.0) (196, 43641691.6) (197, 43641692.7) (198, 43641693.3) (199, 43641694.5) (200, 43641698.3) (201, 43644692.9) (202, 43644710.1) (203, 43644723.5) (204, 43644723.5) (205, 43644725.3) (206, 43644725.3) (207, 43644725.3) (208, 43644725.3) (209, 43644725.3) (210, 43644727.8) (211, 43644727.8) (212, 43644727.8) (213, 43644727.8) (214, 43644727.8) (215, 43644727.8) (216, 43644727.8) (217, 43645372.2) (218, 43645375.5) (219, 43645375.8) (220, 43645377.0) (221, 43645380.5) (222, 43646162.0) (223, 43646187.6) (224, 43646396.6) (225, 43651416.6) (226, 43653104.7) (227, 43653242.7) (228, 43653248.1) (229, 43653870.8) (230, 43653871.3) (231, 43653896.1) (232, 43653899.1) (233, 43653901.4) (234, 43657412.8) (235, 43657412.9) (236, 43657412.9) (237, 43657413.0) (238, 43657418.4) (239, 43657419.2) (240, 43657419.6) (241, 43657497.0) (242, 43657497.1) (243, 43657497.2) (244, 43657497.2) (245, 43657498.7) (246, 43657500.7) (247, 43657513.1) (248, 43657513.1) (249, 43657513.1) (250, 43657513.1) (251, 43657513.1) (252, 43657513.1) (253, 43657513.1) (254, 43657513.1) (255, 43657849.7) (256, 43657856.8) (257, 43657912.5) (258, 43657941.1) (259, 43658108.0) (260, 43658109.6) (261, 43658136.6) (262, 43658140.2) (263, 43658140.5) (264, 43658141.8) (265, 43658143.5) (266, 43658148.9) (267, 43658148.9) (268, 43658148.9) (269, 43658148.9) (270, 43658148.9) (271, 43658151.8) (272, 43658152.8) (273, 43658153.5) (274, 43658153.5) (275, 43658153.8) (276, 43658153.8) (277, 43658153.9) (278, 43658154.2) (279, 43660727.9) (280, 43661492.6) (281, 43662070.6) (282, 43662071.3) (283, 43662080.6) (284, 43662084.5) (285, 43662362.6) (286, 43662385.6) (287, 43662420.9) (288, 43662420.9) (289, 43662420.9) (290, 43663424.0) (291, 43663550.7) (292, 43663557.5) (293, 43663568.3) (294, 43663906.4) (295, 43663906.4) (296, 43663906.4) (297, 43664242.5) (298, 43664329.0) (299, 43668951.7) (300, 43669080.1)
};
\addlegendentry{$\varrho^0=1,~r = 0.9$}
\label{fig:25:sddp_lb}
\addplot[color=blue,dashed, line width = 1] coordinates {
 (1, 41839790.2) (2, 42962828.0) (3, 43152423.7) (4, 43185319.9) (5, 43315711.3) (6, 43379355.5) (7, 43436343.3) (8, 43447455.0) (9, 43449462.6) (10, 43498038.8) (11, 43501095.7) (12, 43505643.5) (13, 43515317.7) (14, 43520968.2) (15, 43530336.4) (16, 43541408.9) (17, 43542422.2) (18, 43542588.2) (19, 43544531.5) (20, 43551141.9) (21, 43562447.4) (22, 43565061.1) (23, 43565171.3) (24, 43565196.6) (25, 43565228.5) (26, 43571430.6) (27, 43571610.8) (28, 43575670.0) (29, 43576158.6) (30, 43577242.1) (31, 43577377.2) (32, 43577430.3) (33, 43577470.0) (34, 43577548.7) (35, 43579887.9) (36, 43580016.0) (37, 43580030.9) (38, 43580059.9) (39, 43580080.5) (40, 43580083.3) (41, 43582902.6) (42, 43584120.6) (43, 43584203.6) (44, 43584204.6) (45, 43584596.4) (46, 43590710.0) (47, 43590967.3) (48, 43591407.6) (49, 43591446.5) (50, 43591828.5) (51, 43596203.3) (52, 43596418.9) (53, 43596442.1) (54, 43597756.0) (55, 43604447.2) (56, 43604536.0) (57, 43604590.4) (58, 43604614.0) (59, 43604636.3) (60, 43604659.9) (61, 43604808.2) (62, 43604828.1) (63, 43604829.9) (64, 43604854.9) (65, 43604879.5) (66, 43605264.4) (67, 43606233.5) (68, 43606343.2) (69, 43606634.6) (70, 43612323.9) (71, 43612429.4) (72, 43612808.3) (73, 43612852.5) (74, 43613156.6) (75, 43613262.1) (76, 43613293.6) (77, 43613332.0) (78, 43616691.3) (79, 43616720.4) (80, 43616734.8) (81, 43616827.1) (82, 43616827.3) (83, 43616829.8) (84, 43619582.3) (85, 43620086.0) (86, 43620460.6) (87, 43620520.0) (88, 43620532.7) (89, 43623466.1) (90, 43624748.0) (91, 43624764.7) (92, 43624776.8) (93, 43624808.9) (94, 43624992.2) (95, 43625754.7) (96, 43626061.9) (97, 43626863.9) (98, 43627045.2) (99, 43627119.9) (100, 43627150.8) (101, 43627177.1) (102, 43627271.2) (103, 43627313.3) (104, 43631063.1) (105, 43631726.8) (106, 43631751.3) (107, 43633751.1) (108, 43633752.7) (109, 43634241.4) (110, 43634253.8) (111, 43634346.3) (112, 43634372.7) (113, 43634374.8) (114, 43634669.0) (115, 43634673.5) (116, 43634690.1) (117, 43635480.6) (118, 43635679.6) (119, 43635880.4) (120, 43635923.8) (121, 43636060.0) (122, 43636090.4) (123, 43636114.0) (124, 43636117.3) (125, 43636527.0) (126, 43637702.6) (127, 43637755.1) (128, 43637789.0) (129, 43637795.7) (130, 43638394.3) (131, 43638462.3) (132, 43639559.4) (133, 43639559.7) (134, 43639559.7) (135, 43639560.8) (136, 43639561.6) (137, 43640425.1) (138, 43640459.5) (139, 43640520.8) (140, 43640531.1) (141, 43640535.0) (142, 43640536.2) (143, 43640565.4) (144, 43640601.3) (145, 43640627.6) (146, 43640649.7) (147, 43643174.6) (148, 43643596.9) (149, 43643617.1) (150, 43644499.3) (151, 43644887.7) (152, 43644888.5) (153, 43645894.5) (154, 43645894.5) (155, 43645951.2) (156, 43645951.2) (157, 43645951.2) (158, 43652576.6) (159, 43653966.6) (160, 43654192.0) (161, 43654192.0) (162, 43654737.3) (163, 43655021.4) (164, 43655030.7) (165, 43655059.1) (166, 43655059.1) (167, 43655059.1) (168, 43655059.1) (169, 43655059.1) (170, 43659642.1) (171, 43659681.1) (172, 43659790.8) (173, 43659791.5) (174, 43659792.0) (175, 43659792.5) (176, 43659792.9) (177, 43659794.1) (178, 43659794.6) (179, 43659807.7) (180, 43659808.8) (181, 43659809.1) (182, 43659813.9) (183, 43659816.3) (184, 43659817.5) (185, 43660141.6) (186, 43660147.0) (187, 43660157.0) (188, 43660160.9) (189, 43660169.8) (190, 43662933.4) (191, 43662933.6) (192, 43662934.1) (193, 43662934.2) (194, 43662935.3) (195, 43662938.6) (196, 43662947.8) (197, 43662947.9) (198, 43662948.0) (199, 43662948.1) (200, 43662948.3) (201, 43662950.5) (202, 43662950.5) (203, 43663151.8) (204, 43663162.8) (205, 43663176.9) (206, 43663178.5) (207, 43663179.1) (208, 43663179.7) (209, 43663179.9) (210, 43663605.0) (211, 43664232.9) (212, 43664239.3) (213, 43664276.1) (214, 43664276.1) (215, 43664276.1) (216, 43666339.7) (217, 43666454.6) (218, 43666461.4) (219, 43666481.2) (220, 43666481.2) (221, 43666481.2) (222, 43666613.2) (223, 43666625.4) (224, 43666626.6) (225, 43666677.0) (226, 43667176.5) (227, 43667199.4) (228, 43667200.4) (229, 43667216.2) (230, 43667356.6) (231, 43667364.8) (232, 43667365.3) (233, 43667513.9) (234, 43667578.2) (235, 43667621.9) (236, 43667621.9) (237, 43667621.9) (238, 43668686.7) (239, 43668694.0) (240, 43669204.2) (241, 43669211.0) (242, 43669237.9) (243, 43669244.4) (244, 43669249.2) (245, 43669356.7) (246, 43669387.2) (247, 43669387.7) (248, 43672021.3) (249, 43672344.1) (250, 43672395.8) (251, 43672400.7) (252, 43672404.2) (253, 43672429.3) (254, 43672429.3) (255, 43672429.3) (256, 43672429.4) (257, 43672429.6) (258, 43672429.6) (259, 43672434.9) (260, 43672474.0) (261, 43672519.2) (262, 43672519.2) (263, 43672519.2) (264, 43672519.2) (265, 43672519.2) (266, 43675915.2) (267, 43676726.3) (268, 43676731.9) (269, 43676743.4) (270, 43676914.9) (271, 43677855.7) (272, 43677857.2) (273, 43677858.2) (274, 43677858.2) (275, 43677866.9) (276, 43677867.7) (277, 43677867.7) (278, 43677867.7) (279, 43677867.9) (280, 43677920.1) (281, 43677928.3) (282, 43677929.4) (283, 43677929.4) (284, 43677929.4) (285, 43677996.5) (286, 43677997.5) (287, 43677997.6) (288, 43677997.6) (289, 43677997.6) (290, 43677998.8) (291, 43678054.9) (292, 43678324.4) (293, 43678560.1) (294, 43678562.3) (295, 43678652.7) (296, 43678652.9) (297, 43678652.9) (298, 43678653.0) (299, 43678653.0) (300, 43678880.1)
};
\addlegendentry{$\varrho^0=1,~r = 0.95$}
\addplot[color=blue, dotted, line width = 1] coordinates {
 (1, 41839790.2) (2, 43013040.6) (3, 43219427.1) (4, 43244451.3) (5, 43399978.3) (6, 43496621.5) (7, 43503479.0) (8, 43504374.1) (9, 43506198.5) (10, 43507541.3) (11, 43510417.4) (12, 43515148.8) (13, 43520929.8) (14, 43521148.7) (15, 43521405.4) (16, 43539624.9) (17, 43548390.5) (18, 43548452.7) (19, 43548456.9) (20, 43548456.9) (21, 43589358.3) (22, 43593395.7) (23, 43594119.4) (24, 43594887.8) (25, 43595226.1) (26, 43641277.5) (27, 43643256.0) (28, 43643296.9) (29, 43643330.6) (30, 43646424.8) (31, 43646798.8) (32, 43646831.1) (33, 43646865.5) (34, 43654620.4) (35, 43654660.9) (36, 43654668.5) (37, 43654674.7) (38, 43654677.4) (39, 43654679.7) (40, 43656509.4) (41, 43656608.8) (42, 43656793.0) (43, 43656803.5) (44, 43656809.2) (45, 43656824.3) (46, 43657877.7) (47, 43657900.3) (48, 43657928.8) (49, 43657991.0) (50, 43658013.4) (51, 43658059.6) (52, 43658119.8) (53, 43658139.2) (54, 43658139.2) (55, 43658337.3) (56, 43658701.7) (57, 43658701.7) (58, 43658701.7) (59, 43658701.7) (60, 43659357.2) (61, 43659704.9) (62, 43661473.6) (63, 43661585.7) (64, 43661630.7) (65, 43661634.8) (66, 43661636.9) (67, 43662693.7) (68, 43664860.8) (69, 43664893.0) (70, 43664914.5) (71, 43665248.2) (72, 43671952.9) (73, 43677470.5) (74, 43679372.9) (75, 43679510.6) (76, 43679585.1) (77, 43679585.5) (78, 43679587.8) (79, 43679587.9) (80, 43679587.9) (81, 43679587.9) (82, 43679587.9) (83, 43679589.8) (84, 43679590.5) (85, 43679591.0) (86, 43680111.2) (87, 43680147.9) (88, 43680290.0) (89, 43680526.3) (90, 43680531.8) (91, 43680538.8) (92, 43680633.1) (93, 43680852.9) (94, 43681108.1) (95, 43681286.4) (96, 43681410.9) (97, 43681417.7) (98, 43681436.1) (99, 43681436.2) (100, 43681436.7) (101, 43681436.8) (102, 43681437.4) (103, 43682020.1) (104, 43682021.9) (105, 43682022.1) (106, 43682022.2) (107, 43682023.0) (108, 43682023.9) (109, 43682023.9) (110, 43682024.1) (111, 43682024.1) (112, 43682024.1) (113, 43682033.2) (114, 43682033.2) (115, 43682033.2) (116, 43682049.6) (117, 43682050.1) (118, 43682437.4) (119, 43682682.2) (120, 43683003.2) (121, 43683003.2) (122, 43683066.5) (123, 43683068.2) (124, 43683530.8) (125, 43683535.1) (126, 43683535.2) (127, 43683538.3) (128, 43683539.2) (129, 43685174.0) (130, 43686290.8) (131, 43687384.4) (132, 43687386.0) (133, 43687462.3) (134, 43687463.5) (135, 43687463.5) (136, 43687463.5) (137, 43687463.5) (138, 43687463.5) (139, 43687463.5) (140, 43687478.9) (141, 43687479.3) (142, 43687479.3) (143, 43687479.3) (144, 43687479.3) (145, 43687479.3) (146, 43687479.3) (147, 43687479.3) (148, 43687479.3) (149, 43687479.3) (150, 43687479.3) (151, 43687832.1) (152, 43687902.1) (153, 43687902.1) (154, 43687902.1) (155, 43688096.9) (156, 43688205.0) (157, 43688205.0) (158, 43688205.0) (159, 43688897.0) (160, 43689008.1) (161, 43689088.5) (162, 43689154.9) (163, 43689260.5) (164, 43689263.5) (165, 43689264.1) (166, 43689264.5) (167, 43689266.4) (168, 43689764.4) (169, 43689772.5) (170, 43689773.2) (171, 43689774.4) (172, 43689775.9) (173, 43689793.5) (174, 43689795.2) (175, 43689797.0) (176, 43689797.0) (177, 43689820.4) (178, 43689822.1) (179, 43689828.5) (180, 43689829.4) (181, 43689834.3) (182, 43689834.7) (183, 43690890.6) (184, 43690902.7) (185, 43690908.8) (186, 43690961.9) (187, 43690971.5) (188, 43690971.7) (189, 43690978.1) (190, 43690978.1) (191, 43690978.2) (192, 43690978.8) (193, 43690978.9) (194, 43690979.3) (195, 43690979.3) (196, 43690979.5) (197, 43690979.7) (198, 43690980.7) (199, 43690980.8) (200, 43690981.0) (201, 43690981.1) (202, 43690981.6) (203, 43690981.8) (204, 43690981.9) (205, 43690981.9) (206, 43690981.9) (207, 43690981.9) (208, 43691275.5) (209, 43691460.1) (210, 43691483.6) (211, 43691529.8) (212, 43691531.2) (213, 43691542.2) (214, 43691549.3) (215, 43691555.7) (216, 43691601.9) (217, 43691605.4) (218, 43691605.6) (219, 43691606.3) (220, 43691606.3) (221, 43691606.3) (222, 43691606.3) (223, 43691606.3) (224, 43691606.3) (225, 43691606.3) (226, 43691606.4) (227, 43691606.4) (228, 43691606.4) (229, 43691606.4) (230, 43691606.4) (231, 43691609.5) (232, 43691609.7) (233, 43691610.7) (234, 43691611.3) (235, 43691611.5) (236, 43691613.2) (237, 43691613.2) (238, 43694844.3) (239, 43694854.5) (240, 43694854.5) (241, 43694854.5) (242, 43694864.1) (243, 43694866.9) (244, 43694867.3) (245, 43694876.7) (246, 43694877.1) (247, 43694887.6) (248, 43694887.7) (249, 43694888.1) (250, 43694907.2) (251, 43694907.2) (252, 43695596.2) (253, 43695603.9) (254, 43695614.2) (255, 43695621.6) (256, 43695622.7) (257, 43695622.7) (258, 43695624.9) (259, 43695624.9) (260, 43695624.9) (261, 43695625.0) (262, 43695625.0) (263, 43695625.0) (264, 43695625.0) (265, 43695625.0) (266, 43695626.6) (267, 43695626.6) (268, 43695626.6) (269, 43695641.1) (270, 43695641.1) (271, 43695641.1) (272, 43695641.2) (273, 43695641.2) (274, 43695641.2) (275, 43695641.2) (276, 43695641.2) (277, 43695641.2) (278, 43695641.2) (279, 43695641.2) (280, 43695641.2) (281, 43695645.4) (282, 43695645.4) (283, 43695646.2) (284, 43695646.2) (285, 43695646.6) (286, 43695647.9) (287, 43695650.1) (288, 43695650.1) (289, 43695650.9) (290, 43695650.9) (291, 43695650.9) (292, 43695650.9) (293, 43695650.9) (294, 43695650.9) (295, 43695650.9) (296, 43695650.9) (297, 43695650.9) (298, 43695650.9) (299, 43695650.9) (300, 43695650.9)
};
\addlegendentry{$\varrho^0=1,~r = 0.99$}
\addplot[color=red, line width = 1] coordinates {
 (1, 41839790.2) (2, 43389386.6) (3, 43433729.2) (4, 43433729.2) (5, 43487880.3) (6, 43571771.5) (7, 43571771.5) (8, 43571771.5) (9, 43571771.5) (10, 43572017.7) (11, 43572558.5) (12, 43578040.0) (13, 43580075.5) (14, 43580084.7) (15, 43587061.7) (16, 43595825.0) (17, 43596509.9) (18, 43597684.2) (19, 43597782.4) (20, 43602430.3) (21, 43602927.2) (22, 43603331.4) (23, 43603423.8) (24, 43603539.2) (25, 43613947.7) (26, 43614089.1) (27, 43618004.0) (28, 43619739.5) (29, 43620855.8) (30, 43625071.5) (31, 43639448.6) (32, 43639956.2) (33, 43640821.6) (34, 43641980.0) (35, 43642021.1) (36, 43642530.7) (37, 43642670.7) (38, 43642685.5) (39, 43648343.0) (40, 43648784.1) (41, 43648809.4) (42, 43651616.8) (43, 43652442.1) (44, 43652442.1) (45, 43652458.8) (46, 43652474.0) (47, 43652484.3) (48, 43652484.3) (49, 43652484.3) (50, 43652485.2) (51, 43652509.3) (52, 43652509.6) (53, 43652535.9) (54, 43652537.3) (55, 43652557.1) (56, 43652557.1) (57, 43652557.1) (58, 43652557.2) (59, 43652557.2) (60, 43652557.2) (61, 43652557.2) (62, 43652557.2) (63, 43652557.2) (64, 43652557.2) (65, 43653926.2) (66, 43654315.7) (67, 43654800.2) (68, 43654800.8) (69, 43655173.9) (70, 43655187.8) (71, 43655219.0) (72, 43655219.2) (73, 43655219.2) (74, 43655219.4) (75, 43655219.6) (76, 43655219.6) (77, 43655219.6) (78, 43655252.5) (79, 43655254.8) (80, 43655263.3) (81, 43658492.3) (82, 43658795.4) (83, 43659000.0) (84, 43659009.1) (85, 43659417.8) (86, 43659423.5) (87, 43659427.8) (88, 43659435.0) (89, 43663269.0) (90, 43663317.8) (91, 43663393.8) (92, 43663393.9) (93, 43663397.1) (94, 43663397.1) (95, 43663397.8) (96, 43663398.6) (97, 43663398.6) (98, 43666399.8) (99, 43666408.9) (100, 43666614.9) (101, 43666956.7) (102, 43666956.7) (103, 43666956.7) (104, 43667464.4) (105, 43667476.6) (106, 43667528.0) (107, 43667528.0) (108, 43667528.0) (109, 43667528.4) (110, 43667528.7) (111, 43667528.8) (112, 43667529.0) (113, 43667529.0) (114, 43667529.0) (115, 43667736.3) (116, 43669615.8) (117, 43669910.9) (118, 43669931.7) (119, 43669995.3) (120, 43671042.6) (121, 43671044.4) (122, 43671050.3) (123, 43671330.4) (124, 43671430.2) (125, 43671470.8) (126, 43671471.1) (127, 43671515.3) (128, 43671515.3) (129, 43671515.3) (130, 43671541.3) (131, 43671552.4) (132, 43671563.1) (133, 43673701.0) (134, 43674108.3) (135, 43674113.6) (136, 43674113.6) (137, 43674128.9) (138, 43674128.9) (139, 43674128.9) (140, 43674128.9) (141, 43674129.1) (142, 43674129.1) (143, 43674137.5) (144, 43674137.5) (145, 43674261.1) (146, 43674618.9) (147, 43674618.9) (148, 43674618.9) (149, 43674618.9) (150, 43674618.9) (151, 43674618.9) (152, 43674618.9) (153, 43674618.9) (154, 43674618.9) (155, 43674618.9) (156, 43674618.9) (157, 43674618.9) (158, 43675302.9) (159, 43675613.0) (160, 43675874.2) (161, 43675939.3) (162, 43675940.9) (163, 43675948.6) (164, 43675948.7) (165, 43675948.7) (166, 43675948.9) (167, 43676469.9) (168, 43676471.7) (169, 43677037.8) (170, 43677041.8) (171, 43681680.8) (172, 43682106.5) (173, 43682130.5) (174, 43682132.2) (175, 43682154.7) (176, 43682154.7) (177, 43682154.7) (178, 43682154.7) (179, 43682154.7) (180, 43682154.7) (181, 43682154.7) (182, 43682154.7) (183, 43682154.7) (184, 43682154.7) (185, 43682154.7) (186, 43682154.7) (187, 43682154.7) (188, 43682154.7) (189, 43682154.7) (190, 43682154.7) (191, 43682155.2) (192, 43682249.3) (193, 43682689.0) (194, 43682713.1) (195, 43682727.0) (196, 43682732.1) (197, 43682732.1) (198, 43682732.1) (199, 43682732.1) (200, 43682749.4) (201, 43682749.8) (202, 43682752.7) (203, 43682752.7) (204, 43682769.3) (205, 43682769.3) (206, 43682769.4) (207, 43682769.4) (208, 43682769.4) (209, 43682769.4) (210, 43682769.4) (211, 43682769.4) (212, 43682769.4) (213, 43682769.4) (214, 43682769.4) (215, 43682769.4) (216, 43682769.4) (217, 43682769.4) (218, 43682769.4) (219, 43682769.4) (220, 43682769.4) (221, 43682769.4) (222, 43682769.4) (223, 43682769.4) (224, 43682771.4) (225, 43682771.4) (226, 43682771.4) (227, 43682771.4) (228, 43682771.4) (229, 43682771.4) (230, 43682771.4) (231, 43683548.7) (232, 43684829.2) (233, 43684877.8) (234, 43684884.7) (235, 43684884.7) (236, 43684885.7) (237, 43684885.7) (238, 43684897.8) (239, 43684908.8) (240, 43684908.8) (241, 43684908.8) (242, 43684908.8) (243, 43684955.3) (244, 43684959.5) (245, 43684967.4) (246, 43684967.4) (247, 43684967.4) (248, 43684967.4) (249, 43684967.4) (250, 43686040.5) (251, 43686328.9) (252, 43686328.9) (253, 43686328.9) (254, 43686328.9) (255, 43686328.9) (256, 43686328.9) (257, 43686592.9) (258, 43686592.9) (259, 43686825.6) (260, 43686906.5) (261, 43687020.1) (262, 43687059.9) (263, 43687059.9) (264, 43687059.9) (265, 43687059.9) (266, 43687224.0) (267, 43687228.7) (268, 43687233.9) (269, 43687233.9) (270, 43687237.5) (271, 43687237.6) (272, 43687237.6) (273, 43687237.6) (274, 43687251.4) (275, 43687251.4) (276, 43687251.4) (277, 43687251.4) (278, 43687251.4) (279, 43687251.4) (280, 43687251.4) (281, 43690916.7) (282, 43690933.7) (283, 43690934.4) (284, 43690965.6) (285, 43690965.6) (286, 43690965.6) (287, 43690965.6) (288, 43690965.6) (289, 43690965.6) (290, 43690965.6) (291, 43690965.6) (292, 43690965.6) (293, 43690965.6) (294, 43690965.6) (295, 43690965.6) (296, 43690965.6) (297, 43690965.6) (298, 43690965.6) (299, 43690965.6) (300, 43690965.7)
};
\addlegendentry{$\varrho^0=10,~r = 0.9$}
\addplot[color=red,dashed, line width = 1] coordinates {
 (1, 41839790.2) (2, 43416501.8) (3, 43416501.8) (4, 43416501.8) (5, 43539439.5) (6, 43539439.5) (7, 43539439.5) (8, 43539439.5) (9, 43539439.5) (10, 43539439.5) (11, 43539439.5) (12, 43539760.9) (13, 43540133.8) (14, 43540255.7) (15, 43540256.7) (16, 43542059.3) (17, 43544017.5) (18, 43552101.4) (19, 43553252.2) (20, 43579872.0) (21, 43618420.4) (22, 43624034.0) (23, 43625788.9) (24, 43626140.7) (25, 43628743.4) (26, 43629639.1) (27, 43629844.8) (28, 43631809.2) (29, 43650394.3) (30, 43651144.7) (31, 43651775.2) (32, 43651810.0) (33, 43651840.7) (34, 43651846.2) (35, 43651916.7) (36, 43652367.9) (37, 43655648.4) (38, 43659010.3) (39, 43659599.4) (40, 43660703.2) (41, 43661033.7) (42, 43661071.5) (43, 43661346.3) (44, 43661471.0) (45, 43662194.6) (46, 43662202.2) (47, 43662203.4) (48, 43662204.1) (49, 43662204.1) (50, 43662204.1) (51, 43662204.2) (52, 43662204.7) (53, 43662204.9) (54, 43662558.3) (55, 43662629.4) (56, 43662643.6) (57, 43662675.8) (58, 43662746.9) (59, 43662747.0) (60, 43662747.0) (61, 43670737.5) (62, 43671213.6) (63, 43671213.6) (64, 43671213.6) (65, 43671526.4) (66, 43671530.8) (67, 43671532.7) (68, 43671533.6) (69, 43671533.6) (70, 43671533.6) (71, 43671533.6) (72, 43671534.2) (73, 43671538.1) (74, 43671538.1) (75, 43671538.1) (76, 43671538.1) (77, 43671538.1) (78, 43671538.1) (79, 43671538.1) (80, 43671542.2) (81, 43671545.2) (82, 43671551.0) (83, 43671561.5) (84, 43671571.9) (85, 43677656.2) (86, 43678336.9) (87, 43678337.4) (88, 43678339.9) (89, 43679090.5) (90, 43679095.0) (91, 43679118.9) (92, 43679121.5) (93, 43679126.8) (94, 43679138.0) (95, 43679138.8) (96, 43679141.1) (97, 43679141.3) (98, 43679146.9) (99, 43679146.9) (100, 43679146.9) (101, 43679146.9) (102, 43679147.0) (103, 43679147.0) (104, 43679147.0) (105, 43679147.0) (106, 43679161.7) (107, 43679161.7) (108, 43679161.7) (109, 43679341.6) (110, 43679537.8) (111, 43679804.6) (112, 43679810.4) (113, 43679810.9) (114, 43679815.5) (115, 43679815.7) (116, 43679816.3) (117, 43679816.3) (118, 43679820.5) (119, 43682509.7) (120, 43682514.0) (121, 43682520.5) (122, 43682520.5) (123, 43682534.5) (124, 43682534.5) (125, 43682534.5) (126, 43682534.5) (127, 43682534.5) (128, 43682534.5) (129, 43682534.5) (130, 43682534.5) (131, 43682534.5) (132, 43682534.5) (133, 43682534.5) (134, 43682534.5) (135, 43682534.5) (136, 43682535.7) (137, 43682535.9) (138, 43682549.9) (139, 43682549.9) (140, 43682549.9) (141, 43682559.7) (142, 43682560.3) (143, 43682560.3) (144, 43682560.3) (145, 43682560.3) (146, 43682560.3) (147, 43682705.7) (148, 43682715.1) (149, 43682757.6) (150, 43682779.2) (151, 43683059.6) (152, 43683141.3) (153, 43683141.3) (154, 43683184.0) (155, 43683184.0) (156, 43683188.1) (157, 43683191.8) (158, 43683192.1) (159, 43683192.9) (160, 43683192.9) (161, 43683194.8) (162, 43683203.9) (163, 43683204.2) (164, 43683205.2) (165, 43683277.0) (166, 43683279.3) (167, 43683282.2) (168, 43683284.2) (169, 43684759.2) (170, 43684759.2) (171, 43684762.0) (172, 43684766.5) (173, 43684779.1) (174, 43684779.1) (175, 43684779.1) (176, 43684779.1) (177, 43684779.1) (178, 43684779.1) (179, 43684779.1) (180, 43684779.1) (181, 43684780.3) (182, 43684794.9) (183, 43684795.5) (184, 43684796.7) (185, 43684811.1) (186, 43684811.4) (187, 43684811.4) (188, 43684811.6) (189, 43684850.3) (190, 43685068.0) (191, 43685156.7) (192, 43685156.9) (193, 43685669.5) (194, 43685697.1) (195, 43685774.8) (196, 43685774.8) (197, 43685774.8) (198, 43685774.8) (199, 43685774.8) (200, 43686000.2) (201, 43686001.5) (202, 43686002.2) (203, 43686002.4) (204, 43686003.6) (205, 43686004.4) (206, 43686581.7) (207, 43687030.0) (208, 43687144.3) (209, 43687144.3) (210, 43687144.4) (211, 43687146.1) (212, 43687146.1) (213, 43687146.1) (214, 43687147.2) (215, 43687148.4) (216, 43687148.6) (217, 43687149.7) (218, 43687150.0) (219, 43687150.3) (220, 43687159.9) (221, 43687159.9) (222, 43687159.9) (223, 43687159.9) (224, 43687159.9) (225, 43687159.9) (226, 43687160.0) (227, 43687160.0) (228, 43687160.0) (229, 43687160.0) (230, 43687160.0) (231, 43687160.0) (232, 43687160.0) (233, 43687192.1) (234, 43687365.0) (235, 43687448.6) (236, 43687448.6) (237, 43687448.6) (238, 43687448.8) (239, 43687471.6) (240, 43687983.6) (241, 43688043.5) (242, 43688043.7) (243, 43688082.2) (244, 43688086.5) (245, 43688146.4) (246, 43688150.4) (247, 43688157.5) (248, 43688552.3) (249, 43688552.5) (250, 43688552.9) (251, 43688553.2) (252, 43688553.3) (253, 43688554.0) (254, 43688554.1) (255, 43688554.6) (256, 43688556.1) (257, 43690081.4) (258, 43690634.8) (259, 43690641.9) (260, 43690651.1) (261, 43690651.1) (262, 43690651.1) (263, 43690651.1) (264, 43690651.1) (265, 43690651.1) (266, 43690667.3) (267, 43690667.3) (268, 43690667.3) (269, 43690667.3) (270, 43690667.3) (271, 43690667.3) (272, 43690667.3) (273, 43690667.3) (274, 43690667.3) (275, 43690667.3) (276, 43690667.3) (277, 43690667.3) (278, 43692636.1) (279, 43692874.9) (280, 43693014.4) (281, 43693017.9) (282, 43693017.9) (283, 43693020.0) (284, 43693020.0) (285, 43693022.1) (286, 43693022.2) (287, 43693022.9) (288, 43693023.2) (289, 43693023.7) (290, 43693023.7) (291, 43693023.7) (292, 43693023.7) (293, 43694137.9) (294, 43694152.0) (295, 43694301.1) (296, 43694301.1) (297, 43694302.2) (298, 43694305.3) (299, 43694306.4) (300, 43694321.6)
};
\addlegendentry{$\varrho^0=10,~r = 0.95$}
\addplot[color=red, dotted, line width = 1] coordinates {
 (1, 41839790.2) (2, 43249486.9) (3, 43397181.6) (4, 43419431.1) (5, 43448251.3) (6, 43448573.5) (7, 43490302.2) (8, 43490303.8) (9, 43490303.9) (10, 43490303.9) (11, 43490303.9) (12, 43490303.9) (13, 43490303.9) (14, 43499762.6) (15, 43499764.5) (16, 43521373.3) (17, 43550413.9) (18, 43571803.1) (19, 43572936.7) (20, 43572936.7) (21, 43572936.7) (22, 43573055.0) (23, 43576970.5) (24, 43577071.1) (25, 43589129.6) (26, 43591869.7) (27, 43591869.9) (28, 43591869.9) (29, 43626298.4) (30, 43627210.3) (31, 43627211.0) (32, 43629841.4) (33, 43629841.4) (34, 43629841.5) (35, 43629842.0) (36, 43640991.3) (37, 43640993.1) (38, 43641003.7) (39, 43641022.6) (40, 43641023.9) (41, 43641023.9) (42, 43641028.2) (43, 43641028.2) (44, 43648897.2) (45, 43659960.2) (46, 43660389.9) (47, 43660537.5) (48, 43661509.9) (49, 43661548.0) (50, 43661585.7) (51, 43661664.3) (52, 43661692.1) (53, 43661700.5) (54, 43661700.5) (55, 43661700.5) (56, 43668228.0) (57, 43668922.4) (58, 43668926.1) (59, 43668927.5) (60, 43668927.6) (61, 43668927.7) (62, 43668927.7) (63, 43668927.7) (64, 43668927.7) (65, 43668927.8) (66, 43674627.7) (67, 43684320.5) (68, 43684437.3) (69, 43684437.4) (70, 43684437.4) (71, 43684505.3) (72, 43684505.3) (73, 43684505.3) (74, 43684505.3) (75, 43684505.4) (76, 43684505.4) (77, 43684505.4) (78, 43684505.4) (79, 43684505.4) (80, 43684505.4) (81, 43684505.4) (82, 43684505.4) (83, 43684505.4) (84, 43684505.4) (85, 43684505.4) (86, 43684505.5) (87, 43684505.5) (88, 43684505.5) (89, 43684505.6) (90, 43684505.6) (91, 43684505.6) (92, 43684505.6) (93, 43684506.0) (94, 43684506.5) (95, 43684506.5) (96, 43684506.5) (97, 43684506.5) (98, 43684506.5) (99, 43684506.5) (100, 43684508.4) (101, 43692757.8) (102, 43692758.5) (103, 43692758.5) (104, 43692808.7) (105, 43692808.7) (106, 43692809.0) (107, 43692809.0) (108, 43692810.2) (109, 43692810.2) (110, 43692810.2) (111, 43692810.2) (112, 43692810.2) (113, 43692810.2) (114, 43692810.2) (115, 43693151.2) (116, 43693161.2) (117, 43693161.4) (118, 43693161.5) (119, 43693161.5) (120, 43693161.5) (121, 43696582.6) (122, 43696593.7) (123, 43696593.7) (124, 43696617.8) (125, 43696635.5) (126, 43696660.9) (127, 43696660.9) (128, 43696663.4) (129, 43696663.4) (130, 43696663.4) (131, 43696663.9) (132, 43696665.2) (133, 43696665.2) (134, 43696859.9) (135, 43696910.8) (136, 43696910.8) (137, 43696910.8) (138, 43696932.3) (139, 43696932.3) (140, 43696932.3) (141, 43696932.3) (142, 43696932.3) (143, 43696932.4) (144, 43696932.4) (145, 43696932.4) (146, 43696932.4) (147, 43696932.4) (148, 43696932.5) (149, 43696932.5) (150, 43696933.1) (151, 43696933.8) (152, 43696933.8) (153, 43696933.9) (154, 43696933.9) (155, 43696933.9) (156, 43696935.0) (157, 43696935.0) (158, 43697696.9) (159, 43697699.8) (160, 43697702.8) (161, 43697706.5) (162, 43697706.6) (163, 43697706.6) (164, 43697706.6) (165, 43697706.9) (166, 43697706.9) (167, 43698512.3) (168, 43698606.3) (169, 43698608.0) (170, 43698608.0) (171, 43698608.1) (172, 43698608.1) (173, 43698608.1) (174, 43698608.1) (175, 43698608.1) (176, 43698608.1) (177, 43698608.1) (178, 43698608.1) (179, 43698608.1) (180, 43698608.1) (181, 43698608.1) (182, 43698608.1) (183, 43698608.1) (184, 43698608.1) (185, 43698608.1) (186, 43698608.1) (187, 43698608.1) (188, 43698608.1) (189, 43698608.1) (190, 43698608.1) (191, 43698608.1) (192, 43698608.1) (193, 43698608.1) (194, 43698608.6) (195, 43698608.6) (196, 43698608.6) (197, 43698608.6) (198, 43698776.7) (199, 43698776.7) (200, 43698776.7) (201, 43698776.9) (202, 43698776.9) (203, 43698850.3) (204, 43698850.4) (205, 43698852.8) (206, 43698852.8) (207, 43698852.8) (208, 43698852.8) (209, 43698852.8) (210, 43698852.8) (211, 43698852.8) (212, 43698855.1) (213, 43698855.1) (214, 43698855.1) (215, 43698855.1) (216, 43700046.4) (217, 43700046.4) (218, 43700046.4) (219, 43700046.4) (220, 43700048.5) (221, 43700048.5) (222, 43700048.5) (223, 43700048.5) (224, 43700049.8) (225, 43700051.7) (226, 43700051.7) (227, 43700052.3) (228, 43700052.3) (229, 43700052.3) (230, 43700090.6) (231, 43700090.6) (232, 43700093.0) (233, 43700093.0) (234, 43700093.0) (235, 43700093.5) (236, 43700093.9) (237, 43700093.9) (238, 43700093.9) (239, 43700093.9) (240, 43700093.9) (241, 43700093.9) (242, 43700093.9) (243, 43700093.9) (244, 43700093.9) (245, 43700093.9) (246, 43700093.9) (247, 43700094.2) (248, 43700094.2) (249, 43700094.3) (250, 43700094.3) (251, 43700094.3) (252, 43700094.3) (253, 43700094.3) (254, 43700094.3) (255, 43700094.3) (256, 43700094.3) (257, 43700094.3) (258, 43700094.3) (259, 43700094.3) (260, 43700094.3) (261, 43700094.5) (262, 43700094.5) (263, 43700483.2) (264, 43700483.2) (265, 43700483.5) (266, 43700483.5) (267, 43700483.5) (268, 43700483.6) (269, 43700483.6) (270, 43700483.6) (271, 43700483.6) (272, 43700483.7) (273, 43700483.7) (274, 43700483.7) (275, 43700483.7) (276, 43700483.7) (277, 43700483.7) (278, 43700483.7) (279, 43700733.3) (280, 43700734.5) (281, 43700736.1) (282, 43700736.1) (283, 43700736.4) (284, 43700737.6) (285, 43701640.7) (286, 43701656.3) (287, 43701656.4) (288, 43701656.4) (289, 43701656.4) (290, 43701656.4) (291, 43701656.4) (292, 43701656.4) (293, 43701656.4) (294, 43701676.0) (295, 43701677.6) (296, 43701678.0) (297, 43701678.3) (298, 43701678.6) (299, 43701678.7) (300, 43701678.8)
};
\addlegendentry{$\varrho^0=10,~r = 0.99$}
\addplot[color=green, line width = 1] coordinates {
 (1, 41839790.2) (2, 42168857.3) (3, 42257126.6) (4, 42349261.3) (5, 42373326.8) (6, 42509418.2) (7, 42637728.5) (8, 42752958.7) (9, 42895037.3) (10, 42895037.3) (11, 42895961.5) (12, 43094541.9) (13, 43257554.6) (14, 43259719.8) (15, 43409642.6) (16, 43484902.3) (17, 43484906.2) (18, 43484906.8) (19, 43484906.8) (20, 43484906.8) (21, 43484906.8) (22, 43494117.4) (23, 43543247.9) (24, 43551649.6) (25, 43553334.0) (26, 43553334.2) (27, 43557314.4) (28, 43558434.1) (29, 43586440.1) (30, 43601968.2) (31, 43603357.6) (32, 43604357.2) (33, 43621418.1) (34, 43625891.5) (35, 43634158.2) (36, 43635013.5) (37, 43635509.3) (38, 43636660.2) (39, 43636796.9) (40, 43636943.0) (41, 43638006.5) (42, 43639466.0) (43, 43641498.8) (44, 43641822.3) (45, 43642133.0) (46, 43645856.4) (47, 43646160.1) (48, 43653342.1) (49, 43658127.7) (50, 43658145.1) (51, 43658230.4) (52, 43658433.7) (53, 43658493.3) (54, 43658494.7) (55, 43658495.2) (56, 43675543.2) (57, 43675563.7) (58, 43675589.3) (59, 43675589.8) (60, 43675591.7) (61, 43675592.3) (62, 43675592.8) (63, 43675593.3) (64, 43675593.8) (65, 43675593.8) (66, 43675594.8) (67, 43675605.0) (68, 43675607.8) (69, 43675608.8) (70, 43675616.0) (71, 43675623.4) (72, 43675649.1) (73, 43675653.7) (74, 43675964.8) (75, 43676006.6) (76, 43676011.0) (77, 43676011.0) (78, 43677652.6) (79, 43677652.6) (80, 43677729.6) (81, 43677730.3) (82, 43677733.2) (83, 43677733.2) (84, 43677733.2) (85, 43677738.4) (86, 43677746.1) (87, 43677746.1) (88, 43677750.9) (89, 43677750.9) (90, 43677751.6) (91, 43677751.6) (92, 43677751.6) (93, 43678142.7) (94, 43678352.5) (95, 43678353.0) (96, 43678394.1) (97, 43678394.9) (98, 43678396.8) (99, 43678417.5) (100, 43678485.1) (101, 43678485.4) (102, 43678494.7) (103, 43678495.2) (104, 43678495.2) (105, 43678500.5) (106, 43678502.5) (107, 43678515.6) (108, 43678515.7) (109, 43678515.7) (110, 43678516.0) (111, 43678516.0) (112, 43681470.2) (113, 43681485.5) (114, 43681486.2) (115, 43681488.4) (116, 43681489.4) (117, 43681489.4) (118, 43681489.5) (119, 43681489.5) (120, 43681489.5) (121, 43681489.5) (122, 43681489.5) (123, 43681489.6) (124, 43681493.8) (125, 43681493.9) (126, 43681493.9) (127, 43681493.9) (128, 43681494.0) (129, 43681494.1) (130, 43681494.1) (131, 43681503.3) (132, 43681503.3) (133, 43681503.3) (134, 43681503.8) (135, 43681503.8) (136, 43681503.8) (137, 43681503.8) (138, 43681503.8) (139, 43681503.8) (140, 43681503.8) (141, 43681503.8) (142, 43681503.8) (143, 43681503.8) (144, 43681505.6) (145, 43681505.6) (146, 43681505.7) (147, 43681505.7) (148, 43681505.7) (149, 43681505.7) (150, 43681505.7) (151, 43681505.7) (152, 43681505.7) (153, 43681505.7) (154, 43681505.7) (155, 43681505.7) (156, 43681505.7) (157, 43681505.7) (158, 43681505.7) (159, 43681505.7) (160, 43681505.8) (161, 43681506.0) (162, 43681550.8) (163, 43681551.2) (164, 43681554.0) (165, 43681567.9) (166, 43681567.9) (167, 43681567.9) (168, 43681567.9) (169, 43681567.9) (170, 43681567.9) (171, 43681567.9) (172, 43681567.9) (173, 43681567.9) (174, 43681581.5) (175, 43681581.5) (176, 43681581.5) (177, 43681581.5) (178, 43681581.5) (179, 43681581.5) (180, 43681581.5) (181, 43681581.5) (182, 43681581.5) (183, 43681581.5) (184, 43681581.5) (185, 43681581.5) (186, 43681581.5) (187, 43681581.5) (188, 43683380.0) (189, 43683382.6) (190, 43683408.4) (191, 43683555.1) (192, 43683555.1) (193, 43683555.1) (194, 43683555.1) (195, 43683555.2) (196, 43683555.3) (197, 43683555.3) (198, 43683555.4) (199, 43683555.4) (200, 43683555.4) (201, 43683555.5) (202, 43683555.5) (203, 43683555.5) (204, 43683555.5) (205, 43683555.5) (206, 43683555.5) (207, 43683555.5) (208, 43683555.5) (209, 43683555.5) (210, 43683555.5) (211, 43683555.5) (212, 43683555.5) (213, 43683555.5) (214, 43683555.5) (215, 43684062.6) (216, 43684062.7) (217, 43684064.8) (218, 43684064.8) (219, 43684067.6) (220, 43684067.6) (221, 43684079.8) (222, 43684080.5) (223, 43684483.5) (224, 43684496.3) (225, 43684496.3) (226, 43684496.3) (227, 43684514.2) (228, 43684514.2) (229, 43684514.2) (230, 43684514.2) (231, 43684514.2) (232, 43684514.2) (233, 43684514.2) (234, 43684514.2) (235, 43684514.2) (236, 43684514.2) (237, 43684514.2) (238, 43684523.3) (239, 43684523.3) (240, 43684523.3) (241, 43684523.3) (242, 43684523.3) (243, 43684523.3) (244, 43684523.6) (245, 43684523.6) (246, 43684523.6) (247, 43684523.7) (248, 43684523.7) (249, 43684523.7) (250, 43684525.5) (251, 43684525.5) (252, 43684525.5) (253, 43684525.5) (254, 43684525.5) (255, 43684525.6) (256, 43684525.6) (257, 43684525.6) (258, 43684525.6) (259, 43684525.6) (260, 43684525.6) (261, 43684525.6) (262, 43684525.6) (263, 43684525.6) (264, 43684525.6) (265, 43684525.6) (266, 43684525.6) (267, 43684525.6) (268, 43684525.6) (269, 43684525.6) (270, 43684525.6) (271, 43684525.6) (272, 43684533.8) (273, 43684533.9) (274, 43684621.3) (275, 43684621.9) (276, 43684623.1) (277, 43684623.8) (278, 43684642.5) (279, 43684645.0) (280, 43684646.9) (281, 43684653.5) (282, 43685721.9) (283, 43685722.5) (284, 43685723.7) (285, 43685725.0) (286, 43685729.1) (287, 43685729.1) (288, 43685729.1) (289, 43685729.1) (290, 43685729.1) (291, 43685729.1) (292, 43685731.1) (293, 43685745.1) (294, 43685745.1) (295, 43685745.1) (296, 43685780.5) (297, 43685780.5) (298, 43685783.5) (299, 43685792.3) (300, 43685868.1)
};
\addlegendentry{$\varrho^0=100,~r = 0.9$}
\addplot[color=green,dashed, line width = 1] coordinates {
 (1, 41839790.2) (2, 42146941.1) (3, 42245279.2) (4, 42347747.7) (5, 42374550.4) (6, 42432111.4) (7, 42509399.3) (8, 42608047.9) (9, 42683055.3) (10, 42733320.4) (11, 42827836.8) (12, 42873035.7) (13, 42873035.7) (14, 42936226.4) (15, 43171409.7) (16, 43233546.5) (17, 43233546.5) (18, 43280524.0) (19, 43316491.6) (20, 43316491.6) (21, 43316491.6) (22, 43316491.6) (23, 43316491.6) (24, 43316491.6) (25, 43378782.1) (26, 43424993.7) (27, 43424993.7) (28, 43424993.7) (29, 43432784.9) (30, 43447720.2) (31, 43448794.6) (32, 43449479.3) (33, 43449482.0) (34, 43449482.4) (35, 43485697.7) (36, 43498591.5) (37, 43506891.9) (38, 43514609.7) (39, 43515311.6) (40, 43523496.7) (41, 43532774.2) (42, 43533524.6) (43, 43536873.2) (44, 43549188.3) (45, 43549202.4) (46, 43549204.1) (47, 43585614.1) (48, 43597038.4) (49, 43614918.0) (50, 43614918.5) (51, 43614918.5) (52, 43615195.7) (53, 43622956.7) (54, 43623020.2) (55, 43634347.4) (56, 43636628.5) (57, 43641074.8) (58, 43643444.2) (59, 43643566.0) (60, 43643568.1) (61, 43643568.4) (62, 43643569.3) (63, 43643570.5) (64, 43643571.8) (65, 43643571.8) (66, 43643571.8) (67, 43643571.9) (68, 43643573.7) (69, 43643574.0) (70, 43643574.0) (71, 43643574.0) (72, 43643574.0) (73, 43643574.0) (74, 43643574.0) (75, 43643574.0) (76, 43644240.8) (77, 43646222.2) (78, 43649389.6) (79, 43650285.5) (80, 43650759.3) (81, 43651103.4) (82, 43651837.7) (83, 43653424.2) (84, 43653452.4) (85, 43653684.7) (86, 43655565.9) (87, 43662420.4) (88, 43664259.3) (89, 43664530.0) (90, 43664597.4) (91, 43664598.6) (92, 43664606.3) (93, 43664638.5) (94, 43664647.7) (95, 43664763.5) (96, 43665512.1) (97, 43665513.2) (98, 43666035.9) (99, 43667116.7) (100, 43667489.3) (101, 43667684.4) (102, 43667863.0) (103, 43667863.0) (104, 43668097.7) (105, 43668426.1) (106, 43668587.4) (107, 43670074.5) (108, 43671613.7) (109, 43671650.3) (110, 43680583.7) (111, 43680599.8) (112, 43680616.0) (113, 43680616.7) (114, 43680621.0) (115, 43680624.2) (116, 43680625.7) (117, 43680633.8) (118, 43680634.0) (119, 43680634.0) (120, 43680634.1) (121, 43680634.1) (122, 43680634.1) (123, 43680634.2) (124, 43680634.2) (125, 43680634.2) (126, 43680634.2) (127, 43680634.3) (128, 43680634.3) (129, 43680634.3) (130, 43681071.9) (131, 43681075.2) (132, 43681075.3) (133, 43681077.7) (134, 43685735.3) (135, 43685739.3) (136, 43685739.3) (137, 43685745.5) (138, 43685745.7) (139, 43685745.8) (140, 43685749.3) (141, 43685752.5) (142, 43685752.7) (143, 43685754.4) (144, 43685754.4) (145, 43685754.4) (146, 43685754.5) (147, 43685754.6) (148, 43685754.6) (149, 43685754.6) (150, 43685754.6) (151, 43685754.6) (152, 43685754.6) (153, 43685754.6) (154, 43685754.6) (155, 43685754.6) (156, 43685754.6) (157, 43685754.6) (158, 43685758.4) (159, 43685758.4) (160, 43685758.4) (161, 43685758.4) (162, 43685758.4) (163, 43685758.4) (164, 43685758.5) (165, 43685758.5) (166, 43685758.5) (167, 43685758.5) (168, 43685758.5) (169, 43685758.5) (170, 43685758.5) (171, 43685758.5) (172, 43685758.5) (173, 43685758.5) (174, 43685760.0) (175, 43685784.4) (176, 43685784.7) (177, 43685784.7) (178, 43686050.8) (179, 43686350.7) (180, 43686353.2) (181, 43686354.7) (182, 43686355.6) (183, 43686355.9) (184, 43686356.5) (185, 43686361.7) (186, 43688204.2) (187, 43688238.2) (188, 43688353.2) (189, 43688357.5) (190, 43688414.9) (191, 43688415.5) (192, 43688461.3) (193, 43688473.6) (194, 43688481.2) (195, 43688486.8) (196, 43688497.0) (197, 43688500.2) (198, 43688500.2) (199, 43688506.3) (200, 43688508.2) (201, 43688508.5) (202, 43689586.8) (203, 43689611.1) (204, 43689614.8) (205, 43689677.8) (206, 43689682.9) (207, 43689692.9) (208, 43689692.9) (209, 43689836.1) (210, 43689836.8) (211, 43689841.3) (212, 43691927.3) (213, 43692015.8) (214, 43692034.4) (215, 43692034.6) (216, 43692098.9) (217, 43692099.3) (218, 43692099.8) (219, 43692099.8) (220, 43692100.2) (221, 43692100.2) (222, 43692100.3) (223, 43692100.6) (224, 43692101.9) (225, 43692106.3) (226, 43692106.6) (227, 43692107.1) (228, 43692107.6) (229, 43692107.6) (230, 43692108.1) (231, 43692108.3) (232, 43692108.3) (233, 43692108.5) (234, 43692108.8) (235, 43692115.2) (236, 43692115.2) (237, 43692115.2) (238, 43692115.2) (239, 43692115.2) (240, 43692115.2) (241, 43692134.5) (242, 43692434.7) (243, 43692469.3) (244, 43692505.6) (245, 43692505.7) (246, 43692647.1) (247, 43692647.1) (248, 43692647.1) (249, 43692647.1) (250, 43692647.1) (251, 43692647.1) (252, 43692647.1) (253, 43692735.3) (254, 43692741.1) (255, 43692747.4) (256, 43692747.4) (257, 43692748.0) (258, 43692769.5) (259, 43692769.6) (260, 43692773.8) (261, 43692773.8) (262, 43692773.8) (263, 43692774.1) (264, 43692774.2) (265, 43692774.2) (266, 43692776.5) (267, 43692776.5) (268, 43692776.5) (269, 43692776.5) (270, 43692776.5) (271, 43692776.5) (272, 43692776.5) (273, 43692778.3) (274, 43692778.4) (275, 43692778.4) (276, 43692778.4) (277, 43692778.4) (278, 43692778.4) (279, 43692778.4) (280, 43692778.4) (281, 43692778.8) (282, 43692778.8) (283, 43692778.8) (284, 43692778.8) (285, 43692778.8) (286, 43692778.8) (287, 43692779.4) (288, 43692779.4) (289, 43692779.4) (290, 43692779.4) (291, 43692779.4) (292, 43692779.4) (293, 43692779.4) (294, 43692779.4) (295, 43692779.4) (296, 43692779.4) (297, 43692779.4) (298, 43692779.4) (299, 43692779.4) (300, 43692779.4)
};
\addlegendentry{$\varrho^0=100,~r = 0.95$}
\addplot[color=green, dotted, line width = 1] coordinates {
 (1, 41839790.2) (2, 42158788.0) (3, 42232825.4) (4, 42288657.2) (5, 42374224.6) (6, 42374224.6) (7, 42437316.4) (8, 42491002.4) (9, 42534578.8) (10, 42589554.6) (11, 42663921.6) (12, 42684046.4) (13, 42722200.4) (14, 42771779.0) (15, 42783795.2) (16, 42829199.2) (17, 42911197.1) (18, 42911747.3) (19, 43008927.4) (20, 43072227.7) (21, 43272926.6) (22, 43286219.1) (23, 43286219.6) (24, 43314397.2) (25, 43314398.6) (26, 43324354.3) (27, 43324356.1) (28, 43324356.2) (29, 43381526.6) (30, 43381527.7) (31, 43381527.7) (32, 43381527.7) (33, 43381527.7) (34, 43381527.7) (35, 43381527.7) (36, 43381527.7) (37, 43381527.7) (38, 43381527.7) (39, 43381527.7) (40, 43381527.7) (41, 43381527.7) (42, 43381527.7) (43, 43381527.7) (44, 43381527.7) (45, 43381527.7) (46, 43381527.7) (47, 43381527.7) (48, 43381527.7) (49, 43381527.7) (50, 43381527.7) (51, 43381527.7) (52, 43381527.7) (53, 43393744.4) (54, 43394905.5) (55, 43394905.5) (56, 43394905.5) (57, 43394905.5) (58, 43394905.5) (59, 43394905.5) (60, 43394905.5) (61, 43395077.6) (62, 43402360.1) (63, 43437772.8) (64, 43439103.9) (65, 43496633.7) (66, 43496635.5) (67, 43516257.7) (68, 43527928.0) (69, 43531520.0) (70, 43540345.5) (71, 43540347.4) (72, 43540347.4) (73, 43540348.1) (74, 43540349.3) (75, 43540350.6) (76, 43540350.9) (77, 43540351.7) (78, 43540355.8) (79, 43540355.8) (80, 43540355.8) (81, 43540356.4) (82, 43540358.4) (83, 43540360.1) (84, 43540360.3) (85, 43540360.3) (86, 43540360.3) (87, 43540360.3) (88, 43540360.9) (89, 43540360.9) (90, 43540361.7) (91, 43540361.7) (92, 43540362.3) (93, 43547228.2) (94, 43547397.2) (95, 43547880.9) (96, 43554856.2) (97, 43555165.0) (98, 43556092.6) (99, 43556230.3) (100, 43556368.1) (101, 43556511.7) (102, 43556512.7) (103, 43556513.0) (104, 43556792.5) (105, 43556926.4) (106, 43561395.2) (107, 43562454.4) (108, 43562456.1) (109, 43563318.6) (110, 43563433.8) (111, 43563786.8) (112, 43563788.1) (113, 43563788.1) (114, 43564352.7) (115, 43564356.7) (116, 43565161.2) (117, 43574942.1) (118, 43574946.3) (119, 43574946.3) (120, 43576027.8) (121, 43576027.9) (122, 43576029.4) (123, 43576029.4) (124, 43576029.4) (125, 43576029.4) (126, 43576411.5) (127, 43576411.5) (128, 43579541.4) (129, 43589109.3) (130, 43589109.3) (131, 43589879.8) (132, 43589879.8) (133, 43590062.0) (134, 43592305.5) (135, 43596190.0) (136, 43604614.6) (137, 43604614.6) (138, 43604617.7) (139, 43604617.7) (140, 43604630.1) (141, 43604630.1) (142, 43604630.1) (143, 43604630.1) (144, 43604630.1) (145, 43604630.1) (146, 43605382.5) (147, 43605383.3) (148, 43605383.3) (149, 43607651.1) (150, 43607653.9) (151, 43607653.9) (152, 43607653.9) (153, 43607653.9) (154, 43607653.9) (155, 43607653.9) (156, 43611721.9) (157, 43611721.9) (158, 43611721.9) (159, 43611721.9) (160, 43611721.9) (161, 43611721.9) (162, 43611721.9) (163, 43611721.9) (164, 43611721.9) (165, 43611721.9) (166, 43611721.9) (167, 43611721.9) (168, 43611721.9) (169, 43611721.9) (170, 43611721.9) (171, 43611721.9) (172, 43611721.9) (173, 43611721.9) (174, 43636540.7) (175, 43648020.3) (176, 43653058.1) (177, 43657175.0) (178, 43658964.2) (179, 43660578.8) (180, 43660578.8) (181, 43660578.8) (182, 43661936.7) (183, 43661936.7) (184, 43661936.7) (185, 43662005.7) (186, 43662008.2) (187, 43662009.1) (188, 43662009.2) (189, 43662018.8) (190, 43662019.2) (191, 43662021.7) (192, 43662021.7) (193, 43662022.7) (194, 43662022.7) (195, 43662022.7) (196, 43662022.7) (197, 43662027.0) (198, 43662027.0) (199, 43662027.0) (200, 43662027.0) (201, 43662027.0) (202, 43662027.0) (203, 43662027.0) (204, 43662027.0) (205, 43662027.0) (206, 43662027.0) (207, 43678473.3) (208, 43678559.2) (209, 43678559.2) (210, 43678559.2) (211, 43678561.8) (212, 43678561.8) (213, 43678561.8) (214, 43678561.8) (215, 43678561.8) (216, 43678561.8) (217, 43678561.8) (218, 43678561.8) (219, 43678561.8) (220, 43678561.8) (221, 43678561.8) (222, 43678561.8) (223, 43678561.8) (224, 43683347.2) (225, 43683347.2) (226, 43683347.2) (227, 43683347.8) (228, 43683347.8) (229, 43683347.8) (230, 43683347.8) (231, 43683347.8) (232, 43683347.8) (233, 43683347.9) (234, 43683347.9) (235, 43683347.9) (236, 43683347.9) (237, 43683347.9) (238, 43683347.9) (239, 43683347.9) (240, 43683347.9) (241, 43683347.9) (242, 43683347.9) (243, 43683527.9) (244, 43683581.9) (245, 43683581.9) (246, 43683633.0) (247, 43683686.7) (248, 43683742.7) (249, 43683742.7) (250, 43683795.8) (251, 43684074.0) (252, 43684275.7) (253, 43684511.0) (254, 43685192.8) (255, 43685318.1) (256, 43685869.6) (257, 43685869.6) (258, 43688423.4) (259, 43688476.3) (260, 43694244.8) (261, 43694244.8) (262, 43694244.8) (263, 43694253.1) (264, 43694253.1) (265, 43694253.7) (266, 43694253.7) (267, 43694255.7) (268, 43694255.7) (269, 43694255.7) (270, 43694255.9) (271, 43694255.9) (272, 43694255.9) (273, 43694255.9) (274, 43694255.9) (275, 43694255.9) (276, 43694255.9) (277, 43694255.9) (278, 43694255.9) (279, 43694255.9) (280, 43694255.9) (281, 43694255.9) (282, 43694255.9) (283, 43694255.9) (284, 43694255.9) (285, 43696467.8) (286, 43696536.0) (287, 43696536.0) (288, 43696536.0) (289, 43696536.0) (290, 43696536.0) (291, 43696536.0) (292, 43696536.0) (293, 43696536.0) (294, 43696536.0) (295, 43696536.0) (296, 43696536.0) (297, 43696536.0) (298, 43696536.0) (299, 43696536.0) (300, 43696536.0)
};
\addlegendentry{$\varrho^0=100,~r = 0.99$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[
height=2.2in,
width=2.6in,
title={Markov Uncertainty for $|R^x_t| = 25$},
grid=major,
xtick = {0, 50,...,300},
ymin=41839790.2,
ymax=43987036.0,
xlabel={Iteration},
yticklabels={,,}]
\addplot[color=blue, line width = 1] coordinates {
 (1, 42350715.3) (2, 43030441.7) (3, 43088568.9) (4, 43270318.9) (5, 43423079.8) (6, 43424022.0) (7, 43431195.6) (8, 43434902.8) (9, 43435774.4) (10, 43435774.4) (11, 43436165.1) (12, 43442022.8) (13, 43448374.0) (14, 43451348.2) (15, 43464929.4) (16, 43469151.3) (17, 43494271.3) (18, 43496037.4) (19, 43496064.6) (20, 43506193.5) (21, 43510694.2) (22, 43511162.5) (23, 43511584.4) (24, 43513265.5) (25, 43532425.3) (26, 43532559.6) (27, 43533232.5) (28, 43534049.1) (29, 43534637.5) (30, 43536592.4) (31, 43536987.3) (32, 43541071.2) (33, 43541334.4) (34, 43544449.3) (35, 43546111.0) (36, 43549611.8) (37, 43553357.6) (38, 43553517.1) (39, 43553596.8) (40, 43554033.7) (41, 43554260.2) (42, 43555976.4) (43, 43556049.4) (44, 43556079.6) (45, 43556333.8) (46, 43556397.6) (47, 43556409.4) (48, 43556427.6) (49, 43563639.1) (50, 43567370.1) (51, 43567642.2) (52, 43574420.4) (53, 43575837.5) (54, 43575979.4) (55, 43576107.0) (56, 43578400.7) (57, 43578814.5) (58, 43579084.7) (59, 43579265.4) (60, 43581121.1) (61, 43586145.5) (62, 43586193.9) (63, 43586357.3) (64, 43586709.1) (65, 43586748.2) (66, 43588796.1) (67, 43588804.5) (68, 43589061.5) (69, 43589664.5) (70, 43590302.8) (71, 43590392.6) (72, 43590400.3) (73, 43590525.5) (74, 43591024.6) (75, 43591417.3) (76, 43591505.1) (77, 43592484.1) (78, 43592880.9) (79, 43593007.4) (80, 43594979.0) (81, 43595109.5) (82, 43598319.8) (83, 43598381.7) (84, 43600073.0) (85, 43600108.5) (86, 43600188.4) (87, 43600727.0) (88, 43600728.3) (89, 43600772.1) (90, 43600806.9) (91, 43600807.0) (92, 43623134.6) (93, 43623321.1) (94, 43624818.9) (95, 43626357.5) (96, 43626392.5) (97, 43626395.0) (98, 43626404.7) (99, 43626407.3) (100, 43626407.8) (101, 43626407.8) (102, 43626408.2) (103, 43626644.0) (104, 43626645.4) (105, 43626648.7) (106, 43627494.4) (107, 43627650.3) (108, 43629127.4) (109, 43629214.9) (110, 43629948.4) (111, 43629982.4) (112, 43633126.6) (113, 43633242.8) (114, 43633253.3) (115, 43633475.9) (116, 43634085.7) (117, 43634098.6) (118, 43634100.1) (119, 43634104.8) (120, 43634143.8) (121, 43634183.3) (122, 43634545.1) (123, 43634630.4) (124, 43634633.1) (125, 43634734.7) (126, 43634828.4) (127, 43634830.7) (128, 43636671.5) (129, 43637940.8) (130, 43637941.0) (131, 43637957.2) (132, 43639445.8) (133, 43639455.6) (134, 43639460.9) (135, 43639461.1) (136, 43639473.7) (137, 43639473.9) (138, 43639811.7) (139, 43639811.9) (140, 43639811.9) (141, 43639812.3) (142, 43639820.7) (143, 43639931.5) (144, 43639940.9) (145, 43640045.2) (146, 43640101.8) (147, 43640680.9) (148, 43640764.1) (149, 43640942.9) (150, 43640949.6) (151, 43641179.3) (152, 43641509.2) (153, 43641543.4) (154, 43641568.4) (155, 43641901.4) (156, 43641946.6) (157, 43641956.1) (158, 43641974.4) (159, 43642146.6) (160, 43642176.5) (161, 43642419.3) (162, 43643533.5) (163, 43643533.5) (164, 43643533.5) (165, 43643533.5) (166, 43643694.5) (167, 43643810.4) (168, 43643919.9) (169, 43644053.0) (170, 43644054.7) (171, 43644072.2) (172, 43644171.9) (173, 43644381.7) (174, 43644381.7) (175, 43644408.8) (176, 43644408.8) (177, 43644409.5) (178, 43644702.4) (179, 43644735.8) (180, 43645956.2) (181, 43646940.7) (182, 43647031.3) (183, 43648765.2) (184, 43649219.8) (185, 43649817.2) (186, 43649958.1) (187, 43651795.8) (188, 43652274.4) (189, 43652292.3) (190, 43654398.2) (191, 43654692.9) (192, 43655351.5) (193, 43655361.4) (194, 43655362.8) (195, 43655373.5) (196, 43661876.9) (197, 43662368.5) (198, 43662368.5) (199, 43662368.5) (200, 43662368.5) (201, 43662368.5) (202, 43662377.2) (203, 43662388.7) (204, 43662391.9) (205, 43662392.5) (206, 43662392.7) (207, 43662393.0) (208, 43662896.1) (209, 43664689.4) (210, 43669789.7) (211, 43669790.8) (212, 43669791.6) (213, 43669791.8) (214, 43669792.3) (215, 43669792.3) (216, 43669792.3) (217, 43669792.3) (218, 43669792.3) (219, 43669792.3) (220, 43669792.3) (221, 43669792.3) (222, 43669792.3) (223, 43669792.3) (224, 43669792.3) (225, 43669792.3) (226, 43669792.3) (227, 43669792.3) (228, 43669792.3) (229, 43669792.3) (230, 43669792.3) (231, 43669792.3) (232, 43669792.5) (233, 43669792.5) (234, 43669792.5) (235, 43669792.7) (236, 43669942.4) (237, 43669942.7) (238, 43669942.7) (239, 43670110.6) (240, 43670146.7) (241, 43670146.7) (242, 43670154.0) (243, 43670156.2) (244, 43670156.5) (245, 43670156.8) (246, 43670156.8) (247, 43671431.5) (248, 43671849.0) (249, 43671851.2) (250, 43671851.4) (251, 43671851.4) (252, 43671853.1) (253, 43671853.6) (254, 43671854.1) (255, 43671854.2) (256, 43671854.2) (257, 43671854.3) (258, 43671855.1) (259, 43672205.0) (260, 43672207.8) (261, 43672217.1) (262, 43672230.8) (263, 43672230.9) (264, 43672248.9) (265, 43672249.0) (266, 43672265.2) (267, 43672274.5) (268, 43672327.5) (269, 43672399.4) (270, 43672399.4) (271, 43672399.5) (272, 43672400.0) (273, 43672899.0) (274, 43672905.5) (275, 43673128.2) (276, 43675676.6) (277, 43675812.6) (278, 43675850.8) (279, 43675851.7) (280, 43676063.6) (281, 43676069.5) (282, 43676070.1) (283, 43676070.1) (284, 43676070.5) (285, 43676071.4) (286, 43676071.4) (287, 43676072.0) (288, 43676072.0) (289, 43676076.8) (290, 43676213.9) (291, 43676278.1) (292, 43676438.7) (293, 43676712.3) (294, 43678513.2) (295, 43678964.9) (296, 43683245.4) (297, 43683310.1) (298, 43683327.3) (299, 43683350.0) (300, 43683373.4)
};
\label{fig:25:m_sddp_lb}
\addplot[color=blue,dashed, line width = 1] coordinates {
 (1, 42350715.3) (2, 43080003.9) (3, 43168135.8) (4, 43403036.3) (5, 43544062.4) (6, 43578678.5) (7, 43579185.9) (8, 43590114.2) (9, 43597679.0) (10, 43598083.6) (11, 43616330.8) (12, 43616938.4) (13, 43617130.4) (14, 43617305.9) (15, 43622641.9) (16, 43623314.3) (17, 43623443.9) (18, 43626342.1) (19, 43627291.6) (20, 43627295.2) (21, 43627305.9) (22, 43627354.5) (23, 43627379.9) (24, 43627449.9) (25, 43632805.7) (26, 43632822.4) (27, 43638344.9) (28, 43641146.4) (29, 43641159.8) (30, 43641166.0) (31, 43641166.0) (32, 43641166.0) (33, 43641166.0) (34, 43641414.7) (35, 43641416.5) (36, 43641418.6) (37, 43641422.4) (38, 43641435.4) (39, 43641445.3) (40, 43641452.8) (41, 43641454.8) (42, 43644191.1) (43, 43644234.2) (44, 43644236.8) (45, 43644247.7) (46, 43644251.0) (47, 43644254.0) (48, 43644254.1) (49, 43644254.7) (50, 43644255.0) (51, 43644547.5) (52, 43644559.6) (53, 43644559.6) (54, 43644576.4) (55, 43644585.3) (56, 43644591.9) (57, 43644591.9) (58, 43644628.1) (59, 43644677.1) (60, 43644677.4) (61, 43644698.6) (62, 43644717.1) (63, 43644718.8) (64, 43644720.7) (65, 43644721.1) (66, 43644905.5) (67, 43645206.8) (68, 43645631.1) (69, 43646380.5) (70, 43646381.0) (71, 43647141.1) (72, 43647177.9) (73, 43649709.8) (74, 43650584.4) (75, 43650584.6) (76, 43650850.8) (77, 43650853.0) (78, 43650853.7) (79, 43650853.8) (80, 43650854.4) (81, 43650884.4) (82, 43651236.9) (83, 43651238.3) (84, 43651323.2) (85, 43651598.4) (86, 43651688.7) (87, 43651688.7) (88, 43651710.5) (89, 43662028.9) (90, 43662166.3) (91, 43662218.3) (92, 43662220.0) (93, 43662220.2) (94, 43662220.2) (95, 43662220.4) (96, 43662220.4) (97, 43662220.4) (98, 43662220.4) (99, 43663860.8) (100, 43663865.0) (101, 43663882.0) (102, 43663882.7) (103, 43663886.2) (104, 43663887.3) (105, 43663909.0) (106, 43663911.0) (107, 43663914.3) (108, 43663917.6) (109, 43663918.1) (110, 43663918.1) (111, 43663918.1) (112, 43663918.1) (113, 43663918.2) (114, 43663918.2) (115, 43663920.6) (116, 43663927.7) (117, 43663945.0) (118, 43663976.7) (119, 43663977.7) (120, 43663983.2) (121, 43663983.7) (122, 43664009.6) (123, 43664218.4) (124, 43664224.0) (125, 43664225.2) (126, 43664323.3) (127, 43664578.2) (128, 43664941.3) (129, 43666375.7) (130, 43666406.2) (131, 43666419.3) (132, 43666435.0) (133, 43666435.9) (134, 43666438.4) (135, 43666550.4) (136, 43666550.7) (137, 43666550.9) (138, 43667546.0) (139, 43667683.5) (140, 43667717.6) (141, 43668183.2) (142, 43668183.2) (143, 43668183.2) (144, 43668183.3) (145, 43668183.3) (146, 43668183.3) (147, 43668183.3) (148, 43668183.3) (149, 43668184.1) (150, 43668184.1) (151, 43668184.1) (152, 43668290.9) (153, 43668290.9) (154, 43668309.7) (155, 43668585.2) (156, 43668585.4) (157, 43668585.4) (158, 43668798.2) (159, 43669525.9) (160, 43669537.9) (161, 43676720.7) (162, 43678118.3) (163, 43678118.3) (164, 43678129.8) (165, 43678129.8) (166, 43678130.4) (167, 43678134.9) (168, 43678135.1) (169, 43678135.1) (170, 43678138.7) (171, 43678138.7) (172, 43678276.3) (173, 43679080.4) (174, 43679094.3) (175, 43679135.9) (176, 43679135.9) (177, 43679148.7) (178, 43680604.1) (179, 43681847.8) (180, 43681853.8) (181, 43682139.7) (182, 43682140.8) (183, 43682141.7) (184, 43682235.3) (185, 43682236.3) (186, 43682243.7) (187, 43682246.2) (188, 43682249.1) (189, 43682249.1) (190, 43682249.1) (191, 43682249.2) (192, 43683830.2) (193, 43683836.3) (194, 43683869.5) (195, 43683869.8) (196, 43685216.9) (197, 43685278.9) (198, 43685278.9) (199, 43685278.9) (200, 43685278.9) (201, 43685278.9) (202, 43685287.7) (203, 43685287.7) (204, 43685287.9) (205, 43685287.9) (206, 43685288.0) (207, 43685288.1) (208, 43685288.1) (209, 43685288.1) (210, 43685288.1) (211, 43685288.1) (212, 43685288.1) (213, 43686702.0) (214, 43686707.4) (215, 43686748.6) (216, 43686777.9) (217, 43686777.9) (218, 43686782.2) (219, 43686860.8) (220, 43686861.5) (221, 43686879.8) (222, 43686911.7) (223, 43687706.4) (224, 43687926.3) (225, 43687926.3) (226, 43687926.3) (227, 43687926.3) (228, 43687926.3) (229, 43687926.3) (230, 43687926.3) (231, 43687926.3) (232, 43687926.3) (233, 43687936.6) (234, 43688139.5) (235, 43688152.3) (236, 43688213.2) (237, 43688215.8) (238, 43688225.2) (239, 43688235.6) (240, 43688236.1) (241, 43688236.6) (242, 43688236.6) (243, 43688269.3) (244, 43688269.3) (245, 43688692.8) (246, 43688722.5) (247, 43688941.4) (248, 43688941.6) (249, 43689501.5) (250, 43689505.2) (251, 43689505.2) (252, 43689532.4) (253, 43689534.2) (254, 43689535.3) (255, 43690108.6) (256, 43690567.5) (257, 43690568.1) (258, 43690602.6) (259, 43690650.9) (260, 43690651.1) (261, 43690651.1) (262, 43690651.1) (263, 43690651.1) (264, 43690651.1) (265, 43690651.1) (266, 43690652.3) (267, 43690711.9) (268, 43690711.9) (269, 43690711.9) (270, 43690711.9) (271, 43690712.6) (272, 43690800.5) (273, 43690875.6) (274, 43690946.5) (275, 43690948.5) (276, 43690960.8) (277, 43690963.1) (278, 43690963.9) (279, 43692604.1) (280, 43692700.4) (281, 43692701.8) (282, 43692702.5) (283, 43692702.7) (284, 43692703.0) (285, 43692705.2) (286, 43692726.8) (287, 43692743.7) (288, 43692781.9) (289, 43692797.2) (290, 43692798.3) (291, 43692800.1) (292, 43692800.1) (293, 43692801.1) (294, 43692840.3) (295, 43692859.4) (296, 43692880.5) (297, 43694080.5) (298, 43694465.7) (299, 43694465.8) (300, 43694465.8)
};
\addplot[color=blue, dotted, line width = 1] coordinates {
 (1, 42350715.3) (2, 43135292.2) (3, 43222636.1) (4, 43298214.8) (5, 43519200.3) (6, 43541976.0) (7, 43542079.4) (8, 43542403.5) (9, 43542539.7) (10, 43542650.9) (11, 43544627.8) (12, 43544745.5) (13, 43548388.6) (14, 43561603.9) (15, 43562605.2) (16, 43568534.5) (17, 43574297.0) (18, 43577101.9) (19, 43580985.0) (20, 43583781.0) (21, 43583956.1) (22, 43583969.1) (23, 43583982.2) (24, 43584002.1) (25, 43584012.0) (26, 43625044.9) (27, 43628986.7) (28, 43629010.4) (29, 43629074.8) (30, 43629152.6) (31, 43629183.9) (32, 43629660.1) (33, 43629660.3) (34, 43630412.1) (35, 43630530.8) (36, 43635257.1) (37, 43635318.0) (38, 43636535.8) (39, 43636665.1) (40, 43640812.6) (41, 43640862.5) (42, 43641058.6) (43, 43645597.3) (44, 43645882.5) (45, 43651129.0) (46, 43662710.3) (47, 43664546.1) (48, 43664818.0) (49, 43664844.6) (50, 43664849.8) (51, 43664990.9) (52, 43664991.1) (53, 43665084.4) (54, 43665095.0) (55, 43665258.5) (56, 43667727.5) (57, 43667746.2) (58, 43668608.6) (59, 43668642.6) (60, 43668742.1) (61, 43668789.7) (62, 43668843.1) (63, 43668843.1) (64, 43669447.0) (65, 43670518.8) (66, 43670726.6) (67, 43670884.1) (68, 43670896.9) (69, 43671419.7) (70, 43671856.5) (71, 43672412.6) (72, 43672468.6) (73, 43672536.4) (74, 43674857.3) (75, 43676186.4) (76, 43676190.1) (77, 43676363.4) (78, 43677405.8) (79, 43678231.4) (80, 43678232.0) (81, 43684060.3) (82, 43684063.9) (83, 43684105.5) (84, 43684340.6) (85, 43684973.2) (86, 43684984.6) (87, 43684999.1) (88, 43684999.6) (89, 43685021.4) (90, 43685039.4) (91, 43685042.9) (92, 43685097.5) (93, 43685661.7) (94, 43689982.5) (95, 43690006.5) (96, 43690221.0) (97, 43690232.0) (98, 43690254.5) (99, 43690408.7) (100, 43690473.1) (101, 43693597.0) (102, 43693892.6) (103, 43693985.6) (104, 43694226.6) (105, 43697486.6) (106, 43697520.9) (107, 43697521.4) (108, 43698881.8) (109, 43698887.1) (110, 43698893.5) (111, 43698894.3) (112, 43698946.1) (113, 43698948.2) (114, 43698949.0) (115, 43698982.5) (116, 43698983.9) (117, 43698984.1) (118, 43698985.6) (119, 43698985.7) (120, 43698986.1) (121, 43698987.0) (122, 43698987.0) (123, 43698987.0) (124, 43698987.0) (125, 43698987.0) (126, 43698987.0) (127, 43698987.0) (128, 43698987.0) (129, 43698987.0) (130, 43698987.0) (131, 43698987.0) (132, 43698987.0) (133, 43698987.0) (134, 43698987.0) (135, 43698987.1) (136, 43698987.1) (137, 43698987.1) (138, 43698987.1) (139, 43698987.1) (140, 43702442.8) (141, 43702464.1) (142, 43702482.2) (143, 43702501.3) (144, 43702523.8) (145, 43702529.9) (146, 43702550.1) (147, 43702552.7) (148, 43702556.9) (149, 43702559.1) (150, 43702560.8) (151, 43702566.9) (152, 43702579.2) (153, 43702583.1) (154, 43702583.5) (155, 43702583.7) (156, 43702584.1) (157, 43702584.2) (158, 43702584.2) (159, 43702584.2) (160, 43702603.4) (161, 43702610.1) (162, 43702610.5) (163, 43702610.5) (164, 43702610.6) (165, 43702610.6) (166, 43702610.6) (167, 43702610.6) (168, 43702610.6) (169, 43702610.6) (170, 43702610.6) (171, 43702610.6) (172, 43702610.6) (173, 43702610.6) (174, 43702610.6) (175, 43702610.6) (176, 43702610.6) (177, 43702610.6) (178, 43702610.6) (179, 43702610.6) (180, 43702610.6) (181, 43702610.6) (182, 43702610.6) (183, 43702610.6) (184, 43702610.6) (185, 43702610.6) (186, 43702610.6) (187, 43702610.6) (188, 43702610.6) (189, 43702610.6) (190, 43702610.6) (191, 43702797.7) (192, 43702932.2) (193, 43702932.2) (194, 43703049.6) (195, 43703050.7) (196, 43703050.9) (197, 43703050.9) (198, 43704370.7) (199, 43704404.6) (200, 43704423.5) (201, 43704423.8) (202, 43704424.0) (203, 43704424.1) (204, 43704424.1) (205, 43704424.1) (206, 43704424.1) (207, 43704424.1) (208, 43704424.1) (209, 43704424.1) (210, 43704424.1) (211, 43704424.1) (212, 43704424.2) (213, 43704425.3) (214, 43704430.2) (215, 43704433.8) (216, 43704433.9) (217, 43704433.9) (218, 43704434.0) (219, 43704486.7) (220, 43704488.1) (221, 43704491.3) (222, 43704493.0) (223, 43704493.1) (224, 43704520.8) (225, 43704532.7) (226, 43704805.0) (227, 43704805.7) (228, 43704806.0) (229, 43704806.2) (230, 43704807.1) (231, 43704807.9) (232, 43704809.5) (233, 43704820.2) (234, 43704820.3) (235, 43704820.6) (236, 43706514.8) (237, 43706528.2) (238, 43706534.9) (239, 43706535.6) (240, 43706536.6) (241, 43706536.6) (242, 43706537.0) (243, 43706537.1) (244, 43706537.4) (245, 43706537.4) (246, 43706537.4) (247, 43706537.4) (248, 43706537.4) (249, 43706537.4) (250, 43706537.4) (251, 43706545.3) (252, 43706547.8) (253, 43706548.1) (254, 43706548.6) (255, 43706548.6) (256, 43706548.7) (257, 43706548.7) (258, 43706548.7) (259, 43706548.8) (260, 43706548.8) (261, 43706548.8) (262, 43706548.9) (263, 43706548.9) (264, 43706548.9) (265, 43706548.9) (266, 43706548.9) (267, 43706548.9) (268, 43706548.9) (269, 43706548.9) (270, 43706549.0) (271, 43708776.7) (272, 43708777.2) (273, 43708777.7) (274, 43708778.1) (275, 43708778.2) (276, 43708778.2) (277, 43708784.3) (278, 43708784.5) (279, 43708800.6) (280, 43708802.3) (281, 43708861.8) (282, 43708861.8) (283, 43708861.8) (284, 43708861.8) (285, 43708861.8) (286, 43708861.8) (287, 43708861.8) (288, 43708861.8) (289, 43708862.0) (290, 43708862.0) (291, 43708862.1) (292, 43708862.1) (293, 43708862.1) (294, 43708862.1) (295, 43708862.1) (296, 43708862.1) (297, 43708862.1) (298, 43708862.1) (299, 43708862.1) (300, 43708862.1)
};
\addplot[color=red, line width = 1] coordinates {
 (1, 42350715.3) (2, 43254737.5) (3, 43254737.5) (4, 43460978.9) (5, 43466868.5) (6, 43466913.2) (7, 43466913.2) (8, 43466913.2) (9, 43466913.2) (10, 43467245.7) (11, 43467670.9) (12, 43468678.8) (13, 43468882.3) (14, 43511444.0) (15, 43512606.4) (16, 43514393.9) (17, 43514605.5) (18, 43517714.0) (19, 43531541.2) (20, 43533077.0) (21, 43546055.6) (22, 43556107.6) (23, 43556468.8) (24, 43556468.9) (25, 43601060.0) (26, 43602671.7) (27, 43602789.6) (28, 43603024.4) (29, 43603081.8) (30, 43604939.2) (31, 43612701.8) (32, 43614735.6) (33, 43614831.1) (34, 43614989.5) (35, 43616405.2) (36, 43620819.4) (37, 43620934.7) (38, 43622463.8) (39, 43624366.7) (40, 43624683.3) (41, 43627496.9) (42, 43627558.4) (43, 43627646.7) (44, 43627805.3) (45, 43628434.4) (46, 43628778.4) (47, 43630273.2) (48, 43630693.7) (49, 43630894.5) (50, 43630908.4) (51, 43631004.3) (52, 43639966.2) (53, 43640511.5) (54, 43641993.1) (55, 43642262.6) (56, 43642695.2) (57, 43642695.2) (58, 43642696.1) (59, 43642696.1) (60, 43642696.1) (61, 43642699.5) (62, 43642774.6) (63, 43642775.2) (64, 43642785.1) (65, 43642799.0) (66, 43642834.5) (67, 43642979.3) (68, 43643494.7) (69, 43643494.8) (70, 43643504.2) (71, 43643506.0) (72, 43643511.6) (73, 43643514.6) (74, 43643515.5) (75, 43643609.3) (76, 43643729.4) (77, 43643729.4) (78, 43643741.0) (79, 43643760.1) (80, 43643837.2) (81, 43643863.4) (82, 43646400.9) (83, 43646746.9) (84, 43646962.6) (85, 43646999.5) (86, 43647278.7) (87, 43649262.7) (88, 43649807.6) (89, 43651589.0) (90, 43651601.1) (91, 43651699.1) (92, 43652015.4) (93, 43652022.3) (94, 43652365.0) (95, 43652392.5) (96, 43652407.8) (97, 43652474.9) (98, 43652589.6) (99, 43652598.4) (100, 43652867.3) (101, 43652867.3) (102, 43653329.6) (103, 43654782.4) (104, 43654898.6) (105, 43655154.6) (106, 43655222.7) (107, 43655245.0) (108, 43655356.4) (109, 43655640.9) (110, 43656027.3) (111, 43656079.1) (112, 43656136.4) (113, 43656194.2) (114, 43656576.2) (115, 43656577.3) (116, 43662331.4) (117, 43662395.0) (118, 43662396.1) (119, 43662485.7) (120, 43662503.3) (121, 43662505.2) (122, 43662505.2) (123, 43662505.7) (124, 43663380.5) (125, 43663968.5) (126, 43664454.5) (127, 43664592.4) (128, 43664783.7) (129, 43667234.7) (130, 43667713.7) (131, 43667796.1) (132, 43668390.2) (133, 43670116.6) (134, 43670236.7) (135, 43670682.0) (136, 43670682.1) (137, 43670916.2) (138, 43671617.5) (139, 43674019.0) (140, 43674100.6) (141, 43674338.5) (142, 43674459.5) (143, 43674460.3) (144, 43674485.0) (145, 43674487.5) (146, 43674495.0) (147, 43674495.0) (148, 43674519.3) (149, 43674533.7) (150, 43674989.8) (151, 43675028.7) (152, 43675031.8) (153, 43675059.1) (154, 43675541.3) (155, 43683084.0) (156, 43683140.6) (157, 43683141.6) (158, 43683249.0) (159, 43683249.4) (160, 43683260.2) (161, 43683282.2) (162, 43683282.3) (163, 43683282.3) (164, 43683288.4) (165, 43683302.1) (166, 43683302.2) (167, 43683332.7) (168, 43683407.7) (169, 43684151.2) (170, 43684151.2) (171, 43684200.6) (172, 43684203.8) (173, 43684204.1) (174, 43684206.1) (175, 43684206.9) (176, 43684206.9) (177, 43684207.0) (178, 43684207.0) (179, 43684876.4) (180, 43685702.8) (181, 43685721.8) (182, 43685727.2) (183, 43685735.9) (184, 43686924.6) (185, 43686934.8) (186, 43686935.7) (187, 43686936.0) (188, 43686936.2) (189, 43686936.2) (190, 43686936.2) (191, 43686936.2) (192, 43686936.2) (193, 43686936.2) (194, 43687647.8) (195, 43687655.9) (196, 43687656.1) (197, 43687659.3) (198, 43687659.3) (199, 43687659.4) (200, 43687659.4) (201, 43687667.0) (202, 43687689.1) (203, 43687689.8) (204, 43687691.7) (205, 43687692.5) (206, 43687736.1) (207, 43687745.8) (208, 43687749.5) (209, 43687749.9) (210, 43687750.0) (211, 43687796.5) (212, 43687803.3) (213, 43687805.1) (214, 43688719.5) (215, 43688836.7) (216, 43688836.7) (217, 43688838.0) (218, 43688840.8) (219, 43688869.0) (220, 43688869.4) (221, 43688870.1) (222, 43688870.7) (223, 43688871.2) (224, 43688871.2) (225, 43688871.2) (226, 43688871.4) (227, 43688872.5) (228, 43688872.5) (229, 43688872.5) (230, 43688872.6) (231, 43688927.9) (232, 43688928.9) (233, 43688929.5) (234, 43688959.3) (235, 43688962.4) (236, 43689084.8) (237, 43689089.5) (238, 43689123.3) (239, 43689127.6) (240, 43689305.9) (241, 43691176.2) (242, 43691269.1) (243, 43691282.3) (244, 43691282.3) (245, 43691282.3) (246, 43691282.3) (247, 43691282.3) (248, 43691290.6) (249, 43691309.7) (250, 43691310.2) (251, 43691334.0) (252, 43691335.4) (253, 43691340.9) (254, 43694162.0) (255, 43694449.6) (256, 43694450.0) (257, 43694450.1) (258, 43694450.3) (259, 43694450.8) (260, 43694451.2) (261, 43694451.5) (262, 43694451.6) (263, 43694451.7) (264, 43694452.0) (265, 43694452.2) (266, 43694452.2) (267, 43694452.2) (268, 43694452.2) (269, 43694452.2) (270, 43694452.4) (271, 43694455.5) (272, 43694525.2) (273, 43694525.6) (274, 43694525.7) (275, 43694525.7) (276, 43694525.8) (277, 43696346.2) (278, 43696631.4) (279, 43696631.4) (280, 43696633.0) (281, 43696633.0) (282, 43696634.4) (283, 43696727.3) (284, 43696775.5) (285, 43696775.8) (286, 43696775.8) (287, 43696775.8) (288, 43696775.8) (289, 43696775.8) (290, 43696777.0) (291, 43696777.0) (292, 43696777.1) (293, 43696777.1) (294, 43696777.9) (295, 43696778.0) (296, 43696778.0) (297, 43696778.0) (298, 43696778.1) (299, 43696778.2) (300, 43696778.2)
};
\addplot[color=red,dashed, line width = 1] coordinates {
 (1, 14731466.8) (2, 14924366.3) (3, 14941875.3) (4, 14941881.6) (5, 14941896.5) (6, 14941913.2) (7, 14944932.2) (8, 14950983.9) (9, 14952155.2) (10, 14953362.0) (11, 14955024.5) (12, 14956439.8) (13, 14957044.7) (14, 14957177.1) (15, 14957708.6) (16, 14958282.4) (17, 14960273.7) (18, 14960312.8) (19, 14960339.1) (20, 14960601.0) (21, 14960602.5) (22, 14960603.1) (23, 14960603.4) (24, 14960603.5) (25, 14960603.5) (26, 14960603.8) (27, 14960604.8) (28, 14960604.8) (29, 14960604.8) (30, 14960604.8) (31, 14960605.0) (32, 14960774.4) (33, 14961436.1) (34, 14961450.9) (35, 14961508.4) (36, 14962263.4) (37, 14962404.3) (38, 14963067.8) (39, 14963830.3) (40, 14964480.8) (41, 14964788.8) (42, 14964912.2) (43, 14965071.7) (44, 14965075.9) (45, 14965078.7) (46, 14965110.7) (47, 14965922.4) (48, 14965922.4) (49, 14965965.1) (50, 14965965.2) (51, 14965971.9) (52, 14966004.0) (53, 14966011.4) (54, 14966011.4) (55, 14966067.7) (56, 14966506.0) (57, 14966676.1) (58, 14966676.1) (59, 14966695.3) (60, 14966707.3) (61, 14966762.1) (62, 14966784.5) (63, 14966784.5) (64, 14966784.5) (65, 14966784.5) (66, 14966784.9) (67, 14966784.9) (68, 14966784.9) (69, 14966784.9) (70, 14966784.9) (71, 14966784.9) (72, 14966784.9) (73, 14966784.9) (74, 14966860.5) (75, 14966860.5) (76, 14966877.9) (77, 14966899.9) (78, 14966926.9) (79, 14966926.9) (80, 14966958.2) (81, 14967039.2) (82, 14967064.0) (83, 14967108.8) (84, 14967108.8) (85, 14967108.8) (86, 14967119.0) (87, 14967181.5) (88, 14967181.5) (89, 14967181.5) (90, 14967181.5) (91, 14967188.8) (92, 14967235.6) (93, 14967249.8) (94, 14967249.8) (95, 14967363.5) (96, 14967396.9) (97, 14967396.9) (98, 14967396.9) (99, 14967396.9) (100, 14967396.9) (101, 14967396.9) (102, 14967396.9) (103, 14967396.9) (104, 14967396.9) (105, 14967396.9) (106, 14967396.9) (107, 14967396.9) (108, 14967396.9) (109, 14967396.9) (110, 14967396.9) (111, 14967396.9) (112, 14967396.9) (113, 14967396.9) (114, 14967396.9) (115, 14967396.9) (116, 14967396.9) (117, 14967396.9) (118, 14967396.9) (119, 14967396.9) (120, 14967396.9) (121, 14967396.9) (122, 14967396.9) (123, 14967396.9) (124, 14967396.9) (125, 14967396.9) (126, 14967396.9) (127, 14967396.9) (128, 14967516.8) (129, 14967516.8) (130, 14967516.8) (131, 14967516.8) (132, 14967516.8) (133, 14967516.8) (134, 14967516.8) (135, 14967574.9) (136, 14967617.8) (137, 14967634.0) (138, 14967634.0) (139, 14967634.0) (140, 14967634.0) (141, 14967634.0) (142, 14967634.0) (143, 14967634.0) (144, 14967634.0) (145, 14967634.0) (146, 14967634.0) (147, 14967634.0) (148, 14967634.0) (149, 14967634.0) (150, 14967634.0) (151, 14967634.0) (152, 14967634.0) (153, 14967634.0) (154, 14967634.0) (155, 14967634.0) (156, 14967634.0) (157, 14967634.0) (158, 14967634.0) (159, 14967634.0) (160, 14967634.0) (161, 14967634.0) (162, 14967634.0) (163, 14967634.0) (164, 14967634.0) (165, 14967634.0) (166, 14967634.0) (167, 14967634.0) (168, 14967634.0) (169, 14967634.0) (170, 14967634.0) (171, 14967634.0) (172, 14967634.0) (173, 14967634.0) (174, 14967634.0) (175, 14967634.0) (176, 14967634.0) (177, 14967634.0) (178, 14967663.8) (179, 14967663.8) (180, 14967663.8) (181, 14967663.8) (182, 14967663.8) (183, 14967663.8) (184, 14967663.8) (185, 14967663.8) (186, 14967763.3) (187, 14967768.0) (188, 14967771.1) (189, 14967771.1) (190, 14967785.6) (191, 14967800.9) (192, 14967809.8) (193, 14967811.0) (194, 14967811.0) (195, 14967811.0) (196, 14967811.0) (197, 14967811.0) (198, 14967811.0) (199, 14967811.0) (200, 14967811.0) (201, 14967811.0) (202, 14967811.0) (203, 14967811.0) (204, 14967811.0) (205, 14967811.0) (206, 14967811.0) (207, 14967811.0) (208, 14967811.0) (209, 14967811.0) (210, 14967811.0) (211, 14967811.0) (212, 14967811.0) (213, 14967811.0) (214, 14967811.0) (215, 14967811.0) (216, 14967841.0) (217, 14967858.9) (218, 14967960.5) (219, 14967979.0) (220, 14967983.2) (221, 14968002.0) (222, 14968042.5) (223, 14968053.4) (224, 14968078.6) (225, 14968078.6) (226, 14968083.2) (227, 14968083.2) (228, 14968083.8) (229, 14968083.8) (230, 14968083.8) (231, 14968083.8) (232, 14968083.8) (233, 14968083.8) (234, 14968083.8) (235, 14968083.8) (236, 14968083.8) (237, 14968083.8) (238, 14968083.8) (239, 14968083.8) (240, 14968083.8) (241, 14968083.8) (242, 14968083.8) (243, 14968083.8) (244, 14968083.8) (245, 14968083.8) (246, 14968083.8) (247, 14968083.8) (248, 14968083.8) (249, 14968083.8) (250, 14968083.8) (251, 14968085.6) (252, 14968085.6) (253, 14968085.6) (254, 14968085.6) (255, 14968085.6) (256, 14968085.6) (257, 14968085.6) (258, 14968085.6) (259, 14968085.6) (260, 14968085.6) (261, 14968085.6) (262, 14968085.6) (263, 14968085.6) (264, 14968085.6) (265, 14968085.6) (266, 14968085.6) (267, 14968085.6) (268, 14968085.6) (269, 14968089.5) (270, 14968113.4) (271, 14968198.4) (272, 14968221.8) (273, 14968243.6) (274, 14968243.6) (275, 14968253.0) (276, 14968522.2) (277, 14968522.2) (278, 14968522.2) (279, 14968522.2) (280, 14968522.2) (281, 14968522.2) (282, 14968522.2) (283, 14968522.2) (284, 14968522.2) (285, 14968522.2) (286, 14968522.2) (287, 14968522.2) (288, 14968522.2) (289, 14968522.2) (290, 14968522.2) (291, 14968522.2) (292, 14968522.2) (293, 14968522.2) (294, 14968522.2) (295, 14968522.2) (296, 14968522.2) (297, 14968522.2) (298, 14968522.2) (299, 14968522.2) (300, 14968522.2)
};
\addplot[color=red, dotted, line width = 1] coordinates {
 (1, 42350715.3) (2, 43115341.0) (3, 43144079.2) (4, 43394997.9) (5, 43394997.9) (6, 43394997.9) (7, 43394997.9) (8, 43394997.9) (9, 43394997.9) (10, 43394997.9) (11, 43394997.9) (12, 43394997.9) (13, 43394997.9) (14, 43394997.9) (15, 43409127.0) (16, 43430016.6) (17, 43430106.8) (18, 43468126.4) (19, 43478809.2) (20, 43518355.2) (21, 43527310.4) (22, 43570647.1) (23, 43590620.2) (24, 43594116.1) (25, 43598879.2) (26, 43613997.4) (27, 43613997.4) (28, 43617070.0) (29, 43617070.6) (30, 43624087.1) (31, 43624276.6) (32, 43624279.6) (33, 43624320.6) (34, 43629547.2) (35, 43647762.1) (36, 43653547.7) (37, 43654172.8) (38, 43656230.5) (39, 43656275.9) (40, 43665120.3) (41, 43665160.0) (42, 43665221.2) (43, 43665222.6) (44, 43665261.6) (45, 43665530.0) (46, 43665567.2) (47, 43665608.5) (48, 43665645.8) (49, 43665647.6) (50, 43665687.0) (51, 43665726.0) (52, 43668862.5) (53, 43668905.9) (54, 43668921.3) (55, 43668950.8) (56, 43668958.5) (57, 43668965.1) (58, 43668968.1) (59, 43668969.1) (60, 43668969.1) (61, 43668969.1) (62, 43668969.1) (63, 43673389.8) (64, 43673926.9) (65, 43679474.9) (66, 43679559.1) (67, 43679750.8) (68, 43679919.3) (69, 43680382.4) (70, 43680550.7) (71, 43680717.8) (72, 43680970.1) (73, 43680970.3) (74, 43681401.1) (75, 43689636.3) (76, 43689700.9) (77, 43689700.9) (78, 43689701.1) (79, 43689701.1) (80, 43689701.1) (81, 43689701.1) (82, 43689701.1) (83, 43689701.1) (84, 43689701.1) (85, 43694677.6) (86, 43694816.2) (87, 43694894.8) (88, 43694974.2) (89, 43696355.1) (90, 43696442.2) (91, 43699123.1) (92, 43699736.0) (93, 43699855.5) (94, 43699977.6) (95, 43700016.3) (96, 43700073.4) (97, 43700118.9) (98, 43700140.4) (99, 43700172.9) (100, 43700175.2) (101, 43700592.1) (102, 43700783.1) (103, 43701070.0) (104, 43701256.6) (105, 43701256.7) (106, 43708823.8) (107, 43708899.4) (108, 43708899.6) (109, 43708899.6) (110, 43708899.6) (111, 43708899.6) (112, 43709034.3) (113, 43709068.5) (114, 43709079.8) (115, 43709091.1) (116, 43709091.1) (117, 43709091.1) (118, 43709091.1) (119, 43709091.5) (120, 43709091.5) (121, 43709091.5) (122, 43709091.5) (123, 43709091.5) (124, 43709091.9) (125, 43709091.9) (126, 43709091.9) (127, 43709092.1) (128, 43709092.1) (129, 43709092.1) (130, 43709092.2) (131, 43709092.2) (132, 43709092.2) (133, 43709092.2) (134, 43709092.2) (135, 43709092.2) (136, 43709092.2) (137, 43709092.3) (138, 43709092.3) (139, 43709092.4) (140, 43709092.4) (141, 43709092.4) (142, 43711136.3) (143, 43711136.5) (144, 43711137.6) (145, 43711138.6) (146, 43711138.6) (147, 43711138.8) (148, 43711138.8) (149, 43711139.8) (150, 43711140.1) (151, 43711141.1) (152, 43711141.2) (153, 43711142.1) (154, 43711142.3) (155, 43711142.4) (156, 43711142.4) (157, 43711143.5) (158, 43711143.5) (159, 43711143.6) (160, 43711143.7) (161, 43711144.6) (162, 43711144.8) (163, 43711144.8) (164, 43713405.9) (165, 43713488.3) (166, 43713488.3) (167, 43713488.5) (168, 43713488.5) (169, 43713488.8) (170, 43713488.8) (171, 43713488.9) (172, 43713488.9) (173, 43713488.9) (174, 43713489.1) (175, 43713489.2) (176, 43713489.3) (177, 43713489.3) (178, 43713489.4) (179, 43713489.4) (180, 43713489.4) (181, 43713489.4) (182, 43713489.4) (183, 43713489.4) (184, 43713489.5) (185, 43713489.5) (186, 43713489.5) (187, 43713489.5) (188, 43713489.5) (189, 43713489.5) (190, 43713489.5) (191, 43713489.5) (192, 43713489.5) (193, 43713489.5) (194, 43713489.5) (195, 43713489.5) (196, 43713489.5) (197, 43713489.5) (198, 43713489.5) (199, 43713489.5) (200, 43713489.5) (201, 43713489.5) (202, 43713590.2) (203, 43713661.7) (204, 43713667.9) (205, 43713667.9) (206, 43713667.9) (207, 43713667.9) (208, 43713667.9) (209, 43713668.0) (210, 43713668.0) (211, 43713668.0) (212, 43713668.2) (213, 43713668.2) (214, 43713668.2) (215, 43713668.2) (216, 43713668.2) (217, 43713668.2) (218, 43713668.2) (219, 43713668.2) (220, 43713668.2) (221, 43713668.2) (222, 43713668.2) (223, 43713668.2) (224, 43713668.2) (225, 43713668.2) (226, 43713668.2) (227, 43713668.2) (228, 43713668.2) (229, 43713668.2) (230, 43714941.0) (231, 43714944.6) (232, 43714944.6) (233, 43714944.6) (234, 43714944.6) (235, 43714944.6) (236, 43714944.6) (237, 43714944.6) (238, 43714944.6) (239, 43714944.6) (240, 43714944.6) (241, 43714944.6) (242, 43714944.6) (243, 43714944.6) (244, 43714944.6) (245, 43715015.2) (246, 43715017.7) (247, 43715017.7) (248, 43715017.7) (249, 43715017.7) (250, 43715017.7) (251, 43715017.7) (252, 43715017.7) (253, 43715017.7) (254, 43715017.7) (255, 43715017.7) (256, 43715017.7) (257, 43715017.7) (258, 43715017.7) (259, 43715017.7) (260, 43715017.7) (261, 43715017.7) (262, 43715017.7) (263, 43715017.7) (264, 43715017.7) (265, 43715017.7) (266, 43715017.7) (267, 43715017.7) (268, 43715017.7) (269, 43715017.7) (270, 43715017.7) (271, 43715017.7) (272, 43715017.7) (273, 43715017.7) (274, 43715017.7) (275, 43715017.7) (276, 43715017.7) (277, 43715017.7) (278, 43715017.7) (279, 43715017.7) (280, 43715017.7) (281, 43715017.7) (282, 43715017.7) (283, 43715017.7) (284, 43715017.7) (285, 43715017.7) (286, 43715017.7) (287, 43715017.7) (288, 43715017.7) (289, 43715017.7) (290, 43715017.7) (291, 43715017.7) (292, 43715017.7) (293, 43715017.7) (294, 43715017.7) (295, 43715017.7) (296, 43715017.7) (297, 43715017.7) (298, 43715017.7) (299, 43715017.7) (300, 43715017.7)
};
\addplot[color=green, line width = 1] coordinates {
 (1, 42350715.3) (2, 42591999.8) (3, 42646536.7) (4, 42731951.0) (5, 42744674.0) (6, 42771503.7) (7, 42787898.6) (8, 42817290.9) (9, 42858283.9) (10, 42985068.8) (11, 42985068.8) (12, 43164664.3) (13, 43164664.4) (14, 43194363.6) (15, 43195639.2) (16, 43273042.9) (17, 43273042.9) (18, 43312397.6) (19, 43312701.7) (20, 43317789.6) (21, 43364784.8) (22, 43364784.8) (23, 43371506.2) (24, 43371506.2) (25, 43373461.0) (26, 43437212.9) (27, 43449725.6) (28, 43451055.8) (29, 43454921.6) (30, 43492737.7) (31, 43531972.0) (32, 43536552.8) (33, 43555036.6) (34, 43566218.4) (35, 43567890.4) (36, 43568003.3) (37, 43573174.1) (38, 43573460.7) (39, 43601111.4) (40, 43601699.5) (41, 43616224.5) (42, 43638293.2) (43, 43644409.4) (44, 43645346.2) (45, 43645813.8) (46, 43645820.3) (47, 43645854.2) (48, 43645972.9) (49, 43646464.1) (50, 43646488.0) (51, 43646633.9) (52, 43646634.0) (53, 43646648.5) (54, 43647012.0) (55, 43647022.8) (56, 43653408.4) (57, 43654270.5) (58, 43654532.5) (59, 43655794.5) (60, 43655891.7) (61, 43656415.2) (62, 43656415.2) (63, 43656415.2) (64, 43657494.8) (65, 43659182.0) (66, 43659281.2) (67, 43660781.1) (68, 43660880.5) (69, 43660973.1) (70, 43660977.9) (71, 43661044.8) (72, 43661350.1) (73, 43661355.5) (74, 43661458.0) (75, 43661486.5) (76, 43661527.9) (77, 43661578.2) (78, 43661581.8) (79, 43661591.6) (80, 43671490.6) (81, 43671934.8) (82, 43672373.6) (83, 43672401.3) (84, 43672479.5) (85, 43672498.4) (86, 43672688.3) (87, 43674055.6) (88, 43674577.2) (89, 43674650.2) (90, 43674650.7) (91, 43674653.9) (92, 43674653.9) (93, 43674750.0) (94, 43674750.3) (95, 43674750.8) (96, 43674757.3) (97, 43674764.1) (98, 43675351.0) (99, 43675394.2) (100, 43675404.3) (101, 43675404.4) (102, 43675428.2) (103, 43675481.6) (104, 43675513.9) (105, 43676247.4) (106, 43676346.6) (107, 43676346.6) (108, 43676348.4) (109, 43676348.4) (110, 43676348.4) (111, 43676445.8) (112, 43676471.7) (113, 43676472.6) (114, 43676532.8) (115, 43676589.4) (116, 43676589.4) (117, 43676729.8) (118, 43676731.1) (119, 43677332.7) (120, 43677353.2) (121, 43677360.2) (122, 43677402.4) (123, 43681875.3) (124, 43682036.0) (125, 43682231.5) (126, 43682260.4) (127, 43682269.3) (128, 43682281.2) (129, 43682281.2) (130, 43682355.0) (131, 43682355.0) (132, 43682355.1) (133, 43682355.1) (134, 43682355.5) (135, 43682491.0) (136, 43682524.7) (137, 43682581.7) (138, 43682589.8) (139, 43682616.6) (140, 43682657.8) (141, 43682735.3) (142, 43682751.9) (143, 43683070.3) (144, 43683074.1) (145, 43683110.1) (146, 43683412.5) (147, 43683414.5) (148, 43683419.8) (149, 43683550.1) (150, 43683558.1) (151, 43683574.0) (152, 43683591.4) (153, 43683591.4) (154, 43683592.8) (155, 43683592.8) (156, 43683592.8) (157, 43683592.8) (158, 43683592.8) (159, 43683592.8) (160, 43683592.8) (161, 43683592.8) (162, 43683592.8) (163, 43683592.8) (164, 43683598.6) (165, 43683605.7) (166, 43683628.0) (167, 43684593.6) (168, 43684626.5) (169, 43684633.6) (170, 43684649.5) (171, 43684859.6) (172, 43691595.1) (173, 43691713.7) (174, 43691717.2) (175, 43691721.6) (176, 43691722.4) (177, 43691723.3) (178, 43691723.6) (179, 43691724.4) (180, 43691724.5) (181, 43691724.6) (182, 43691724.7) (183, 43691724.7) (184, 43691724.7) (185, 43691724.7) (186, 43691724.7) (187, 43691724.7) (188, 43691724.7) (189, 43691724.7) (190, 43691725.0) (191, 43691725.0) (192, 43691725.0) (193, 43691725.1) (194, 43691725.1) (195, 43691725.1) (196, 43691725.1) (197, 43691725.1) (198, 43691827.0) (199, 43691940.9) (200, 43691940.9) (201, 43691945.3) (202, 43691961.8) (203, 43691966.4) (204, 43691969.5) (205, 43691969.5) (206, 43691969.5) (207, 43692182.9) (208, 43692704.4) (209, 43692706.2) (210, 43692706.2) (211, 43692722.9) (212, 43692724.6) (213, 43692749.2) (214, 43692749.4) (215, 43692750.6) (216, 43692752.4) (217, 43692833.2) (218, 43693005.3) (219, 43693200.7) (220, 43693207.5) (221, 43693255.4) (222, 43693255.4) (223, 43694156.1) (224, 43694161.3) (225, 43694161.3) (226, 43694161.3) (227, 43694161.3) (228, 43694161.3) (229, 43694174.9) (230, 43694175.5) (231, 43694196.1) (232, 43697246.5) (233, 43697627.4) (234, 43697636.8) (235, 43697640.2) (236, 43697641.5) (237, 43697642.0) (238, 43697642.7) (239, 43697642.7) (240, 43697642.8) (241, 43697642.9) (242, 43697642.9) (243, 43697643.0) (244, 43697643.0) (245, 43697643.0) (246, 43697643.0) (247, 43697643.0) (248, 43697643.0) (249, 43697643.0) (250, 43697643.0) (251, 43697643.1) (252, 43697643.1) (253, 43697643.1) (254, 43697643.1) (255, 43697643.2) (256, 43697643.2) (257, 43697643.2) (258, 43697643.2) (259, 43697643.2) (260, 43697643.2) (261, 43697643.2) (262, 43697643.2) (263, 43697643.2) (264, 43697643.2) (265, 43698004.8) (266, 43698006.1) (267, 43698006.2) (268, 43698006.7) (269, 43698006.7) (270, 43698006.7) (271, 43698006.8) (272, 43698011.5) (273, 43698061.5) (274, 43698061.5) (275, 43698064.4) (276, 43698075.9) (277, 43698077.1) (278, 43698104.2) (279, 43698104.4) (280, 43698908.3) (281, 43698935.3) (282, 43699161.8) (283, 43699187.2) (284, 43699187.5) (285, 43699187.6) (286, 43699187.9) (287, 43699201.4) (288, 43699203.2) (289, 43699203.4) (290, 43699204.5) (291, 43699204.5) (292, 43699204.5) (293, 43699204.5) (294, 43699300.1) (295, 43699301.0) (296, 43699301.0) (297, 43699597.7) (298, 43699784.1) (299, 43699993.5) (300, 43700112.0)
};
\addplot[color=green,dashed, line width = 1] coordinates {
 (1, 42350715.3) (2, 42583920.0) (3, 42621480.1) (4, 42710757.0) (5, 42738753.8) (6, 42748717.3) (7, 42767583.0) (8, 42808531.2) (9, 42834300.7) (10, 42866701.2) (11, 42873756.0) (12, 42886973.4) (13, 42894308.1) (14, 42953677.8) (15, 42964354.5) (16, 42981733.0) (17, 43185128.5) (18, 43185449.2) (19, 43185449.2) (20, 43186413.8) (21, 43186414.6) (22, 43264862.9) (23, 43267199.5) (24, 43267199.5) (25, 43267199.5) (26, 43267199.5) (27, 43271897.7) (28, 43291265.2) (29, 43351401.2) (30, 43362039.7) (31, 43370499.1) (32, 43394057.5) (33, 43439830.8) (34, 43440206.2) (35, 43445871.8) (36, 43476315.5) (37, 43486204.5) (38, 43486214.4) (39, 43511665.2) (40, 43520251.4) (41, 43527791.6) (42, 43528496.2) (43, 43528766.6) (44, 43529758.7) (45, 43535502.8) (46, 43535502.9) (47, 43535503.0) (48, 43536185.2) (49, 43536191.7) (50, 43536195.8) (51, 43545095.7) (52, 43545095.7) (53, 43545097.8) (54, 43545593.3) (55, 43545966.9) (56, 43546277.5) (57, 43576126.5) (58, 43607961.4) (59, 43627212.3) (60, 43627307.5) (61, 43637413.3) (62, 43637422.6) (63, 43637451.1) (64, 43637452.1) (65, 43637469.8) (66, 43637500.0) (67, 43637500.7) (68, 43637527.3) (69, 43637537.1) (70, 43637538.6) (71, 43637539.6) (72, 43637548.3) (73, 43637573.0) (74, 43637588.7) (75, 43637600.0) (76, 43637605.0) (77, 43637608.3) (78, 43637610.2) (79, 43637611.0) (80, 43637622.8) (81, 43638402.5) (82, 43638644.9) (83, 43650674.9) (84, 43663141.0) (85, 43664132.9) (86, 43664369.4) (87, 43664860.5) (88, 43667586.2) (89, 43669570.5) (90, 43669571.9) (91, 43669572.1) (92, 43671223.2) (93, 43671390.2) (94, 43675567.9) (95, 43675571.3) (96, 43675585.0) (97, 43675585.3) (98, 43675585.8) (99, 43679687.1) (100, 43681290.9) (101, 43681335.4) (102, 43681335.5) (103, 43681335.5) (104, 43681335.5) (105, 43682228.1) (106, 43682241.4) (107, 43682259.3) (108, 43682259.7) (109, 43682264.1) (110, 43682264.1) (111, 43682278.5) (112, 43682279.9) (113, 43682280.4) (114, 43682280.5) (115, 43682283.4) (116, 43682285.6) (117, 43682289.3) (118, 43682994.8) (119, 43685308.2) (120, 43685423.1) (121, 43685423.1) (122, 43685423.1) (123, 43685423.1) (124, 43685423.1) (125, 43685423.1) (126, 43685423.1) (127, 43686566.2) (128, 43686669.6) (129, 43686669.9) (130, 43686669.9) (131, 43686690.4) (132, 43686695.2) (133, 43686880.2) (134, 43686883.2) (135, 43686883.2) (136, 43686883.2) (137, 43686887.2) (138, 43686964.6) (139, 43686964.6) (140, 43686964.6) (141, 43686972.9) (142, 43687029.8) (143, 43687101.7) (144, 43687187.3) (145, 43687665.9) (146, 43688043.6) (147, 43688043.6) (148, 43688433.6) (149, 43688479.7) (150, 43688479.7) (151, 43688496.3) (152, 43688756.6) (153, 43689805.5) (154, 43689806.4) (155, 43689806.6) (156, 43689806.6) (157, 43690226.2) (158, 43690229.4) (159, 43690578.0) (160, 43690710.5) (161, 43691892.9) (162, 43691908.4) (163, 43691984.3) (164, 43692117.7) (165, 43692117.7) (166, 43692117.7) (167, 43692117.7) (168, 43692117.7) (169, 43692137.6) (170, 43692146.3) (171, 43692216.3) (172, 43692218.4) (173, 43692508.2) (174, 43692508.9) (175, 43692509.3) (176, 43692512.4) (177, 43692516.2) (178, 43692516.6) (179, 43692517.0) (180, 43692517.0) (181, 43692551.4) (182, 43692786.0) (183, 43694078.3) (184, 43694085.0) (185, 43694087.2) (186, 43694087.2) (187, 43694087.4) (188, 43694136.3) (189, 43694171.9) (190, 43694171.9) (191, 43694173.4) (192, 43694187.4) (193, 43694187.9) (194, 43694517.0) (195, 43694663.1) (196, 43694663.1) (197, 43694663.1) (198, 43694663.1) (199, 43694663.1) (200, 43694663.1) (201, 43694663.1) (202, 43694663.1) (203, 43694663.1) (204, 43694663.1) (205, 43694663.1) (206, 43694663.1) (207, 43694663.1) (208, 43695599.5) (209, 43695631.3) (210, 43695631.9) (211, 43695652.2) (212, 43695653.8) (213, 43695653.9) (214, 43695655.3) (215, 43695655.3) (216, 43699190.8) (217, 43699220.2) (218, 43699220.9) (219, 43699236.2) (220, 43699236.2) (221, 43699236.2) (222, 43699236.2) (223, 43699236.2) (224, 43699236.2) (225, 43699236.2) (226, 43699236.2) (227, 43699236.2) (228, 43699236.6) (229, 43699237.3) (230, 43699237.3) (231, 43699237.4) (232, 43699237.4) (233, 43699237.5) (234, 43699237.5) (235, 43699237.7) (236, 43699238.2) (237, 43701133.3) (238, 43701190.0) (239, 43701199.8) (240, 43701200.9) (241, 43701201.0) (242, 43701201.8) (243, 43701514.8) (244, 43701515.0) (245, 43701515.0) (246, 43701515.0) (247, 43701515.0) (248, 43701515.0) (249, 43701515.0) (250, 43701515.0) (251, 43701515.0) (252, 43701515.0) (253, 43701515.0) (254, 43701515.0) (255, 43701515.0) (256, 43701515.0) (257, 43701515.0) (258, 43701515.0) (259, 43701515.0) (260, 43701515.0) (261, 43701515.0) (262, 43701515.0) (263, 43701515.0) (264, 43701515.0) (265, 43701515.0) (266, 43701515.0) (267, 43701515.0) (268, 43701515.0) (269, 43701515.0) (270, 43701515.0) (271, 43701515.0) (272, 43701515.0) (273, 43704536.8) (274, 43704547.6) (275, 43704549.2) (276, 43704550.6) (277, 43704550.9) (278, 43704551.1) (279, 43704555.0) (280, 43704555.3) (281, 43704555.3) (282, 43704555.3) (283, 43704555.3) (284, 43704555.3) (285, 43704555.5) (286, 43704555.5) (287, 43704555.5) (288, 43704555.5) (289, 43704555.5) (290, 43704555.5) (291, 43704555.5) (292, 43704555.5) (293, 43704555.5) (294, 43704555.5) (295, 43704555.5) (296, 43704555.5) (297, 43704555.5) (298, 43704555.6) (299, 43704555.7) (300, 43704555.7)
};
\addplot[color=green, dotted, line width = 1] coordinates {
 (1, 42350715.3) (2, 42578604.9) (3, 42625634.1) (4, 42660537.9) (5, 42751298.6) (6, 42751298.6) (7, 42779899.4) (8, 42789757.6) (9, 42823632.0) (10, 42854866.3) (11, 42884530.3) (12, 42901755.2) (13, 42905688.3) (14, 42908944.5) (15, 42915254.6) (16, 42939971.6) (17, 42957945.9) (18, 43038678.7) (19, 43038678.8) (20, 43054106.8) (21, 43054325.0) (22, 43231282.2) (23, 43231282.2) (24, 43231282.2) (25, 43232716.5) (26, 43233108.8) (27, 43281022.8) (28, 43286562.9) (29, 43286562.9) (30, 43286562.9) (31, 43301981.6) (32, 43303076.9) (33, 43304326.2) (34, 43337572.0) (35, 43337572.3) (36, 43337572.3) (37, 43337572.3) (38, 43337572.3) (39, 43337572.3) (40, 43340440.9) (41, 43352007.2) (42, 43352007.2) (43, 43380446.8) (44, 43381961.9) (45, 43387579.6) (46, 43387579.6) (47, 43389355.6) (48, 43389356.0) (49, 43394387.1) (50, 43394387.1) (51, 43394387.1) (52, 43394387.1) (53, 43408893.8) (54, 43408893.8) (55, 43408893.8) (56, 43408893.8) (57, 43408893.8) (58, 43408893.8) (59, 43408893.8) (60, 43408893.8) (61, 43408893.8) (62, 43408893.8) (63, 43409533.2) (64, 43409803.3) (65, 43409803.5) (66, 43409803.5) (67, 43409803.5) (68, 43409803.5) (69, 43409803.5) (70, 43409803.5) (71, 43409803.5) (72, 43409803.5) (73, 43409803.5) (74, 43413307.9) (75, 43413307.9) (76, 43413307.9) (77, 43413307.9) (78, 43413307.9) (79, 43413307.9) (80, 43413307.9) (81, 43413307.9) (82, 43413307.9) (83, 43413307.9) (84, 43413307.9) (85, 43413307.9) (86, 43413307.9) (87, 43420814.1) (88, 43421534.7) (89, 43433045.7) (90, 43433532.5) (91, 43434230.4) (92, 43434456.3) (93, 43434695.0) (94, 43434922.8) (95, 43435614.3) (96, 43436537.1) (97, 43443616.5) (98, 43444487.7) (99, 43445326.8) (100, 43445673.3) (101, 43455450.8) (102, 43455450.8) (103, 43456054.6) (104, 43456073.6) (105, 43456073.7) (106, 43460472.2) (107, 43460516.2) (108, 43460516.2) (109, 43463430.9) (110, 43463431.5) (111, 43463431.5) (112, 43465246.4) (113, 43474426.6) (114, 43474427.2) (115, 43474427.2) (116, 43482069.2) (117, 43539999.8) (118, 43550459.6) (119, 43561292.9) (120, 43570815.5) (121, 43572945.9) (122, 43590587.0) (123, 43591188.2) (124, 43591628.6) (125, 43591806.5) (126, 43591834.9) (127, 43595224.8) (128, 43595232.9) (129, 43595233.1) (130, 43595233.1) (131, 43601805.7) (132, 43601819.7) (133, 43601866.3) (134, 43601866.3) (135, 43604240.0) (136, 43604377.7) (137, 43604377.7) (138, 43612890.0) (139, 43618593.5) (140, 43619554.7) (141, 43619566.0) (142, 43619566.2) (143, 43619586.3) (144, 43619586.7) (145, 43619586.8) (146, 43619625.6) (147, 43622918.2) (148, 43623058.5) (149, 43623074.0) (150, 43623147.8) (151, 43630725.4) (152, 43630725.5) (153, 43633395.6) (154, 43633506.6) (155, 43633713.0) (156, 43634522.2) (157, 43634584.8) (158, 43634587.4) (159, 43634634.7) (160, 43634634.7) (161, 43634634.7) (162, 43634634.7) (163, 43634634.7) (164, 43634634.7) (165, 43634634.7) (166, 43634634.7) (167, 43636363.4) (168, 43636363.5) (169, 43636363.5) (170, 43636363.5) (171, 43651932.9) (172, 43652155.6) (173, 43652196.7) (174, 43666400.8) (175, 43667317.0) (176, 43673771.5) (177, 43674007.6) (178, 43674007.6) (179, 43674305.2) (180, 43674483.0) (181, 43674504.8) (182, 43674573.1) (183, 43674732.6) (184, 43674744.3) (185, 43674755.1) (186, 43674854.8) (187, 43674857.9) (188, 43674894.6) (189, 43674900.3) (190, 43674914.5) (191, 43674914.9) (192, 43674914.9) (193, 43674914.9) (194, 43676822.7) (195, 43679607.5) (196, 43687516.1) (197, 43687800.1) (198, 43687826.5) (199, 43687826.6) (200, 43687826.6) (201, 43687826.6) (202, 43687826.6) (203, 43687826.8) (204, 43687827.4) (205, 43687827.4) (206, 43687827.5) (207, 43687827.5) (208, 43687827.5) (209, 43687827.5) (210, 43687827.5) (211, 43687827.5) (212, 43687827.6) (213, 43687844.5) (214, 43687844.5) (215, 43687844.7) (216, 43687844.8) (217, 43687844.8) (218, 43687844.8) (219, 43687844.9) (220, 43687845.1) (221, 43687845.1) (222, 43687867.3) (223, 43687867.3) (224, 43692805.9) (225, 43692805.9) (226, 43692805.9) (227, 43692805.9) (228, 43692805.9) (229, 43692805.9) (230, 43692805.9) (231, 43692805.9) (232, 43692805.9) (233, 43692805.9) (234, 43692805.9) (235, 43692805.9) (236, 43692805.9) (237, 43692805.9) (238, 43692805.9) (239, 43692805.9) (240, 43692805.9) (241, 43692805.9) (242, 43692805.9) (243, 43692805.9) (244, 43692805.9) (245, 43692805.9) (246, 43692805.9) (247, 43692805.9) (248, 43692805.9) (249, 43692805.9) (250, 43692805.9) (251, 43692805.9) (252, 43692805.9) (253, 43692805.9) (254, 43692805.9) (255, 43692805.9) (256, 43698206.1) (257, 43698206.1) (258, 43698206.1) (259, 43698255.7) (260, 43698255.7) (261, 43698306.1) (262, 43698306.1) (263, 43698355.9) (264, 43698355.9) (265, 43698406.8) (266, 43698468.2) (267, 43698527.0) (268, 43698574.6) (269, 43698574.6) (270, 43698623.5) (271, 43698623.9) (272, 43698623.9) (273, 43698659.9) (274, 43701790.1) (275, 43701790.1) (276, 43701816.8) (277, 43701816.8) (278, 43701816.8) (279, 43701843.6) (280, 43701843.7) (281, 43701870.8) (282, 43701870.8) (283, 43701897.6) (284, 43701897.9) (285, 43701898.0) (286, 43701925.1) (287, 43701925.1) (288, 43701925.1) (289, 43701952.3) (290, 43701952.3) (291, 43701977.2) (292, 43701979.9) (293, 43701979.9) (294, 43702004.5) (295, 43702006.7) (296, 43702006.8) (297, 43702034.0) (298, 43702034.0) (299, 43702060.6) (300, 43702060.6)
};
\end{axis}
\end{tikzpicture}
 
\ref{named}
\end{center}
\caption{Lower bounds to the objective value of a stochastic optimization problem for different regularization sequences.}
\label{fig:1}
\end{figure}



==> test500x10-combined2.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
title={Stagewise Independence for $|R^x_t| = 500$},
grid=major,
xtick = {0, 50,...,300},
ymin=28000000.0,
ymax=45275811.3,
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43974608.3) (50, 43977790.8) (100, 43788356.9) (100, 43788356.9) (200, 43675851.8) (250, 43717551.9) (300, 43667407.2)
};
\addlegendentry{UB SDDP}
\label{fig:500:sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 22409937.8) (2, 26987013.4) (3, 30991650.8) (4, 30991736.5) (5, 30991752.8) (6, 30991757.5) (7, 30991759.5) (8, 31571619.2) (9, 31679849.1) (10, 32501116.2) (11, 32513412.4) (12, 33405407.7) (13, 33758775.4) (14, 33762781.2) (15, 33777954.7) (16, 33927486.8) (17, 33936318.7) (18, 33936344.3) (19, 33952437.5) (20, 34008060.9) (21, 34008117.4) (22, 34008138.5) (23, 34906728.8) (24, 34914577.6) (25, 34922364.8) (26, 34927054.1) (27, 34928548.9) (28, 35023067.8) (29, 35163026.9) (30, 35171810.6) (31, 35262916.5) (32, 35267511.8) (33, 35333606.0) (34, 35335490.4) (35, 35335498.1) (36, 35335612.1) (37, 35357776.6) (38, 35357802.0) (39, 35459968.7) (40, 35459979.8) (41, 35460556.3) (42, 35460733.5) (43, 35460830.0) (44, 35465931.7) (45, 35569335.2) (46, 35671850.9) (47, 35928001.6) (48, 36019663.1) (49, 36019712.3) (50, 36019749.4) (51, 36044479.2) (52, 36069384.5) (53, 36078902.8) (54, 36078989.6) (55, 36079993.7) (56, 36080037.7) (57, 36080053.5) (58, 36085442.8) (59, 36086770.3) (60, 36108215.6) (61, 36109334.9) (62, 36835092.6) (63, 36849197.9) (64, 36875926.7) (65, 36892101.4) (66, 36892181.0) (67, 36892211.7) (68, 36894055.4) (69, 36902841.3) (70, 36902900.8) (71, 36902912.4) (72, 36902915.0) (73, 36902917.3) (74, 36902936.9) (75, 36903002.9) (76, 36904729.6) (77, 36904754.9) (78, 36911933.3) (79, 36911963.6) (80, 36914921.8) (81, 36918838.5) (82, 36918849.6) (83, 36918856.7) (84, 36918860.8) (85, 36919089.2) (86, 37141052.3) (87, 37210363.7) (88, 37629741.7) (89, 37633578.1) (90, 37633594.1) (91, 37633670.3) (92, 37633717.2) (93, 37666587.6) (94, 37671529.9) (95, 37706860.7) (96, 37714938.7) (97, 37714960.9) (98, 37721843.6) (99, 37721873.4) (100, 37721957.4) (101, 37727718.3) (102, 37728132.2) (103, 37760781.4) (104, 37760835.7) (105, 37796833.8) (106, 37820080.6) (107, 37820149.9) (108, 37820186.1) (109, 37871819.4) (110, 37871838.2) (111, 37873259.4) (112, 37879387.5) (113, 37879400.7) (114, 37879402.1) (115, 37879407.1) (116, 37931109.0) (117, 37966752.7) (118, 37966818.7) (119, 38069113.6) (120, 38085509.4) (121, 38085531.3) (122, 38126567.8) (123, 38126582.3) (124, 38126585.4) (125, 38126588.7) (126, 38183710.6) (127, 38193399.3) (128, 38214093.3) (129, 38226785.1) (130, 38226810.3) (131, 38226813.5) (132, 38234383.5) (133, 38234386.6) (134, 38234395.6) (135, 38234398.1) (136, 38234400.4) (137, 38234404.5) (138, 38234409.4) (139, 38234415.7) (140, 38234441.9) (141, 38235848.5) (142, 38235876.2) (143, 38235886.1) (144, 38235898.1) (145, 38235912.2) (146, 38239117.3) (147, 38239158.1) (148, 38242975.5) (149, 38243410.9) (150, 38254493.0) (151, 38258861.6) (152, 38258870.2) (153, 38259466.0) (154, 38259535.3) (155, 38281457.8) (156, 38281530.1) (157, 38321710.0) (158, 38321883.4) (159, 38322595.1) (160, 38324872.6) (161, 38325772.0) (162, 38326497.9) (163, 38326533.8) (164, 38326535.7) (165, 38326622.4) (166, 38326625.6) (167, 38326627.4) (168, 38328753.5) (169, 38329501.5) (170, 38329530.0) (171, 38330005.0) (172, 38330030.1) (173, 38330036.5) (174, 38330038.5) (175, 38330040.4) (176, 38330042.0) (177, 38330045.5) (178, 38330046.4) (179, 38330047.0) (180, 38330047.8) (181, 38330048.1) (182, 38330048.4) (183, 38330049.0) (184, 38330049.6) (185, 38330050.4) (186, 38338750.6) (187, 38338783.1) (188, 38340208.9) (189, 38340247.0) (190, 38340315.0) (191, 38343429.5) (192, 38343550.0) (193, 38348678.9) (194, 38357459.6) (195, 38357514.3) (196, 38357564.1) (197, 38357742.6) (198, 38358697.5) (199, 38360528.7) (200, 38360548.8) (201, 38360567.1) (202, 38360582.8) (203, 38361487.1) (204, 38361643.4) (205, 38365651.0) (206, 38365663.5) (207, 38365672.5) (208, 38369291.5) (209, 38370118.9) (210, 38373878.8) (211, 38373947.3) (212, 38373973.7) (213, 38374264.4) (214, 38377186.9) (215, 38377193.3) (216, 38379700.2) (217, 38379717.3) (218, 38379734.2) (219, 38379738.7) (220, 38379740.6) (221, 38392621.7) (222, 38392651.7) (223, 38392668.0) (224, 38392674.3) (225, 38392675.5) (226, 38392677.5) (227, 38392681.3) (228, 38392684.8) (229, 38392685.6) (230, 38392686.6) (231, 38392688.3) (232, 38392690.2) (233, 38392726.5) (234, 38392742.1) (235, 38392745.6) (236, 38392749.1) (237, 38392753.9) (238, 38392758.0) (239, 38392761.7) (240, 38392767.1) (241, 38392769.2) (242, 38392771.1) (243, 38392771.4) (244, 38392772.0) (245, 38392772.9) (246, 38392773.9) (247, 38392779.3) (248, 38392789.5) (249, 38401730.2) (250, 38412756.8) (251, 38418687.1) (252, 38460166.4) (253, 38460257.2) (254, 38460262.9) (255, 38460265.5) (256, 38491576.5) (257, 38521115.1) (258, 38521164.6) (259, 38521205.4) (260, 38529567.1) (261, 38537270.7) (262, 38537283.8) (263, 38541869.5) (264, 38552081.6) (265, 38552133.2) (266, 38555211.8) (267, 38562792.9) (268, 38562812.3) (269, 38562817.7) (270, 38562822.0) (271, 38562824.9) (272, 38562828.9) (273, 38570921.1) (274, 38570952.9) (275, 38570967.3) (276, 38585067.4) (277, 38587235.2) (278, 38587291.2) (279, 38587847.4) (280, 38597082.8) (281, 38597124.2) (282, 38597139.6) (283, 38597143.4) (284, 38597148.8) (285, 38597158.2) (286, 38598366.6) (287, 38599086.3) (288, 38599142.5) (289, 38599160.2) (290, 38599167.9) (291, 38610133.2) (292, 38610176.1) (293, 38615166.6) (294, 38615215.5) (295, 38615226.8) (296, 38615232.1) (297, 38628234.7) (298, 38636763.7) (299, 38652004.2) (300, 38670566.5)
};
\addlegendentry{LB SDDP}
\label{fig:500:sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43824131.3) (2, 44078622.9) (3, 44023496.5) (4, 43898566.0) (5, 43824046.4) (6, 43759171.3) (7, 43713945.9) (8, 43681700.3) (9, 43659515.6) (10, 43642107.1) (11, 43621277.8) (12, 43607369.4) (13, 43592890.5) (14, 43581305.1) (15, 43573926.9) (16, 43562784.8) (17, 43558038.3) (18, 43553467.9) (19, 43548065.6) (20, 43545924.9) (21, 43545144.5) (22, 43542911.4) (23, 43540452.9) (24, 43539942.5) (25, 43538833.5) (26, 43535719.4) (27, 43534565.4) (28, 43531997.5) (29, 43529298.9) (30, 43527544.4) (31, 43524378.8) (32, 43522578.3) (33, 43521415.1) (34, 43520898.3) (35, 43520036.6) (36, 43518867.7) (37, 43517173.9) (38, 43516501.2) (39, 43515754.3) (40, 43514487.0) (41, 43513978.0) (42, 43512318.9) (43, 43511006.6) (44, 43510002.2) (45, 43507962.7) (46, 43506286.3) (47, 43504513.0) (48, 43502979.7) (49, 43502348.0) (50, 43501027.8) (51, 43493988.3) (52, 43475562.3) (53, 43466137.9) (54, 43464386.1) (55, 43463107.3) (56, 43462977.3) (57, 43462519.3) (58, 43462277.3) (59, 43461915.4) (60, 43460396.7) (61, 43461088.6) (62, 43460632.6) (63, 43461143.0) (64, 43461106.4) (65, 43460700.3) (66, 43461527.2) (67, 43461245.1) (68, 43461097.3) (69, 43461029.6) (70, 43459874.9) (71, 43458366.5) (72, 43457575.7) (73, 43455896.8) (74, 43454046.6) (75, 43453543.6) (76, 43453671.5) (77, 43452668.9) (78, 43452062.5) (79, 43451700.5) (80, 43451622.6) (81, 43452197.9) (82, 43451199.3) (83, 43450240.2) (84, 43448318.1) (85, 43447668.0) (86, 43447162.3) (87, 43446436.6) (88, 43445673.3) (89, 43444546.8) (90, 43443688.9) (91, 43442266.6) (92, 43441983.5) (93, 43442563.0) (94, 43442400.3) (95, 43442694.5) (96, 43443032.3) (97, 43443252.9) (98, 43444179.4) (99, 43443276.0) (100, 43443037.8) (101, 43442485.8) (102, 43442710.3) (103, 43442418.1) (104, 43442489.5) (105, 43442389.4) (106, 43442401.3) (107, 43442488.7) (108, 43442257.9) (109, 43441602.2) (110, 43442146.9) (111, 43443190.1) (112, 43442397.5) (113, 43441872.2) (114, 43441984.8) (115, 43441221.4) (116, 43440992.8) (117, 43439772.8) (118, 43438579.2) (119, 43437727.0) (120, 43436716.6) (121, 43435578.8) (122, 43434406.0) (123, 43434399.9) (124, 43433496.9) (125, 43431834.5) (126, 43430642.2) (127, 43429267.0) (128, 43428023.5) (129, 43427196.4) (130, 43425878.2) (131, 43424403.9) (132, 43424720.3) (133, 43425599.9) (134, 43425915.7) (135, 43425240.2) (136, 43424465.6) (137, 43424032.9) (138, 43423303.3) (139, 43423301.6) (140, 43422982.0) (141, 43423325.2) (142, 43423400.6) (143, 43422370.6) (144, 43421567.5) (145, 43421656.8) (146, 43420997.3) (147, 43420644.1) (148, 43420343.3) (149, 43420875.2) (150, 43420444.1) (151, 43420258.2) (152, 43420900.8) (153, 43421106.0) (154, 43420306.7) (155, 43420047.7) (156, 43419455.2) (157, 43419243.9) (158, 43419040.0) (159, 43418421.1) (160, 43417521.5) (161, 43416525.8) (162, 43416801.4) (163, 43416500.1) (164, 43415247.8) (165, 43415464.3) (166, 43415095.8) (167, 43415736.0) (168, 43415871.4) (169, 43416473.3) (170, 43416630.3) (171, 43416272.0) (172, 43416793.8) (173, 43416749.6) (174, 43416603.2) (175, 43416294.3) (176, 43416858.1) (177, 43417448.1) (178, 43420117.7) (179, 43420907.9) (180, 43421175.4) (181, 43421729.9) (182, 43421593.6) (183, 43421136.1) (184, 43420412.1) (185, 43420343.0) (186, 43419993.8) (187, 43419859.4) (188, 43420508.9) (189, 43419693.3) (190, 43420603.1) (191, 43420353.5) (192, 43420519.1) (193, 43419935.0) (194, 43420092.9) (195, 43418408.6) (196, 43417933.0) (197, 43417961.4) (198, 43417164.8) (199, 43416196.5) (200, 43415994.4) (201, 43414977.8) (202, 43413424.7) (203, 43411918.7) (204, 43410967.2) (205, 43410257.2) (206, 43410236.7) (207, 43410380.8) (208, 43408938.6) (209, 43408866.2) (210, 43408429.3) (211, 43407125.6) (212, 43405990.8) (213, 43406068.2) (214, 43405800.3) (215, 43404741.2) (216, 43404270.8) (217, 43402745.5) (218, 43401632.2) (219, 43399929.7) (220, 43399350.7) (221, 43399301.6) (222, 43398909.6) (223, 43399795.7) (224, 43399262.6) (225, 43399535.3) (226, 43398912.9) (227, 43398234.9) (228, 43396256.6) (229, 43394948.6) (230, 43393948.1) (231, 43394235.3) (232, 43394478.0) (233, 43393644.1) (234, 43393293.2) (235, 43393222.5) (236, 43393388.8) (237, 43393488.3) (238, 43392734.8) (239, 43393332.3) (240, 43392111.6) (241, 43391739.9) (242, 43391440.9) (243, 43390432.8) (244, 43389596.5) (245, 43390391.0) (246, 43390516.7) (247, 43389937.7) (248, 43389341.1) (249, 43389698.4) (250, 43389341.4) (251, 43389761.9) (252, 43389694.9) (253, 43389968.3) (254, 43390720.1) (255, 43389323.8) (256, 43388323.1) (257, 43387768.6) (258, 43388134.3) (259, 43388181.8) (260, 43388500.2) (261, 43388330.3) (262, 43389331.1) (263, 43388998.4) (264, 43389867.3) (265, 43389526.4) (266, 43389572.3) (267, 43391053.9) (268, 43392536.3) (269, 43393257.8) (270, 43393578.2) (271, 43393310.4) (272, 43392448.1) (273, 43391470.5) (274, 43391801.7) (275, 43391673.7) (276, 43391938.3) (277, 43392557.5) (278, 43392737.7) (279, 43392637.9) (280, 43393531.2) (281, 43393002.5) (282, 43391820.1) (283, 43390505.1) (284, 43390386.2) (285, 43389483.0) (286, 43390402.5) (287, 43390124.5) (288, 43389348.8) (289, 43389135.9) (290, 43388222.5) (291, 43387303.1) (292, 43386129.2) (293, 43387342.6) (294, 43386850.9) (295, 43386806.6) (296, 43386170.2) (297, 43385653.8) (298, 43385369.2) (299, 43385188.4) (300, 43386272.7)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp}}
\label{fig:500:reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 22409937.8) (2, 26885135.0) (3, 36485214.3) (4, 40504408.0) (5, 40512120.9) (6, 40517216.3) (7, 40517283.6) (8, 40517342.5) (9, 40517650.1) (10, 40522071.2) (11, 41406883.2) (12, 41440044.2) (13, 41469155.7) (14, 41483786.7) (15, 41559054.1) (16, 41880177.2) (17, 41888794.0) (18, 41894459.8) (19, 41908271.1) (20, 41934730.4) (21, 41942707.2) (22, 41943364.8) (23, 41943404.2) (24, 41943430.1) (25, 41943739.4) (26, 42144141.4) (27, 42149491.0) (28, 42161172.1) (29, 42194483.5) (30, 42195303.0) (31, 42196340.1) (32, 42200207.1) (33, 42201953.3) (34, 42202338.6) (35, 42202349.1) (36, 42202431.1) (37, 42202458.6) (38, 42202467.3) (39, 42202468.8) (40, 42202514.0) (41, 42320954.6) (42, 42332472.8) (43, 42332512.4) (44, 42333487.6) (45, 42333504.3) (46, 42333601.0) (47, 42333644.5) (48, 42333821.3) (49, 42337122.5) (50, 42338382.8) (51, 42338757.2) (52, 42338883.7) (53, 42338930.8) (54, 42338943.5) (55, 42339025.0) (56, 42339234.1) (57, 42339258.5) (58, 42339265.1) (59, 42339313.8) (60, 42339332.8) (61, 42339341.4) (62, 42339343.5) (63, 42339345.2) (64, 42339356.0) (65, 42339388.7) (66, 42339404.2) (67, 42339426.2) (68, 42339434.4) (69, 42339494.0) (70, 42339541.5) (71, 42339668.3) (72, 42339677.6) (73, 42339681.2) (74, 42340579.4) (75, 42340601.0) (76, 42340611.8) (77, 42340658.9) (78, 42340671.0) (79, 42340727.7) (80, 42340738.4) (81, 42340744.1) (82, 42340751.4) (83, 42340755.3) (84, 42340759.3) (85, 42340763.9) (86, 42340765.8) (87, 42340776.1) (88, 42340784.9) (89, 42340792.5) (90, 42340796.9) (91, 42340803.0) (92, 42340811.7) (93, 42340814.1) (94, 42340815.3) (95, 42340818.4) (96, 42340819.7) (97, 42340820.2) (98, 42340820.7) (99, 42341346.6) (100, 42342678.0) (101, 42342724.7) (102, 42342737.2) (103, 42342742.1) (104, 42342758.7) (105, 42342759.6) (106, 42342761.5) (107, 42342762.1) (108, 42342771.4) (109, 42342775.1) (110, 42342783.7) (111, 42345400.1) (112, 42355952.4) (113, 42355968.3) (114, 42355974.1) (115, 42355997.7) (116, 42356004.8) (117, 42356009.8) (118, 42356010.9) (119, 42356011.9) (120, 42369433.6) (121, 42370620.2) (122, 42370670.1) (123, 42371117.2) (124, 42375105.2) (125, 42375166.6) (126, 42392445.4) (127, 42393441.2) (128, 42397850.4) (129, 42426949.0) (130, 42427688.6) (131, 42427694.1) (132, 42429880.9) (133, 42429910.8) (134, 42448121.7) (135, 42454523.4) (136, 42455558.4) (137, 42455758.7) (138, 42455772.1) (139, 42481770.1) (140, 42481819.1) (141, 42481828.6) (142, 42481852.8) (143, 42482040.2) (144, 42483235.6) (145, 42483266.5) (146, 42493057.4) (147, 42493067.2) (148, 42496004.5) (149, 42500628.3) (150, 42500649.7) (151, 42502365.5) (152, 42505513.5) (153, 42505531.0) (154, 42505546.5) (155, 42508614.3) (156, 42508632.1) (157, 42509215.9) (158, 42509246.4) (159, 42509752.7) (160, 42510258.6) (161, 42510290.3) (162, 42510307.1) (163, 42511725.6) (164, 42511761.6) (165, 42514115.7) (166, 42514145.3) (167, 42514146.2) (168, 42516043.9) (169, 42532175.2) (170, 42532257.2) (171, 42534018.3) (172, 42534031.7) (173, 42534033.9) (174, 42535120.9) (175, 42535129.8) (176, 42535132.8) (177, 42535135.0) (178, 42535141.8) (179, 42535147.7) (180, 42535150.7) (181, 42535151.4) (182, 42535152.0) (183, 42535152.2) (184, 42535153.4) (185, 42535154.5) (186, 42535156.5) (187, 42535271.5) (188, 42535289.5) (189, 42535293.2) (190, 42535491.3) (191, 42535526.6) (192, 42535537.6) (193, 42535547.4) (194, 42535553.3) (195, 42535566.8) (196, 42535578.3) (197, 42535587.2) (198, 42535589.6) (199, 42535594.3) (200, 42535596.2) (201, 42536363.6) (202, 42536371.1) (203, 42536375.8) (204, 42536379.9) (205, 42536383.2) (206, 42536385.5) (207, 42536385.9) (208, 42536386.6) (209, 42536395.4) (210, 42536406.6) (211, 42538919.5) (212, 42538941.2) (213, 42538991.0) (214, 42539011.9) (215, 42541778.6) (216, 42541823.1) (217, 42541834.2) (218, 42541855.6) (219, 42541875.4) (220, 42542189.0) (221, 42542197.2) (222, 42542204.2) (223, 42542358.4) (224, 42542579.1) (225, 42542597.3) (226, 42542610.7) (227, 42542618.9) (228, 42543094.8) (229, 42543127.7) (230, 42543135.7) (231, 42543142.1) (232, 42544361.2) (233, 42545110.0) (234, 42548855.0) (235, 42548895.0) (236, 42548904.9) (237, 42555335.7) (238, 42555365.3) (239, 42555377.0) (240, 42555386.0) (241, 42555395.6) (242, 42555398.9) (243, 42556591.8) (244, 42556600.4) (245, 42556610.0) (246, 42556616.5) (247, 42556619.5) (248, 42559516.7) (249, 42559532.3) (250, 42559536.1) (251, 42559554.2) (252, 42559563.1) (253, 42565204.3) (254, 42565216.6) (255, 42571602.5) (256, 42571622.4) (257, 42574219.3) (258, 42574229.3) (259, 42574237.9) (260, 42574240.6) (261, 42574241.5) (262, 42574242.2) (263, 42575228.0) (264, 42576104.9) (265, 42576128.2) (266, 42577550.2) (267, 42577579.9) (268, 42577595.0) (269, 42577601.4) (270, 42577612.1) (271, 42578281.8) (272, 42578297.3) (273, 42578303.8) (274, 42578311.1) (275, 42578489.2) (276, 42578540.1) (277, 42578577.3) (278, 42578583.1) (279, 42578592.0) (280, 42578799.8) (281, 42578817.5) (282, 42578829.7) (283, 42578831.1) (284, 42578834.8) (285, 42578836.4) (286, 42579562.3) (287, 42589878.3) (288, 42590038.8) (289, 42600883.0) (290, 42600904.0) (291, 42600916.4) (292, 42600923.8) (293, 42600925.6) (294, 42600930.0) (295, 42600933.6) (296, 42606318.3) (297, 42606342.9) (298, 42606346.0) (299, 42606347.0) (300, 42606348.1)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp}}
\label{fig:500:reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
grid=major,
xtick = {0, 50,...,300},
ymin=28000000.0,
ymax=45275811.3,
yticklabels = {,,},
title={Markov Uncertainty for $|R^x_t| = 500$},
xlabel={Iteration}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43784630.0) (50, 44015875.2) (100, 43836960.0) (100, 43836960.0) (200, 43818434.8) (250, 43829983.1) (300, 43842345.7)
};
\addlegendentry{UB MSDDP}
\label{fig:500:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 28086588.5) (2, 30263197.0) (3, 30832747.9) (4, 31324836.1) (5, 31404874.7) (6, 31404879.4) (7, 31424506.5) (8, 31447762.8) (9, 31447777.1) (10, 31447780.5) (11, 31447795.3) (12, 31447892.7) (13, 31448427.7) (14, 31605819.9) (15, 31904774.9) (16, 31960405.0) (17, 31960444.4) (18, 33644980.0) (19, 34100934.6) (20, 34300080.2) (21, 34314697.9) (22, 34510420.3) (23, 35436244.0) (24, 35438376.7) (25, 35438376.9) (26, 35438856.7) (27, 35857902.0) (28, 35868597.9) (29, 36044162.6) (30, 36049962.2) (31, 36069574.0) (32, 36069584.7) (33, 36129152.9) (34, 36131619.7) (35, 36137010.9) (36, 36311054.7) (37, 36456557.1) (38, 36457245.7) (39, 36470644.5) (40, 36470675.2) (41, 36484239.3) (42, 36484240.3) (43, 36484253.6) (44, 36484607.0) (45, 36484698.1) (46, 36494653.3) (47, 36495818.3) (48, 36500250.6) (49, 36503858.9) (50, 36503932.0) (51, 36554739.2) (52, 36554769.5) (53, 36672002.7) (54, 36672060.6) (55, 36677571.3) (56, 36677572.3) (57, 36677574.9) (58, 36694374.0) (59, 36694507.4) (60, 36757656.2) (61, 36796085.1) (62, 36876652.6) (63, 36876989.4) (64, 36882114.0) (65, 36882119.1) (66, 36885688.6) (67, 36963605.9) (68, 37046621.8) (69, 37082450.9) (70, 37083631.7) (71, 37118198.3) (72, 37118232.9) (73, 37118584.1) (74, 37119915.6) (75, 37144794.4) (76, 37144804.8) (77, 37332813.1) (78, 37344522.1) (79, 37367408.5) (80, 37368074.9) (81, 37375245.9) (82, 37375247.4) (83, 37376752.5) (84, 37377743.6) (85, 37377743.9) (86, 37378272.9) (87, 37378284.0) (88, 37380978.7) (89, 37380983.2) (90, 37454300.3) (91, 37454305.8) (92, 37454308.1) (93, 37455535.4) (94, 37455537.8) (95, 37455543.9) (96, 37455544.4) (97, 37459638.3) (98, 37459642.9) (99, 37460619.7) (100, 37463825.3) (101, 37463827.3) (102, 37464162.6) (103, 37469820.0) (104, 37497841.7) (105, 37497857.0) (106, 37519333.4) (107, 37521313.4) (108, 37585641.9) (109, 37593574.2) (110, 37593575.9) (111, 37593893.1) (112, 37594150.7) (113, 37594628.0) (114, 37594818.5) (115, 37594824.0) (116, 37595553.7) (117, 37595557.8) (118, 37595560.5) (119, 37595560.5) (120, 37595561.4) (121, 37595565.4) (122, 37595565.7) (123, 37595713.5) (124, 37595921.7) (125, 37596005.0) (126, 37596045.3) (127, 37596052.7) (128, 37596206.5) (129, 37753925.8) (130, 37755934.4) (131, 37759398.9) (132, 37759414.7) (133, 37761705.6) (134, 37770690.0) (135, 37770718.5) (136, 37772514.1) (137, 37772976.8) (138, 37780167.9) (139, 37785001.4) (140, 37787270.5) (141, 37790945.7) (142, 37790996.2) (143, 37801776.4) (144, 37801786.5) (145, 37802145.7) (146, 37802176.8) (147, 37803127.6) (148, 37810679.6) (149, 37810960.0) (150, 37822159.4) (151, 37822165.5) (152, 37823635.6) (153, 37823672.2) (154, 37832198.2) (155, 37832207.8) (156, 37832210.8) (157, 37832211.0) (158, 37832215.9) (159, 37832233.4) (160, 37833251.7) (161, 37833251.9) (162, 37834703.4) (163, 37834708.6) (164, 37834709.3) (165, 37834709.3) (166, 37834709.4) (167, 37834709.7) (168, 37834709.8) (169, 37834710.8) (170, 37834741.8) (171, 37834822.3) (172, 37834825.3) (173, 37900858.8) (174, 37900860.1) (175, 37908215.1) (176, 37944965.4) (177, 37944993.0) (178, 37969740.9) (179, 37969765.4) (180, 37969835.9) (181, 37972547.7) (182, 37978627.1) (183, 38006185.3) (184, 38006216.7) (185, 38007447.4) (186, 38011132.0) (187, 38013525.4) (188, 38013814.2) (189, 38013951.6) (190, 38019548.8) (191, 38019550.2) (192, 38022081.2) (193, 38040850.4) (194, 38051341.4) (195, 38117983.7) (196, 38118659.7) (197, 38125151.0) (198, 38125158.6) (199, 38173398.0) (200, 38173971.5) (201, 38176631.7) (202, 38176636.4) (203, 38176668.3) (204, 38176738.5) (205, 38202900.0) (206, 38202908.2) (207, 38202909.3) (208, 38202909.4) (209, 38203296.9) (210, 38203298.5) (211, 38203962.1) (212, 38208028.9) (213, 38209131.5) (214, 38270421.2) (215, 38270448.0) (216, 38270457.2) (217, 38286058.7) (218, 38286060.9) (219, 38287255.1) (220, 38287255.3) (221, 38287255.5) (222, 38288250.4) (223, 38288251.0) (224, 38288251.3) (225, 38305064.6) (226, 38305751.8) (227, 38309287.2) (228, 38309292.1) (229, 38310285.3) (230, 38310308.0) (231, 38312256.1) (232, 38313294.4) (233, 38313335.9) (234, 38317781.2) (235, 38321592.1) (236, 38325146.3) (237, 38330754.5) (238, 38330761.9) (239, 38330765.6) (240, 38332237.8) (241, 38346044.2) (242, 38346045.3) (243, 38349377.4) (244, 38349377.5) (245, 38349378.3) (246, 38349378.8) (247, 38349378.9) (248, 38350014.7) (249, 38350762.1) (250, 38350762.4) (251, 38350762.4) (252, 38350763.3) (253, 38350763.3) (254, 38352625.8) (255, 38352630.3) (256, 38397299.7) (257, 38397300.0) (258, 38397300.4) (259, 38397301.0) (260, 38397301.8) (261, 38410942.4) (262, 38410945.7) (263, 38412173.8) (264, 38412174.9) (265, 38412437.8) (266, 38412439.0) (267, 38412933.1) (268, 38412933.5) (269, 38413757.4) (270, 38440454.7) (271, 38461191.1) (272, 38461191.8) (273, 38461194.5) (274, 38486603.9) (275, 38486604.5) (276, 38486605.4) (277, 38490958.5) (278, 38490960.2) (279, 38490960.3) (280, 38490960.8) (281, 38490961.9) (282, 38490962.0) (283, 38490962.0) (284, 38491129.4) (285, 38491995.1) (286, 38491997.1) (287, 38491998.1) (288, 38491998.5) (289, 38491998.6) (290, 38491998.8) (291, 38515443.9) (292, 38515447.3) (293, 38515692.6) (294, 38515693.1) (295, 38515693.8) (296, 38515693.9) (297, 38515693.9) (298, 38531584.1) (299, 38531678.4) (300, 38534543.5)
};
\addlegendentry{LB MSDDP}
\label{fig:500:m_sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 44016088.7) (50, 43568439.6) (100, 43426867.4) (100, 43426867.4) (200, 43408626.4) (250, 43382043.4) (300, 43416126.9)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:500:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 28086588.5) (2, 29927347.7) (3, 31841761.3) (4, 37297953.2) (5, 39430875.9) (6, 39431951.3) (7, 39431966.5) (8, 39433281.0) (9, 40512353.2) (10, 40977928.6) (11, 41686922.2) (12, 41697974.6) (13, 41699266.5) (14, 41734932.1) (15, 41760020.4) (16, 41766782.3) (17, 41789322.2) (18, 41829804.2) (19, 41830277.4) (20, 41830654.5) (21, 41830945.9) (22, 41831363.8) (23, 41839280.8) (24, 41840042.9) (25, 41846633.4) (26, 41851371.5) (27, 41861887.1) (28, 42132037.9) (29, 42199678.6) (30, 42224761.0) (31, 42316776.9) (32, 42319278.5) (33, 42328124.3) (34, 42334241.6) (35, 42335071.7) (36, 42335731.6) (37, 42335818.4) (38, 42335818.7) (39, 42335818.8) (40, 42335820.7) (41, 42335859.9) (42, 42336567.3) (43, 42336579.7) (44, 42336604.9) (45, 42347334.5) (46, 42347367.8) (47, 42347395.1) (48, 42373384.7) (49, 42373855.5) (50, 42373921.1) (51, 42373923.5) (52, 42373956.4) (53, 42373956.7) (54, 42374314.1) (55, 42374333.8) (56, 42374339.7) (57, 42392151.6) (58, 42403293.3) (59, 42417708.6) (60, 42418996.9) (61, 42419000.1) (62, 42430766.8) (63, 42455368.9) (64, 42456467.5) (65, 42456488.1) (66, 42456495.6) (67, 42456495.6) (68, 42456519.3) (69, 42456545.4) (70, 42494505.5) (71, 42500552.9) (72, 42500616.1) (73, 42567056.0) (74, 42568171.4) (75, 42568862.5) (76, 42568863.4) (77, 42568869.6) (78, 42570619.5) (79, 42570644.7) (80, 42570645.3) (81, 42570650.4) (82, 42570650.8) (83, 42570651.6) (84, 42570651.7) (85, 42570652.0) (86, 42571885.7) (87, 42571960.4) (88, 42571961.1) (89, 42571961.6) (90, 42571962.5) (91, 42571962.7) (92, 42571964.7) (93, 42571964.8) (94, 42571964.9) (95, 42571964.9) (96, 42571964.9) (97, 42571965.0) (98, 42571965.0) (99, 42571965.1) (100, 42571966.3) (101, 42571966.3) (102, 42571976.1) (103, 42571993.3) (104, 42592782.7) (105, 42592806.9) (106, 42592811.9) (107, 42592876.3) (108, 42598882.9) (109, 42598891.1) (110, 42598892.3) (111, 42598901.7) (112, 42598903.1) (113, 42598903.4) (114, 42598903.6) (115, 42598952.3) (116, 42598963.3) (117, 42599450.0) (118, 42599458.9) (119, 42601433.7) (120, 42601678.3) (121, 42601682.3) (122, 42601685.4) (123, 42601685.8) (124, 42601686.0) (125, 42601686.1) (126, 42601686.2) (127, 42601686.4) (128, 42601687.3) (129, 42601688.5) (130, 42646563.4) (131, 42658625.6) (132, 42658634.7) (133, 42658672.2) (134, 42730195.5) (135, 42730247.6) (136, 42734753.4) (137, 42734760.3) (138, 42736833.7) (139, 42741864.6) (140, 42741871.7) (141, 42741873.3) (142, 42741874.1) (143, 42741874.6) (144, 42741874.7) (145, 42743444.4) (146, 42743446.5) (147, 42743448.4) (148, 42743457.1) (149, 42743458.4) (150, 42743477.9) (151, 42745301.3) (152, 42745302.6) (153, 42745303.2) (154, 42745303.7) (155, 42745303.9) (156, 42745305.6) (157, 42745334.6) (158, 42745339.4) (159, 42745340.1) (160, 42745834.2) (161, 42745837.5) (162, 42745837.7) (163, 42745839.4) (164, 42748083.3) (165, 42749094.7) (166, 42750015.8) (167, 42750029.4) (168, 42759632.7) (169, 42759638.8) (170, 42759639.1) (171, 42759639.3) (172, 42759639.4) (173, 42759640.5) (174, 42759640.5) (175, 42759640.5) (176, 42759640.6) (177, 42759640.6) (178, 42759640.6) (179, 42759640.6) (180, 42759640.6) (181, 42759640.7) (182, 42759640.7) (183, 42759640.7) (184, 42759640.7) (185, 42759640.7) (186, 42759640.7) (187, 42759640.7) (188, 42759640.7) (189, 42759640.7) (190, 42759640.7) (191, 42759640.7) (192, 42769602.5) (193, 42773109.8) (194, 42773115.1) (195, 42773120.6) (196, 42773137.5) (197, 42773140.3) (198, 42773150.8) (199, 42776000.9) (200, 42776001.6) (201, 42781237.8) (202, 42781245.0) (203, 42781789.7) (204, 42783607.5) (205, 42784798.9) (206, 42784800.0) (207, 42784800.8) (208, 42785116.1) (209, 42785127.1) (210, 42786957.1) (211, 42786964.2) (212, 42788541.9) (213, 42788543.4) (214, 42788546.0) (215, 42788582.0) (216, 42788854.6) (217, 42789379.0) (218, 42789379.2) (219, 42791413.5) (220, 42791415.5) (221, 42791776.9) (222, 42791781.8) (223, 42795328.7) (224, 42795331.2) (225, 42795332.0) (226, 42795333.1) (227, 42795335.4) (228, 42796882.0) (229, 42796886.3) (230, 42797470.5) (231, 42797471.7) (232, 42800215.6) (233, 42800216.4) (234, 42800223.3) (235, 42801757.7) (236, 42801757.9) (237, 42801758.0) (238, 42801758.2) (239, 42801758.3) (240, 42801758.4) (241, 42801758.5) (242, 42801758.6) (243, 42801758.9) (244, 42802131.7) (245, 42802134.4) (246, 42802697.1) (247, 42802702.1) (248, 42803124.4) (249, 42803124.9) (250, 42804107.5) (251, 42804110.2) (252, 42804110.2) (253, 42804127.1) (254, 42804771.5) (255, 42804771.6) (256, 42804771.7) (257, 42808020.4) (258, 42808022.7) (259, 42808022.9) (260, 42808026.1) (261, 42808026.6) (262, 42808028.0) (263, 42808033.8) (264, 42808690.4) (265, 42808693.3) (266, 42808694.1) (267, 42808694.3) (268, 42808694.4) (269, 42808694.5) (270, 42808696.1) (271, 42808696.1) (272, 42808696.2) (273, 42808696.3) (274, 42808696.4) (275, 42808697.1) (276, 42808697.7) (277, 42808698.3) (278, 42808698.3) (279, 42808698.6) (280, 42808698.8) (281, 42808699.0) (282, 42808699.2) (283, 42808699.3) (284, 42808699.4) (285, 42808699.5) (286, 42808699.6) (287, 42808699.6) (288, 42808731.6) (289, 42808787.4) (290, 42808787.6) (291, 42808788.2) (292, 42808788.8) (293, 42808789.1) (294, 42808789.3) (295, 42808789.6) (296, 42808795.3) (297, 42815229.2) (298, 42815230.2) (299, 42815235.4) (300, 42815236.6)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:500:m_reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 500$}
\label{fig:500}
\end{figure}



==> test50x10-combined1.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
title={Stagewise Independence for $|R^x_t| = 50$},
grid=major,
xtick = {0, 50,...,300},
ymin=41000000.0,
ymax=44549504.1,
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 44017371.1) (50, 43786308.9) (100, 43746135.2) (150, 43709171.1) (200, 43706123.1) (250, 43699205.1) (300, 43700309.1)
};
\addlegendentry{UB SDDP}
\label{fig:50:sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 34627632.3) (2, 39561210.3) (3, 39946050.8) (4, 40647168.0) (5, 41250602.7) (6, 41251113.0) (7, 41251120.9) (8, 41251150.2) (9, 41254880.2) (10, 41284826.7) (11, 41539934.7) (12, 41562790.1) (13, 41598392.0) (14, 41605866.4) (15, 41624999.0) (16, 41635978.3) (17, 41717489.9) (18, 41720466.1) (19, 41876333.3) (20, 41896610.6) (21, 41955154.4) (22, 42039970.9) (23, 42041260.2) (24, 42041260.5) (25, 42043476.2) (26, 42043512.7) (27, 42064722.9) (28, 42064781.2) (29, 42064808.5) (30, 42128562.9) (31, 42133638.3) (32, 42140713.8) (33, 42147137.8) (34, 42174261.2) (35, 42183048.7) (36, 42183155.9) (37, 42217560.8) (38, 42221690.2) (39, 42222941.2) (40, 42232690.0) (41, 42247535.6) (42, 42247596.9) (43, 42250579.9) (44, 42268651.6) (45, 42268666.0) (46, 42273111.0) (47, 42278183.8) (48, 42318293.9) (49, 42323176.0) (50, 42341114.1) (51, 42356330.1) (52, 42358283.9) (53, 42365490.3) (54, 42365798.0) (55, 42408913.5) (56, 42409577.2) (57, 42421011.9) (58, 42421061.3) (59, 42421083.8) (60, 42425008.0) (61, 42438580.4) (62, 42438588.1) (63, 42438605.5) (64, 42438613.6) (65, 42443281.0) (66, 42445542.7) (67, 42445564.2) (68, 42458055.0) (69, 42458101.8) (70, 42468695.5) (71, 42480046.0) (72, 42486862.6) (73, 42486867.7) (74, 42495377.8) (75, 42503176.3) (76, 42524137.3) (77, 42528180.0) (78, 42540593.4) (79, 42542964.2) (80, 42546035.5) (81, 42547912.7) (82, 42550318.7) (83, 42550373.5) (84, 42550548.2) (85, 42566619.1) (86, 42566642.8) (87, 42566693.9) (88, 42575309.2) (89, 42581813.6) (90, 42585802.4) (91, 42587154.1) (92, 42616799.4) (93, 42616863.6) (94, 42617811.5) (95, 42625921.4) (96, 42645802.7) (97, 42645812.9) (98, 42645813.2) (99, 42645813.7) (100, 42645814.5) (101, 42645847.3) (102, 42645849.7) (103, 42645854.4) (104, 42657745.3) (105, 42657754.4) (106, 42657946.0) (107, 42662430.3) (108, 42662856.2) (109, 42666628.4) (110, 42666637.1) (111, 42666742.0) (112, 42673760.9) (113, 42673814.9) (114, 42673818.8) (115, 42673838.7) (116, 42677194.0) (117, 42677448.8) (118, 42691668.3) (119, 42696950.5) (120, 42697101.5) (121, 42701737.9) (122, 42702423.5) (123, 42702425.5) (124, 42715096.7) (125, 42721133.8) (126, 42721300.6) (127, 42723409.0) (128, 42727626.4) (129, 42727798.6) (130, 42727800.3) (131, 42727804.0) (132, 42727804.1) (133, 42727808.8) (134, 42742479.6) (135, 42749636.0) (136, 42749655.0) (137, 42752534.5) (138, 42763260.7) (139, 42767817.3) (140, 42770808.6) (141, 42776023.1) (142, 42778079.8) (143, 42779432.7) (144, 42779935.0) (145, 42785476.8) (146, 42785488.2) (147, 42785492.7) (148, 42785495.7) (149, 42785498.5) (150, 42785511.3) (151, 42785511.9) (152, 42786197.6) (153, 42793342.4) (154, 42793431.4) (155, 42793636.5) (156, 42793639.7) (157, 42793642.5) (158, 42803459.4) (159, 42809041.9) (160, 42810965.2) (161, 42810984.2) (162, 42810985.1) (163, 42810985.9) (164, 42812972.4) (165, 42814932.4) (166, 42816171.1) (167, 42817959.3) (168, 42832577.2) (169, 42832609.1) (170, 42832763.3) (171, 42832765.2) (172, 42832789.7) (173, 42845757.7) (174, 42845793.2) (175, 42852870.8) (176, 42852909.5) (177, 42854690.2) (178, 42854716.5) (179, 42855761.7) (180, 42857091.5) (181, 42857522.5) (182, 42860316.1) (183, 42860334.3) (184, 42860336.2) (185, 42860339.4) (186, 42860342.0) (187, 42860350.9) (188, 42862092.0) (189, 42862092.8) (190, 42874146.0) (191, 42874665.7) (192, 42874667.7) (193, 42880416.0) (194, 42891849.1) (195, 42891918.3) (196, 42891976.8) (197, 42892071.7) (198, 42897026.9) (199, 42897065.6) (200, 42897071.7) (201, 42898382.4) (202, 42902603.8) (203, 42903394.4) (204, 42903396.5) (205, 42903398.3) (206, 42903410.3) (207, 42908126.3) (208, 42908143.4) (209, 42908173.0) (210, 42908217.5) (211, 42909557.3) (212, 42910250.7) (213, 42910251.6) (214, 42910258.9) (215, 42910259.6) (216, 42910260.9) (217, 42910261.7) (218, 42910320.3) (219, 42915451.1) (220, 42915523.3) (221, 42924078.2) (222, 42924106.7) (223, 42926829.7) (224, 42926884.0) (225, 42926946.1) (226, 42927143.7) (227, 42930263.4) (228, 42930295.0) (229, 42930302.9) (230, 42930309.3) (231, 42930477.3) (232, 42930481.2) (233, 42930482.6) (234, 42930491.6) (235, 42940545.8) (236, 42940586.0) (237, 42946476.8) (238, 42946527.9) (239, 42947710.9) (240, 42947735.6) (241, 42949488.1) (242, 42950993.5) (243, 42952607.7) (244, 42952637.8) (245, 42952640.2) (246, 42952647.2) (247, 42952648.5) (248, 42954548.0) (249, 42958127.1) (250, 42958153.9) (251, 42958160.4) (252, 42958161.3) (253, 42958168.9) (254, 42958172.6) (255, 42958195.7) (256, 42959811.6) (257, 42959848.8) (258, 42960647.2) (259, 42964448.8) (260, 42964513.2) (261, 42964602.6) (262, 42966057.5) (263, 42966068.4) (264, 42966078.1) (265, 42966079.0) (266, 42966080.4) (267, 42966081.2) (268, 42966085.9) (269, 42966202.0) (270, 42970869.4) (271, 42970929.7) (272, 42972284.7) (273, 42972286.1) (274, 42972287.1) (275, 42972293.6) (276, 42972297.0) (277, 42972300.6) (278, 42972301.6) (279, 42972302.2) (280, 42974730.7) (281, 42974735.9) (282, 42974745.5) (283, 42979163.3) (284, 42979252.3) (285, 42982109.7) (286, 42982935.9) (287, 42982937.8) (288, 42982938.6) (289, 42982965.5) (290, 42985122.8) (291, 42987830.0) (292, 42987831.4) (293, 42989108.7) (294, 42989121.7) (295, 42989123.9) (296, 42989137.3) (297, 42991163.9) (298, 42991172.8) (299, 42991174.2) (300, 42997559.3)
};
\addlegendentry{LB SDDP}
\label{fig:50:sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43815348.5) (2, 43791074.6) (3, 43771496.1) (4, 43745751.8) (5, 43748535.4) (6, 43742627.9) (7, 43725386.7) (8, 43725366.5) (9, 43719571.0) (10, 43718738.9) (11, 43714392.9) (12, 43714549.8) (13, 43714784.2) (14, 43709940.8) (15, 43710641.8) (16, 43710701.7) (17, 43710866.1) (18, 43706865.3) (19, 43703749.3) (20, 43703067.8) (21, 43699074.1) (22, 43699139.8) (23, 43699862.1) (24, 43697885.3) (25, 43695810.8) (26, 43695350.4) (27, 43696591.5) (28, 43692547.3) (29, 43691359.9) (30, 43690808.1) (31, 43689787.4) (32, 43691138.2) (33, 43691311.7) (34, 43691885.1) (35, 43692258.4) (36, 43691930.9) (37, 43689663.1) (38, 43688068.4) (39, 43688228.1) (40, 43686408.7) (41, 43685240.8) (42, 43683061.7) (43, 43682909.5) (44, 43681420.8) (45, 43680463.4) (46, 43680187.3) (47, 43679466.7) (48, 43677737.1) (49, 43677729.0) (50, 43676294.3) (51, 43673584.1) (52, 43671087.2) (53, 43669485.6) (54, 43668716.2) (55, 43666933.1) (56, 43665507.5) (57, 43666283.1) (58, 43666588.0) (59, 43666753.9) (60, 43665152.7) (61, 43664932.4) (62, 43663920.7) (63, 43664165.5) (64, 43664997.8) (65, 43663072.5) (66, 43663338.2) (67, 43662001.3) (68, 43660734.5) (69, 43662517.4) (70, 43662174.0) (71, 43664295.9) (72, 43663505.0) (73, 43662011.7) (74, 43662068.8) (75, 43661809.9) (76, 43662232.4) (77, 43661464.9) (78, 43662468.0) (79, 43661450.7) (80, 43662034.8) (81, 43660037.5) (82, 43658560.3) (83, 43658102.3) (84, 43657791.2) (85, 43655839.0) (86, 43654392.4) (87, 43655952.2) (88, 43655304.1) (89, 43653790.3) (90, 43654209.9) (91, 43654599.8) (92, 43655698.4) (93, 43656239.9) (94, 43656355.6) (95, 43656106.0) (96, 43656306.4) (97, 43656447.4) (98, 43657010.2) (99, 43656209.5) (100, 43655668.7) (101, 43655949.6) (102, 43656299.4) (103, 43656458.9) (104, 43657163.1) (105, 43656582.7) (106, 43657618.2) (107, 43656870.1) (108, 43656305.9) (109, 43655101.6) (110, 43657317.7) (111, 43656390.4) (112, 43656264.1) (113, 43655632.5) (114, 43654846.2) (115, 43655308.1) (116, 43653257.8) (117, 43652586.0) (118, 43654161.9) (119, 43652980.8) (120, 43652830.9) (121, 43651465.6) (122, 43652319.9) (123, 43653485.7) (124, 43652120.2) (125, 43652693.9) (126, 43651387.8) (127, 43649991.8) (128, 43651616.9) (129, 43653386.3) (130, 43653036.4) (131, 43654015.3) (132, 43653643.5) (133, 43653270.2) (134, 43651582.5) (135, 43654676.1) (136, 43655771.6) (137, 43654370.0) (138, 43654743.1) (139, 43655479.1) (140, 43655851.2) (141, 43655918.1) (142, 43656848.1) (143, 43655464.0) (144, 43656787.4) (145, 43657179.3) (146, 43655847.4) (147, 43656326.0) (148, 43656908.8) (149, 43657386.0) (150, 43659539.1) (151, 43658554.4) (152, 43659338.8) (153, 43658591.1) (154, 43657013.0) (155, 43656876.6) (156, 43657184.3) (157, 43657972.4) (158, 43657299.1) (159, 43657465.1) (160, 43656457.2) (161, 43657645.4) (162, 43658302.2) (163, 43657767.0) (164, 43659712.7) (165, 43661480.2) (166, 43661108.0) (167, 43662634.6) (168, 43661857.3) (169, 43662406.1) (170, 43661505.5) (171, 43661896.5) (172, 43660187.1) (173, 43658428.1) (174, 43660258.1) (175, 43660463.0) (176, 43661492.8) (177, 43662835.5) (178, 43661204.7) (179, 43660572.1) (180, 43659862.9) (181, 43661453.6) (182, 43662144.1) (183, 43662983.9) (184, 43664377.4) (185, 43661720.9) (186, 43661760.8) (187, 43662217.4) (188, 43664212.6) (189, 43664518.3) (190, 43663981.4) (191, 43662909.7) (192, 43662416.3) (193, 43663496.0) (194, 43663326.1) (195, 43663080.4) (196, 43663536.1) (197, 43663202.7) (198, 43664235.5) (199, 43663533.2) (200, 43663042.4) (201, 43664842.2) (202, 43665959.8) (203, 43666534.3) (204, 43668112.6) (205, 43668023.5) (206, 43666390.3) (207, 43666454.4) (208, 43665697.8) (209, 43666346.6) (210, 43666416.7) (211, 43665353.9) (212, 43665236.4) (213, 43665512.9) (214, 43663025.2) (215, 43661689.0) (216, 43662758.4) (217, 43661980.2) (218, 43662436.7) (219, 43661721.8) (220, 43661762.2) (221, 43662349.7) (222, 43663044.8) (223, 43664658.1) (224, 43666059.9) (225, 43666749.6) (226, 43666373.2) (227, 43665824.8) (228, 43666285.3) (229, 43667365.6) (230, 43668300.1) (231, 43667200.7) (232, 43668106.1) (233, 43667684.2) (234, 43667750.0) (235, 43667510.2) (236, 43668751.5) (237, 43669922.8) (238, 43668339.4) (239, 43668254.9) (240, 43669877.3) (241, 43670187.2) (242, 43671771.8) (243, 43671878.5) (244, 43672280.4) (245, 43672547.8) (246, 43673328.5) (247, 43673756.3) (248, 43674269.5) (249, 43673419.1) (250, 43673926.7) (251, 43672146.8) (252, 43670470.0) (253, 43669486.7) (254, 43670227.8) (255, 43670204.0) (256, 43671566.6) (257, 43670927.4) (258, 43671560.8) (259, 43670659.9) (260, 43668876.9) (261, 43669541.2) (262, 43669050.5) (263, 43667358.4) (264, 43667484.7) (265, 43667805.9) (266, 43668751.8) (267, 43668334.4) (268, 43667881.8) (269, 43667820.8) (270, 43668498.8) (271, 43667440.7) (272, 43666007.7) (273, 43664651.7) (274, 43663891.8) (275, 43663700.4) (276, 43662279.0) (277, 43661242.0) (278, 43661146.6) (279, 43661585.1) (280, 43661569.0) (281, 43663599.9) (282, 43661924.1) (283, 43662471.8) (284, 43661367.3) (285, 43662634.6) (286, 43661414.3) (287, 43659391.9) (288, 43659543.1) (289, 43659712.8) (290, 43657300.6) (291, 43658313.2) (292, 43655207.4) (293, 43654363.1) (294, 43652489.8) (295, 43652641.9) (296, 43652170.1) (297, 43652180.3) (298, 43651872.7) (299, 43652937.6) (300, 43651871.1)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp}}
\label{fig:50:reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 34623809.9) (2, 40017689.4) (3, 40463142.1) (4, 41097430.2) (5, 41337857.6) (6, 41548809.9) (7, 42078458.1) (8, 42407134.8) (9, 42488954.2) (10, 42566768.9) (11, 42568216.1) (12, 42568659.1) (13, 42571985.2) (14, 42589719.5) (15, 42651255.6) (16, 42653951.4) (17, 42705592.8) (18, 42710559.2) (19, 42902264.7) (20, 42973267.1) (21, 42981399.9) (22, 42983994.1) (23, 42988775.5) (24, 42989256.2) (25, 43008765.6) (26, 43092183.3) (27, 43093456.8) (28, 43094597.2) (29, 43099990.1) (30, 43109119.2) (31, 43141558.5) (32, 43147593.5) (33, 43166210.9) (34, 43201708.1) (35, 43202836.9) (36, 43204156.4) (37, 43204166.6) (38, 43204642.3) (39, 43209269.5) (40, 43218164.7) (41, 43223302.4) (42, 43223773.4) (43, 43223799.3) (44, 43223803.7) (45, 43223812.8) (46, 43224246.3) (47, 43224249.2) (48, 43224250.5) (49, 43224250.7) (50, 43224272.2) (51, 43227894.9) (52, 43233431.6) (53, 43245007.6) (54, 43255065.6) (55, 43255086.5) (56, 43255100.4) (57, 43255455.0) (58, 43255685.6) (59, 43256366.6) (60, 43256369.3) (61, 43256415.3) (62, 43256415.5) (63, 43256415.6) (64, 43256415.6) (65, 43256420.4) (66, 43259173.5) (67, 43259179.1) (68, 43266037.2) (69, 43267628.3) (70, 43267653.6) (71, 43268551.2) (72, 43276160.5) (73, 43276189.7) (74, 43276200.9) (75, 43276226.5) (76, 43276240.2) (77, 43276283.0) (78, 43279720.5) (79, 43279743.1) (80, 43279751.6) (81, 43279752.0) (82, 43279752.3) (83, 43279797.5) (84, 43279807.3) (85, 43279813.8) (86, 43279814.9) (87, 43279816.5) (88, 43279817.3) (89, 43279820.8) (90, 43281621.3) (91, 43281635.5) (92, 43282461.3) (93, 43282473.3) (94, 43282483.5) (95, 43282484.3) (96, 43282490.3) (97, 43282506.1) (98, 43282515.8) (99, 43282516.5) (100, 43283010.8) (101, 43283895.4) (102, 43283907.8) (103, 43284131.9) (104, 43284139.2) (105, 43284202.8) (106, 43285200.8) (107, 43285214.9) (108, 43285220.6) (109, 43285308.3) (110, 43288858.5) (111, 43290676.2) (112, 43293356.1) (113, 43295933.8) (114, 43296137.5) (115, 43296144.9) (116, 43296145.5) (117, 43296145.9) (118, 43296156.0) (119, 43296158.4) (120, 43296162.2) (121, 43296172.8) (122, 43296657.5) (123, 43296674.7) (124, 43297423.9) (125, 43297446.2) (126, 43299961.9) (127, 43304432.7) (128, 43304455.2) (129, 43305029.3) (130, 43305048.8) (131, 43305946.5) (132, 43306527.6) (133, 43306531.1) (134, 43306534.1) (135, 43309063.7) (136, 43309069.9) (137, 43309070.5) (138, 43309074.5) (139, 43309081.8) (140, 43309394.2) (141, 43313987.1) (142, 43314158.5) (143, 43314169.9) (144, 43314175.0) (145, 43314180.5) (146, 43314183.6) (147, 43314187.3) (148, 43314187.9) (149, 43314188.3) (150, 43314191.2) (151, 43314210.0) (152, 43314319.1) (153, 43314374.0) (154, 43316035.6) (155, 43316041.4) (156, 43316047.2) (157, 43320700.5) (158, 43320722.4) (159, 43320784.7) (160, 43324301.8) (161, 43324315.4) (162, 43324321.9) (163, 43324323.7) (164, 43324332.1) (165, 43324332.7) (166, 43324335.0) (167, 43324336.8) (168, 43326047.8) (169, 43328104.6) (170, 43328149.0) (171, 43328298.3) (172, 43328321.2) (173, 43328321.4) (174, 43328321.5) (175, 43328321.6) (176, 43328322.4) (177, 43328322.7) (178, 43328326.6) (179, 43328657.4) (180, 43328659.4) (181, 43328663.4) (182, 43329352.4) (183, 43329353.0) (184, 43329359.0) (185, 43329360.5) (186, 43329360.9) (187, 43329866.5) (188, 43329867.1) (189, 43329869.1) (190, 43329869.9) (191, 43330549.3) (192, 43330578.2) (193, 43330595.3) (194, 43330595.4) (195, 43330595.7) (196, 43330596.2) (197, 43330598.3) (198, 43330606.6) (199, 43330618.4) (200, 43330624.2) (201, 43330625.3) (202, 43330643.0) (203, 43330643.8) (204, 43330785.5) (205, 43330795.9) (206, 43331167.3) (207, 43331172.8) (208, 43331188.1) (209, 43331196.0) (210, 43332031.9) (211, 43332071.8) (212, 43332072.9) (213, 43332073.4) (214, 43332074.7) (215, 43332076.0) (216, 43332076.6) (217, 43332077.2) (218, 43332089.8) (219, 43332090.4) (220, 43332163.8) (221, 43332169.1) (222, 43332184.0) (223, 43332184.1) (224, 43332184.4) (225, 43332186.3) (226, 43332186.7) (227, 43332186.8) (228, 43332886.3) (229, 43332898.8) (230, 43332899.5) (231, 43332900.6) (232, 43332901.7) (233, 43332901.9) (234, 43332927.4) (235, 43332927.6) (236, 43332932.2) (237, 43332949.1) (238, 43332951.1) (239, 43332971.0) (240, 43332977.1) (241, 43332983.5) (242, 43333437.8) (243, 43333444.9) (244, 43333451.2) (245, 43333453.1) (246, 43336206.9) (247, 43337215.7) (248, 43338992.8) (249, 43339000.6) (250, 43339005.3) (251, 43339009.1) (252, 43339012.3) (253, 43339023.0) (254, 43339054.3) (255, 43339061.3) (256, 43339067.5) (257, 43339577.1) (258, 43340326.3) (259, 43340331.9) (260, 43340332.3) (261, 43340333.3) (262, 43340337.5) (263, 43340337.7) (264, 43340342.7) (265, 43340349.9) (266, 43340357.2) (267, 43340495.6) (268, 43340877.3) (269, 43340880.3) (270, 43340884.3) (271, 43342725.5) (272, 43342726.8) (273, 43342727.2) (274, 43343210.9) (275, 43343212.4) (276, 43343218.3) (277, 43343219.8) (278, 43343221.3) (279, 43346029.4) (280, 43346031.4) (281, 43346031.8) (282, 43346036.8) (283, 43346042.7) (284, 43346834.7) (285, 43346835.1) (286, 43346840.6) (287, 43346840.9) (288, 43347386.8) (289, 43347397.1) (290, 43347397.6) (291, 43347397.7) (292, 43347402.7) (293, 43347594.3) (294, 43347599.6) (295, 43347605.7) (296, 43349022.0) (297, 43349034.3) (298, 43349050.3) (299, 43349971.1) (300, 43349989.3)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp}}
\label{fig:50:reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.7,0.03)},anchor=south}}
\begin{axis}[
height=2.6in,
width=3.1in,
grid=major,
xtick = {0, 50,...,300},
ymin=41000000.0,
ymax=44549504.1,
yticklabels = {,,},
title={Markov Uncertainty for $|R^x_t| = 50$},
xlabel={Iteration}]
\addplot[color=blue, dashed, line width = 2] coordinates {
 (1, 43812547.9) (50, 43776305.8) (100, 43831816.6) (150, 43794638.6) (200, 43726314.2) (250, 43785402.8) (300, 43724595.4)
};
\addlegendentry{UB MSDDP}
\label{fig:50:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 37089046.5) (2, 39697970.3) (3, 39983786.6) (4, 40879807.5) (5, 41098095.3) (6, 41407214.8) (7, 41730532.1) (8, 41730545.8) (9, 41813263.6) (10, 41904352.6) (11, 41951231.8) (12, 42066259.1) (13, 42066260.0) (14, 42066353.5) (15, 42069012.3) (16, 42069018.4) (17, 42069021.3) (18, 42071387.4) (19, 42071417.4) (20, 42088775.7) (21, 42109734.5) (22, 42109737.6) (23, 42182962.0) (24, 42182989.3) (25, 42190576.2) (26, 42190592.8) (27, 42231765.8) (28, 42231783.1) (29, 42257947.5) (30, 42287691.2) (31, 42287699.7) (32, 42287729.7) (33, 42287734.2) (34, 42295381.9) (35, 42301829.6) (36, 42354634.7) (37, 42354648.2) (38, 42355710.6) (39, 42397070.4) (40, 42397888.4) (41, 42456832.5) (42, 42456846.8) (43, 42456849.7) (44, 42456850.2) (45, 42456851.9) (46, 42456852.1) (47, 42474159.8) (48, 42474169.3) (49, 42502299.0) (50, 42502304.1) (51, 42502304.3) (52, 42509772.9) (53, 42529521.9) (54, 42534714.1) (55, 42534731.3) (56, 42535630.8) (57, 42542555.9) (58, 42542563.8) (59, 42542570.4) (60, 42582973.2) (61, 42582973.8) (62, 42583151.8) (63, 42583569.9) (64, 42585077.7) (65, 42585080.4) (66, 42608843.5) (67, 42608859.7) (68, 42619913.2) (69, 42619923.9) (70, 42655943.8) (71, 42655946.4) (72, 42656414.9) (73, 42656432.8) (74, 42658498.0) (75, 42658501.3) (76, 42658501.8) (77, 42658502.0) (78, 42664969.7) (79, 42664987.7) (80, 42667767.5) (81, 42668644.3) (82, 42673298.6) (83, 42673322.5) (84, 42675838.6) (85, 42675841.5) (86, 42678662.2) (87, 42679209.1) (88, 42680016.0) (89, 42681291.7) (90, 42681293.2) (91, 42681780.7) (92, 42682458.0) (93, 42686747.3) (94, 42692940.0) (95, 42712547.6) (96, 42712557.2) (97, 42712573.7) (98, 42712574.3) (99, 42712577.2) (100, 42712900.9) (101, 42714286.8) (102, 42714303.6) (103, 42716187.6) (104, 42716188.5) (105, 42716188.8) (106, 42716193.0) (107, 42716877.4) (108, 42716883.6) (109, 42724128.1) (110, 42724129.5) (111, 42729722.9) (112, 42729727.9) (113, 42729728.3) (114, 42729966.2) (115, 42745000.9) (116, 42749943.6) (117, 42749951.5) (118, 42749952.4) (119, 42751948.0) (120, 42755522.8) (121, 42755543.7) (122, 42769735.8) (123, 42769737.1) (124, 42769749.4) (125, 42769750.8) (126, 42769765.9) (127, 42772051.7) (128, 42772057.5) (129, 42772840.7) (130, 42772841.6) (131, 42774205.0) (132, 42774205.2) (133, 42777443.9) (134, 42777451.8) (135, 42785833.3) (136, 42785833.4) (137, 42785833.4) (138, 42785833.4) (139, 42785833.5) (140, 42785833.5) (141, 42785833.5) (142, 42785833.5) (143, 42785833.5) (144, 42786987.9) (145, 42803024.6) (146, 42803037.0) (147, 42806294.0) (148, 42806296.2) (149, 42807065.9) (150, 42807660.0) (151, 42808991.4) (152, 42808997.6) (153, 42810973.8) (154, 42810977.2) (155, 42811550.8) (156, 42814226.2) (157, 42814231.7) (158, 42814233.8) (159, 42818085.2) (160, 42818501.1) (161, 42818899.0) (162, 42819636.6) (163, 42819983.2) (164, 42820732.5) (165, 42823843.9) (166, 42835070.4) (167, 42835070.8) (168, 42835240.5) (169, 42835240.7) (170, 42835240.7) (171, 42835240.9) (172, 42835242.8) (173, 42835418.0) (174, 42835418.7) (175, 42836198.7) (176, 42836199.0) (177, 42836199.7) (178, 42836200.1) (179, 42836200.2) (180, 42837371.7) (181, 42848129.1) (182, 42849215.5) (183, 42849974.2) (184, 42850122.0) (185, 42851520.3) (186, 42851522.5) (187, 42851547.3) (188, 42851548.1) (189, 42852215.4) (190, 42852215.9) (191, 42853114.6) (192, 42853133.4) (193, 42856715.3) (194, 42858222.7) (195, 42858232.1) (196, 42867150.6) (197, 42867159.6) (198, 42867161.0) (199, 42877798.0) (200, 42877798.2) (201, 42877798.6) (202, 42877800.1) (203, 42877800.2) (204, 42877800.2) (205, 42878422.9) (206, 42879142.3) (207, 42879144.6) (208, 42883155.6) (209, 42883156.3) (210, 42883156.4) (211, 42883156.5) (212, 42883156.5) (213, 42885957.1) (214, 42888037.6) (215, 42899088.0) (216, 42902567.8) (217, 42902569.3) (218, 42902569.5) (219, 42903216.4) (220, 42905718.5) (221, 42905723.8) (222, 42922202.7) (223, 42922202.7) (224, 42922202.8) (225, 42922202.8) (226, 42922203.0) (227, 42922203.0) (228, 42922203.1) (229, 42922203.1) (230, 42922203.5) (231, 42922218.2) (232, 42922221.4) (233, 42922221.5) (234, 42922222.0) (235, 42922222.1) (236, 42922228.3) (237, 42923998.8) (238, 42924730.0) (239, 42924731.3) (240, 42925881.6) (241, 42934752.7) (242, 42935485.6) (243, 42947768.9) (244, 42947771.6) (245, 42953370.2) (246, 42953370.3) (247, 42953370.3) (248, 42953370.5) (249, 42953370.5) (250, 42953371.1) (251, 42953371.1) (252, 42953371.1) (253, 42953371.3) (254, 42953384.6) (255, 42953387.7) (256, 42953387.9) (257, 42953388.3) (258, 42953388.3) (259, 42954064.0) (260, 42955144.3) (261, 42955154.6) (262, 42956778.8) (263, 42958545.0) (264, 42958545.5) (265, 42958550.2) (266, 42958569.7) (267, 42958571.2) (268, 42961680.4) (269, 42961690.4) (270, 42961692.8) (271, 42961696.2) (272, 42962559.0) (273, 42962564.9) (274, 42962576.3) (275, 42963820.4) (276, 42964141.6) (277, 42964767.4) (278, 42964769.0) (279, 42969001.6) (280, 42984449.0) (281, 42984451.7) (282, 42989157.9) (283, 42989158.4) (284, 42989901.5) (285, 42990185.8) (286, 42991198.8) (287, 42991199.9) (288, 43004386.8) (289, 43004387.4) (290, 43004387.5) (291, 43004811.9) (292, 43005380.0) (293, 43005382.5) (294, 43005843.7) (295, 43009123.1) (296, 43009287.0) (297, 43025397.5) (298, 43025406.3) (299, 43025407.1) (300, 43025407.4)
};
\addlegendentry{LB MSDDP}
\label{fig:50:m_sddp_lb}
\addplot[color=red, dashed, line width = 2] coordinates {
 (1, 43772093.0) (50, 43681540.8) (100, 43678809.0) (150, 43729057.3) (200, 43733423.4) (250, 43704180.9) (300, 43707957.4)
};
\addlegendentry{UB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:50:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 37089046.5) (2, 40397950.4) (3, 40469004.8) (4, 41968335.3) (5, 43040304.5) (6, 43190512.0) (7, 43244009.3) (8, 43251081.6) (9, 43252207.5) (10, 43254885.5) (11, 43290459.6) (12, 43293835.0) (13, 43294893.0) (14, 43295373.2) (15, 43305509.1) (16, 43306160.4) (17, 43306789.0) (18, 43306883.3) (19, 43306883.9) (20, 43306886.1) (21, 43306917.6) (22, 43306959.9) (23, 43332854.2) (24, 43336844.8) (25, 43351105.3) (26, 43363242.0) (27, 43364021.0) (28, 43364754.5) (29, 43364755.6) (30, 43365913.6) (31, 43373870.6) (32, 43373878.8) (33, 43373878.9) (34, 43384763.2) (35, 43389353.0) (36, 43390251.7) (37, 43390260.7) (38, 43390260.9) (39, 43390260.9) (40, 43391158.0) (41, 43391203.4) (42, 43395581.6) (43, 43395581.9) (44, 43395683.7) (45, 43407670.2) (46, 43410517.4) (47, 43412002.1) (48, 43412002.2) (49, 43412168.0) (50, 43412176.9) (51, 43420126.4) (52, 43420397.0) (53, 43420591.5) (54, 43420591.7) (55, 43422001.4) (56, 43422001.4) (57, 43422002.3) (58, 43422027.7) (59, 43422412.6) (60, 43422511.2) (61, 43422517.9) (62, 43422529.3) (63, 43422529.4) (64, 43422529.9) (65, 43422569.0) (66, 43422569.5) (67, 43422569.5) (68, 43422569.6) (69, 43422569.6) (70, 43422569.6) (71, 43422569.7) (72, 43422569.7) (73, 43422569.8) (74, 43424900.7) (75, 43424901.1) (76, 43424901.3) (77, 43424902.6) (78, 43431581.0) (79, 43431581.6) (80, 43431581.7) (81, 43431581.8) (82, 43431583.8) (83, 43431583.9) (84, 43431584.1) (85, 43431585.0) (86, 43431585.9) (87, 43431585.9) (88, 43431588.6) (89, 43431588.9) (90, 43431590.1) (91, 43431600.5) (92, 43434197.7) (93, 43434203.7) (94, 43434203.9) (95, 43434208.3) (96, 43434208.3) (97, 43434208.3) (98, 43434208.4) (99, 43434208.4) (100, 43434208.4) (101, 43434208.4) (102, 43434208.4) (103, 43434208.4) (104, 43434367.4) (105, 43434368.0) (106, 43434372.5) (107, 43434372.8) (108, 43434372.8) (109, 43434372.8) (110, 43434372.8) (111, 43434373.0) (112, 43434373.0) (113, 43434373.0) (114, 43434373.0) (115, 43434373.1) (116, 43434373.1) (117, 43434373.1) (118, 43434373.5) (119, 43434373.7) (120, 43434373.9) (121, 43434373.9) (122, 43434373.9) (123, 43434374.7) (124, 43434375.5) (125, 43434375.6) (126, 43434378.1) (127, 43434378.4) (128, 43434379.0) (129, 43434380.5) (130, 43434380.5) (131, 43434380.5) (132, 43434380.5) (133, 43434387.9) (134, 43434387.9) (135, 43434388.0) (136, 43434388.1) (137, 43434390.0) (138, 43434390.0) (139, 43434391.7) (140, 43434391.8) (141, 43434391.9) (142, 43434391.9) (143, 43434391.9) (144, 43434393.6) (145, 43434646.8) (146, 43435015.1) (147, 43437912.1) (148, 43437912.9) (149, 43437918.1) (150, 43438585.7) (151, 43440578.2) (152, 43440579.8) (153, 43440581.9) (154, 43441696.6) (155, 43441697.0) (156, 43441762.2) (157, 43441762.9) (158, 43442535.7) (159, 43442536.4) (160, 43442536.9) (161, 43442537.1) (162, 43442537.1) (163, 43442537.2) (164, 43442552.7) (165, 43442553.0) (166, 43442553.0) (167, 43442554.4) (168, 43442555.8) (169, 43442556.4) (170, 43442567.4) (171, 43442570.5) (172, 43442570.7) (173, 43442570.7) (174, 43442570.8) (175, 43442577.1) (176, 43442577.2) (177, 43442577.2) (178, 43442577.2) (179, 43442577.5) (180, 43442580.6) (181, 43442581.5) (182, 43442581.8) (183, 43442582.4) (184, 43442582.4) (185, 43442582.5) (186, 43442583.5) (187, 43442583.8) (188, 43442584.0) (189, 43442584.3) (190, 43442584.3) (191, 43442584.5) (192, 43442584.7) (193, 43442584.8) (194, 43442584.8) (195, 43442584.9) (196, 43442585.3) (197, 43442585.4) (198, 43442586.1) (199, 43442588.1) (200, 43442918.5) (201, 43447337.4) (202, 43447340.5) (203, 43447340.7) (204, 43447340.7) (205, 43447340.9) (206, 43447341.0) (207, 43447341.0) (208, 43447341.0) (209, 43447341.6) (210, 43447341.8) (211, 43447341.8) (212, 43447341.8) (213, 43447341.8) (214, 43447341.9) (215, 43447341.9) (216, 43447341.9) (217, 43447471.0) (218, 43447471.3) (219, 43447471.4) (220, 43447471.5) (221, 43447881.1) (222, 43447881.6) (223, 43449267.5) (224, 43449269.6) (225, 43449270.7) (226, 43449271.3) (227, 43449271.4) (228, 43449272.0) (229, 43449272.2) (230, 43449272.3) (231, 43449272.3) (232, 43449275.6) (233, 43449276.1) (234, 43449276.2) (235, 43449276.9) (236, 43449277.0) (237, 43449277.0) (238, 43449282.2) (239, 43449283.0) (240, 43449285.8) (241, 43449288.3) (242, 43449741.0) (243, 43449741.5) (244, 43449742.7) (245, 43449744.0) (246, 43450414.2) (247, 43451902.6) (248, 43451907.9) (249, 43451908.2) (250, 43451908.3) (251, 43451908.4) (252, 43451909.1) (253, 43451909.2) (254, 43451909.3) (255, 43451909.3) (256, 43451909.3) (257, 43451909.3) (258, 43451909.7) (259, 43451909.8) (260, 43451909.8) (261, 43451956.4) (262, 43451956.8) (263, 43452079.5) (264, 43452081.0) (265, 43452081.5) (266, 43452081.6) (267, 43452081.8) (268, 43452082.0) (269, 43452082.3) (270, 43452083.5) (271, 43452083.5) (272, 43452083.9) (273, 43452084.3) (274, 43452084.4) (275, 43452084.5) (276, 43452084.6) (277, 43452085.2) (278, 43452085.3) (279, 43452085.4) (280, 43452086.4) (281, 43452088.7) (282, 43452125.7) (283, 43452139.2) (284, 43452189.1) (285, 43452190.2) (286, 43452191.4) (287, 43452191.5) (288, 43452191.8) (289, 43452192.9) (290, 43452198.7) (291, 43452231.7) (292, 43452234.4) (293, 43452234.5) (294, 43452236.6) (295, 43452789.1) (296, 43452792.1) (297, 43452792.5) (298, 43452798.5) (299, 43452806.4) (300, 43455447.7)
};
\addlegendentry{LB Algorithm \ref{a:reg-sddp-markov}}
\label{fig:50:m_reg_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 50$}
\label{fig:50}
\end{figure}



==> vfa1.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.5,-0.25)},anchor=north, legend columns=2}}
\tikzset{
every pin/.style={fill=black!20!white,rectangle,rounded corners=3pt,font=\normalsize},
small dot/.style={fill=black,circle,scale=0.4}
}
\begin{axis}[
height=2.3in,
width=2.3in,
title={Forward Pass},
grid=major,
xtick = {},
ytick = {},
xmin=-1,
xmax=2,
ymin=0,
ymax=5.2,
xlabel={$R^x_{t^\prime}$},
ylabel={Value (\$)}]
\addplot[color=black, dashed, line width = 2] coordinates {
 (-1, 5) (-0.5, 2) (1, 2) (1.5, 5)
}
coordinate [pos=0.56] (C)
coordinate [pos=0.6] (B)
;
\addlegendentry{$\overline{V}^{k-1}_{t^\dprime}(R^x_{t^\dprime})$}
\addplot[color=blue, line width = 1] coordinates {
 (-1, 5) (-0.5, 2) (0.5, 2) (1.167, 3.167) (1.5, 5)
}
coordinate [pos=0.7] (A)
;
\addlegendentry{$V^*_{t^\dprime}(R^x_{t^\dprime}) $}
% \node[small dot, pin=5:{$R^{{x},k}_{t^\dprime}(\omega^\dprime)$}] at (200,200) {};
\node[small dot, pin=-120:{$R^{\tilde{x},k}_{t^\dprime}(\omega^\dprime)$}] at (170,200) {};
%\node[pin=-60:{$|| \cdot|| < \epsilon$}] at (180,210) {};
%\node[pin=30:{$|| \cdot|| \geq\delta$}] at (190,250) {};
\draw[-stealth] (A) -| (B);
\draw[-stealth] (C) -| (B);
% \node[small dot, pin=-90:{$\widehat{\epsilon}$}] at (185,200) {};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={at={(0.5,-0.25)},anchor=north, legend columns=2}}
\tikzset{
every pin/.style={fill=black!20!white,rectangle,rounded corners=3pt,font=\normalsize},
small dot/.style={fill=black,circle,scale=0.4}
}
\begin{axis}[
height=2.3in,
width=2.3in,
title={Backward Pass},
grid=major,
xtick = {},
ytick = {},
xmin=-1,
xmax=2,
ymin=0,
ymax=5.2,
xlabel={$R^x_{t^\prime}$},
ylabel={Value (\$)}]
\addplot[color=black, dashed, line width = 2] coordinates {
 (-1, 5) (-0.5, 2) (0.5, 2) (1.167, 3.167) (1.5, 5)
% (-1, 5) (-0.5, 2) (1, 2) (1.5, 5)
}
coordinate [pos=0.56] (C)
coordinate [pos=0.6] (B)
;
\addlegendentry{$\overline{V}^{k}_{t^\dprime}(R^x_{t^\dprime})$}
\addplot[color=blue, line width = 1] coordinates {
 (-1, 5) (-0.5, 2) (0.5, 2) (1.167, 3.167) (1.5, 5)
}
coordinate [pos=0.7] (A)
;
\addlegendentry{$V^*_{t^\dprime}(R^x_{t^\dprime}) $}
%\node[small dot, pin=5:{$R^{\hat{x},k}_{t^\prime}(\omega^\prime)$}] at (200,200) {};
%\node[small dot, pin=-120:{$R^{\tilde{x},k}_{t^\prime}(\omega^\prime)$}] at (170,200) {};
%\node[pin=-60:{$|| \cdot|| < \epsilon$}] at (180,210) {};
%\node[pin=30:{$|| \cdot|| \geq\delta$}] at (190,250) {};
%\draw[-stealth] (A) -| (B);
%\draw[-stealth] (C) -| (B);
% \node[small dot, pin=-90:{$\widehat{\epsilon}$}] at (185,200) {};
\end{axis}

\end{tikzpicture}
\caption{Value function update at iteration $k$.}
\label{fig:proof}
\end{center}
\end{figure}


==> wind.tex <==
\begin{figure}
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={font=\footnotesize,at={(0.45,-0.25)},anchor=north, legend columns=5}}
\begin{axis}[
height=2.1in,
width=4.8in,
title={Wind Power Simulations},
grid=major,
date coordinates in=x,
xticklabel={\hour:\minute},
x tick label style={align=center},
date ZERO=2010-01-11, % Set near lowest date
xmin={2010-01-11 12:00}, % A date with no time is assumed to have a time of 00:00
xmax={2010-01-12 12:00},
xtick={2010-01-11 12:00, % Set tick marks
2010-01-11 18:00,
2010-01-11 24:00,
2010-01-12 6:00,
2010-01-12 12:00},
xlabel={Time},
ylabel={MWh}
]
\addplot[color=red, line width = 1] table [col sep=comma,trim cells=true,y=$S_1$] {data_sim_only.csv}; \addlegendentry{Simulation 1}
\addplot[color=blue, line width = 1] table [col sep=comma,trim cells=true,y=$S_2$] {data_sim_only.csv}; \addlegendentry{Simulation 2}
\addplot[color=green, line width = 1] table [col sep=comma,trim cells=true,y=$S_3$] {data_sim_only.csv}; \addlegendentry{Simulation 3}
\addplot[color=black, line width = 1] table [col sep=comma,trim cells=true,y=$S_4$] {data_sim_only.csv}; \addlegendentry{Simulation 4}
\addplot[color=orange, line width = 1] table [col sep=comma,trim cells=true,y=$S_5$] {data_sim_only.csv}; \addlegendentry{Simulation 5}
\addplot[color=purple, line width = 1] table [col sep=comma,trim cells=true,y=$S_6$] {data_sim_only.csv}; \addlegendentry{Simulation 6}
\addplot[color=brown, line width = 1] table [col sep=comma,trim cells=true,y=$S_7$] {data_sim_only.csv}; \addlegendentry{Simulation 7}
\addplot[color=gray, line width = 1] table [col sep=comma,trim cells=true,y=$S_8$] {data_sim_only.csv}; \addlegendentry{Simulation 8}
\addplot[color=yellow, line width = 1] table [col sep=comma,trim cells=true,y=$S_9$] {data_sim_only.csv}; \addlegendentry{Simulation 9}
\addplot[color=cyan, line width = 1] table [col sep=comma,trim cells=true,y=$S_{10}$] {data_sim_only.csv}; \addlegendentry{Simulation 10}

\end{axis}
\end{tikzpicture}
\caption{Simulated daily realizations of wind power for a given wind farm over 24 hour time horizon.}
\label{fig:wind}
\end{figure}



